A Fluorescent Material Model for Non-Spectral Editing & Rendering

Fluorescent materials are characterized by a spectral reradiation toward longer wavelengths. Recent work [Fichet et al. 2024] has shown that the rendering of fluorescence in a non-spectral engine is possible through the use of appropriate reduced reradiation matrices. But the approach has limited expressivity, as it requires the storage of one reduced matrix per fluorescent material, and only works with measured fluorescent assets. In this work, we introduce an analytical approach to the editing and rendering of fluorescence in a non-spectral engine. It is based on a decomposition of the reduced reradiation matrix, and an analytically-integrable Gaussian-based model of the fluorescent component. The model reproduces the appearance of fluorescent materials accurately, especially with the addition of a UV basis. Most importantly, it grants variations of fluorescent material parameters in real-time, either for the editing of fluorescent materials, or for the dynamic spatial variation of fluorescence properties across object surfaces. A simplified one-Gaussian fluorescence model even allows for the artist-friendly creation of plausible fluorescent materials from scratch, requiring only a few reflectance colors as input.

==> Figures/AltDerivation/Gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162830in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.173402in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.183973in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.194544in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.205115in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.215686in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.220972in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.226257in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.236829in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.242114in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.252685in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.257971in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.273828in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.279113in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.284399in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.294970in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.300256in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.310827in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.321398in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.326684in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.331969in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.342540in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.343294in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.385569in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.500314in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.512392in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.602980in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.609020in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.705647in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.342540in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.337255in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.331969in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.326684in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.321398in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.310827in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.305541in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.300256in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.294970in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.284399in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.279113in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.273828in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.263257in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.257971in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.252685in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.242114in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.236829in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.226257in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.220972in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.215686in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.205115in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.194544in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.183973in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.173402in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.157545in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.152259in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.146974in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.136402in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.131117in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.125831in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.115260in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.109974in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.094118in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.088832in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.083546in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.072975in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.998977in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.993691in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.983120in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.977835in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.031714in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.026428in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.015857in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.705647in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.609020in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.602980in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.512392in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.500314in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.385569in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.343294in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.000964in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{1.106678in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.112620in}}%
\pgfpathlineto{\pgfqpoint{1.011638in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.015857in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{1.017148in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.124143in}}%
\pgfpathlineto{\pgfqpoint{1.022779in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.026428in}{1.129729in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.031714in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{1.034420in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{1.040440in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{1.046602in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{1.150978in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{1.156028in}}%
\pgfpathlineto{\pgfqpoint{1.052910in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{1.059364in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{1.065979in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{1.170616in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{1.184367in}}%
\pgfpathlineto{\pgfqpoint{1.086852in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{1.094183in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{1.101714in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.201502in}}%
\pgfpathlineto{\pgfqpoint{1.109459in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{1.205577in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.117432in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.213507in}}%
\pgfpathlineto{\pgfqpoint{1.125645in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{1.217350in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{1.224830in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.142861in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.151903in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{1.161264in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{1.245553in}}%
\pgfpathlineto{\pgfqpoint{1.170970in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.251921in}}%
\pgfpathlineto{\pgfqpoint{1.181054in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{1.255016in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{1.258034in}}%
\pgfpathlineto{\pgfqpoint{1.191552in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{1.261003in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{1.263897in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{1.277492in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{1.280044in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{1.238688in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{1.284957in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{1.252121in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{1.289639in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{1.294109in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{1.296264in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{1.300404in}}%
\pgfpathlineto{\pgfqpoint{1.281776in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{1.304346in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{1.298402in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.311585in}}%
\pgfpathlineto{\pgfqpoint{1.316633in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.316487in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{1.319492in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{1.320936in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{1.322323in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.323657in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.329619in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{1.388795in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{1.331663in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.336697in}}%
\pgfpathlineto{\pgfqpoint{1.427248in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.337369in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.339631in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.340079in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.340481in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.340837in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{1.341148in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.341413in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.341807in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{1.341936in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.342021in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{1.342060in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{1.342055in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{1.341352in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{1.339513in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.339007in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.337207in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{1.335795in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{1.335018in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.334192in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{1.332393in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{1.619465in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.330410in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.329355in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.328248in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.325879in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{1.324626in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{1.323334in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{1.321988in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.320586in}}%
\pgfpathlineto{\pgfqpoint{1.671241in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{1.317645in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.316103in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{1.691614in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{1.311166in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{1.709849in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{1.303874in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{1.726472in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{1.299910in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.295737in}}%
\pgfpathlineto{\pgfqpoint{1.741822in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{1.291358in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{1.289071in}}%
\pgfpathlineto{\pgfqpoint{1.756133in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{1.286752in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{1.769559in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{1.782249in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{1.276854in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.271570in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{1.268843in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{1.805742in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{1.816697in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{1.257301in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{1.827195in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{1.247987in}}%
\pgfpathlineto{\pgfqpoint{1.837279in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{1.234642in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{1.231149in}}%
\pgfpathlineto{\pgfqpoint{1.865389in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{1.874134in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{1.216406in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{1.212549in}}%
\pgfpathlineto{\pgfqpoint{1.890819in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{1.208605in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{1.204577in}}%
\pgfpathlineto{\pgfqpoint{1.898790in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.200486in}}%
\pgfpathlineto{\pgfqpoint{1.906536in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{1.196306in}}%
\pgfpathlineto{\pgfqpoint{1.914066in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{1.192038in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{1.928534in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{1.178753in}}%
\pgfpathlineto{\pgfqpoint{1.935487in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{1.169451in}}%
\pgfpathlineto{\pgfqpoint{1.942270in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{1.948887in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{1.955343in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{1.154801in}}%
\pgfpathlineto{\pgfqpoint{1.961646in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{1.144540in}}%
\pgfpathlineto{\pgfqpoint{1.967807in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.977835in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.983120in}{1.128368in}}%
\pgfpathlineto{\pgfqpoint{1.985472in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{1.122754in}}%
\pgfpathlineto{\pgfqpoint{1.991103in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.993691in}{1.117024in}}%
\pgfpathlineto{\pgfqpoint{1.996614in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.998977in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{2.002007in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{1.105201in}}%
\pgfpathlineto{\pgfqpoint{2.007288in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{2.012460in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{2.017526in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{2.022488in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{1.079997in}}%
\pgfpathlineto{\pgfqpoint{2.027350in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{1.073344in}}%
\pgfpathlineto{\pgfqpoint{2.032114in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{2.036783in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{1.059578in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{2.045849in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{2.050252in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{2.054569in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{2.058799in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{2.062945in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{1.022200in}}%
\pgfpathlineto{\pgfqpoint{2.071012in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.072975in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{1.005890in}}%
\pgfpathlineto{\pgfqpoint{2.078763in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.083546in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.086231in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.088832in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{2.089852in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.093405in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.094118in}{0.979710in}}%
\pgfpathlineto{\pgfqpoint{2.096898in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{2.100313in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.960952in}}%
\pgfpathlineto{\pgfqpoint{2.106962in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.109974in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{2.110179in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.113351in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.115260in}{0.940984in}}%
\pgfpathlineto{\pgfqpoint{2.116450in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.119491in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.125831in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.131059in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.131117in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{2.133820in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.136402in}{0.896622in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.139155in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{0.884410in}}%
\pgfpathlineto{\pgfqpoint{2.141729in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.144271in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.146740in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.146974in}{0.871654in}}%
\pgfpathlineto{\pgfqpoint{2.149175in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.151543in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.152259in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.156141in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.157545in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{2.164732in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.166756in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{0.813708in}}%
\pgfpathlineto{\pgfqpoint{2.168729in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.170666in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.172543in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.173402in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{2.174380in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.176175in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{0.778881in}}%
\pgfpathlineto{\pgfqpoint{2.179612in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.181271in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.182875in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.183973in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{2.184435in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.188862in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{0.737637in}}%
\pgfpathlineto{\pgfqpoint{2.190254in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.191605in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.194158in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.194544in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{2.195379in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.196560in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.197693in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.198781in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.199822in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{2.200839in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.201811in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.202738in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.204461in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.205115in}{0.649870in}}%
\pgfpathlineto{\pgfqpoint{2.205261in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.206031in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.206758in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.207443in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.208087in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.208689in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.209250in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.209770in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{2.210696in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.211104in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.211473in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.211801in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.212089in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.212338in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.212547in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.212716in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.212846in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.212937in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.212989in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.212976in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.212910in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.212478in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.212256in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.211993in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.211691in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.211349in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.210544in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{0.459692in}}%
\pgfpathlineto{\pgfqpoint{2.210088in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.209594in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.209059in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.208484in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.207210in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.205768in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.205115in}{0.408229in}}%
\pgfpathlineto{\pgfqpoint{2.204986in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.203319in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.202421in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{0.373146in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.198408in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.197304in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.196155in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.194957in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.194544in}{0.344811in}}%
\pgfpathlineto{\pgfqpoint{2.193728in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{2.192459in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{2.191141in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{2.189773in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{0.320464in}}%
\pgfpathlineto{\pgfqpoint{2.188372in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{2.186931in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{2.185437in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{2.183973in}{0.298826in}}%
\pgfpathlineto{\pgfqpoint{2.183893in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{2.182324in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{2.180701in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{2.179023in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{0.279215in}}%
\pgfpathlineto{\pgfqpoint{2.177315in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{2.175558in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{2.173743in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{2.173402in}{0.261167in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{0.244386in}}%
\pgfpathlineto{\pgfqpoint{2.168042in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{2.166059in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{2.164014in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{0.228673in}}%
\pgfpathlineto{\pgfqpoint{2.161922in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{2.159787in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005286in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{0.225490in}}%
\pgfpathlineto{\pgfqpoint{1.005030in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.237203in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{0.220000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.004263in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.072975in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.083546in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.088832in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.094118in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.109974in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.115260in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.125831in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.131117in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.136402in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.146974in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.152259in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.157545in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.159787in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.161922in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{0.228673in}}%
\pgfpathlineto{\pgfqpoint{2.164014in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{2.166059in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{2.168042in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{0.244386in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{2.173402in}{0.261167in}}%
\pgfpathlineto{\pgfqpoint{2.173743in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{2.175558in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{2.177315in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{0.279215in}}%
\pgfpathlineto{\pgfqpoint{2.179023in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{2.180701in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{2.182324in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{2.183893in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{2.183973in}{0.298826in}}%
\pgfpathlineto{\pgfqpoint{2.185437in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{2.186931in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{2.188372in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{0.320464in}}%
\pgfpathlineto{\pgfqpoint{2.189773in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{2.191141in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{2.192459in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{2.193728in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{2.194544in}{0.344811in}}%
\pgfpathlineto{\pgfqpoint{2.194957in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.196155in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.197304in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.198408in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{0.373146in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.202421in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.203319in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.204986in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.205115in}{0.408229in}}%
\pgfpathlineto{\pgfqpoint{2.205768in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.207210in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.208484in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.209059in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.209594in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.210088in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{0.459692in}}%
\pgfpathlineto{\pgfqpoint{2.210544in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.211349in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.211691in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.211993in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.212256in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.212478in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.212806in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.212910in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.212976in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.212989in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.212937in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.212846in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.212716in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.212547in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.212338in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.212089in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.211801in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.211473in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.211104in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.210696in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.209770in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.209250in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.208689in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.208087in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.207443in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.206758in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.206031in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.205261in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.205115in}{0.649870in}}%
\pgfpathlineto{\pgfqpoint{2.204461in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.202738in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.201811in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.200839in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{2.199822in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.198781in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.197693in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.196560in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.195379in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.194544in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{2.194158in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.191605in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.190254in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{0.737637in}}%
\pgfpathlineto{\pgfqpoint{2.188862in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.184435in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.183973in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{2.182875in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.181271in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.179612in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.178687in}{0.778881in}}%
\pgfpathlineto{\pgfqpoint{2.177913in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.176175in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.174380in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.173402in}{0.796929in}}%
\pgfpathlineto{\pgfqpoint{2.172543in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.170666in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.168729in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.168116in}{0.813708in}}%
\pgfpathlineto{\pgfqpoint{2.166756in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.164732in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.158360in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.157545in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{2.156141in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.152259in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{2.151543in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.149175in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.146974in}{0.871654in}}%
\pgfpathlineto{\pgfqpoint{2.146740in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.144271in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.141729in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{0.884410in}}%
\pgfpathlineto{\pgfqpoint{2.139155in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.136402in}{0.896622in}}%
\pgfpathlineto{\pgfqpoint{2.133820in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.131117in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{2.131059in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.125831in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{2.119491in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.116450in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.115260in}{0.940984in}}%
\pgfpathlineto{\pgfqpoint{2.113351in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.110179in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.109974in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{2.106962in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.104689in}{0.960952in}}%
\pgfpathlineto{\pgfqpoint{2.103668in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.100313in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{0.970473in}}%
\pgfpathlineto{\pgfqpoint{2.096898in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.094118in}{0.979710in}}%
\pgfpathlineto{\pgfqpoint{2.093405in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.089852in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.088832in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{2.086231in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.083546in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.078763in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{1.005890in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.072975in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{2.071012in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{1.022200in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.062945in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{2.058799in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{2.054569in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{2.050252in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{2.045849in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{1.059578in}}%
\pgfpathlineto{\pgfqpoint{2.036783in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{2.032114in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{1.073344in}}%
\pgfpathlineto{\pgfqpoint{2.027350in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{1.079997in}}%
\pgfpathlineto{\pgfqpoint{2.022488in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{2.017526in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{2.012460in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{2.007288in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{1.105201in}}%
\pgfpathlineto{\pgfqpoint{2.002007in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.998977in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{1.996614in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.993691in}{1.117024in}}%
\pgfpathlineto{\pgfqpoint{1.991103in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{1.122754in}}%
\pgfpathlineto{\pgfqpoint{1.985472in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.983120in}{1.128368in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.977835in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.967807in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{1.144540in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{1.961646in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{1.154801in}}%
\pgfpathlineto{\pgfqpoint{1.955343in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{1.948887in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{1.942270in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{1.169451in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{1.935487in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{1.178753in}}%
\pgfpathlineto{\pgfqpoint{1.928534in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{1.187699in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{1.192038in}}%
\pgfpathlineto{\pgfqpoint{1.914066in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{1.196306in}}%
\pgfpathlineto{\pgfqpoint{1.906536in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{1.200486in}}%
\pgfpathlineto{\pgfqpoint{1.898790in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{1.204577in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{1.208605in}}%
\pgfpathlineto{\pgfqpoint{1.890819in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{1.212549in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{1.216406in}}%
\pgfpathlineto{\pgfqpoint{1.882604in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{1.874134in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{1.865389in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{1.231149in}}%
\pgfpathlineto{\pgfqpoint{1.856348in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{1.234642in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.837279in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{1.247987in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.827195in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{1.257301in}}%
\pgfpathlineto{\pgfqpoint{1.816697in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{1.805742in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{1.268843in}}%
\pgfpathlineto{\pgfqpoint{1.794280in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.271570in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{1.276854in}}%
\pgfpathlineto{\pgfqpoint{1.782249in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.769559in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{1.286752in}}%
\pgfpathlineto{\pgfqpoint{1.756133in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{1.289071in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{1.291358in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{1.293575in}}%
\pgfpathlineto{\pgfqpoint{1.741822in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.295737in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{1.299910in}}%
\pgfpathlineto{\pgfqpoint{1.726472in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{1.303874in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{1.709849in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.307614in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{1.311166in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{1.691614in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.316103in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{1.317645in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{1.319129in}}%
\pgfpathlineto{\pgfqpoint{1.671241in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.320586in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{1.321988in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{1.323334in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{1.324626in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.325879in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.328248in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.329355in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.330410in}}%
\pgfpathlineto{\pgfqpoint{1.619465in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{1.332393in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.334192in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{1.335018in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{1.335795in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.337207in}}%
\pgfpathlineto{\pgfqpoint{1.581014in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.339007in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{1.339513in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{1.341352in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{1.341583in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{1.342055in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{1.342060in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.342021in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{1.341936in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.341807in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.341413in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{1.341148in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.340837in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.340481in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.340079in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.339631in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.337369in}}%
\pgfpathlineto{\pgfqpoint{1.427248in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.336697in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{1.331663in}}%
\pgfpathlineto{\pgfqpoint{1.388795in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.329619in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{1.360453in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.323657in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{1.322323in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{1.320936in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{1.319492in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.316487in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{1.316633in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.311585in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{1.298402in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{1.304346in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{1.281776in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{1.300404in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{1.298368in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{1.296264in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{1.294109in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{1.289639in}}%
\pgfpathlineto{\pgfqpoint{1.252121in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{1.284957in}}%
\pgfpathlineto{\pgfqpoint{1.238688in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{1.280044in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{1.277492in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{1.263897in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{1.261003in}}%
\pgfpathlineto{\pgfqpoint{1.191552in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{1.258034in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{1.255016in}}%
\pgfpathlineto{\pgfqpoint{1.181054in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.251921in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{1.170970in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{1.245553in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{1.161264in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{1.151903in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.142861in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{1.224830in}}%
\pgfpathlineto{\pgfqpoint{1.134115in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{1.217350in}}%
\pgfpathlineto{\pgfqpoint{1.125645in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.213507in}}%
\pgfpathlineto{\pgfqpoint{1.117432in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{1.205577in}}%
\pgfpathlineto{\pgfqpoint{1.109459in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.201502in}}%
\pgfpathlineto{\pgfqpoint{1.101714in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{1.094183in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{1.086852in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{1.184367in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.179865in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{1.170616in}}%
\pgfpathlineto{\pgfqpoint{1.065979in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{1.059364in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{1.052910in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{1.156028in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{1.150978in}}%
\pgfpathlineto{\pgfqpoint{1.046602in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{1.040440in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{1.034420in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.031714in}{1.135204in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.026428in}{1.129729in}}%
\pgfpathlineto{\pgfqpoint{1.022779in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.124143in}}%
\pgfpathlineto{\pgfqpoint{1.017148in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.015857in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{1.011638in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.112620in}}%
\pgfpathlineto{\pgfqpoint{1.006245in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{1.106678in}}%
\pgfpathlineto{\pgfqpoint{1.000964in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{1.001334in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.004062in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{1.006859in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.009731in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{1.012672in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.015695in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.015857in}{0.854435in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{1.021958in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.025207in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.026428in}{0.874456in}}%
\pgfpathlineto{\pgfqpoint{1.028536in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.031714in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{1.031953in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{1.039029in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{1.042702in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.046461in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{1.050313in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{1.054261in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{0.926341in}}%
\pgfpathlineto{\pgfqpoint{1.058308in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{1.066697in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.941477in}}%
\pgfpathlineto{\pgfqpoint{1.071050in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{1.075512in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{1.080087in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{1.084778in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.089587in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{1.099583in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.981932in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.988048in}}%
\pgfpathlineto{\pgfqpoint{1.110115in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.994004in}}%
\pgfpathlineto{\pgfqpoint{1.115595in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{1.121225in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.005461in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{1.010973in}}%
\pgfpathlineto{\pgfqpoint{1.127014in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{1.016349in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{1.026706in}}%
\pgfpathlineto{\pgfqpoint{1.145401in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{1.031693in}}%
\pgfpathlineto{\pgfqpoint{1.151900in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{1.036558in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{1.158602in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{1.050463in}}%
\pgfpathlineto{\pgfqpoint{1.172664in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{1.067489in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{1.071488in}}%
\pgfpathlineto{\pgfqpoint{1.195623in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.079212in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{1.212408in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.086562in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.230625in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{1.096921in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{1.103405in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{1.250581in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{1.112522in}}%
\pgfpathlineto{\pgfqpoint{1.261344in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{1.115405in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{1.272727in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{1.120941in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{1.284820in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{1.128693in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.297765in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.133499in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{1.135799in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.138021in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{1.140190in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{1.142283in}}%
\pgfpathlineto{\pgfqpoint{1.326915in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{1.343716in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.153465in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{1.362716in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.159644in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{1.384907in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{1.163629in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.164839in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{1.167072in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{1.412614in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.169070in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.171632in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{1.173042in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{1.454340in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.174220in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.175906in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.176184in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.176405in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.176675in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{1.176725in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.176533in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.175073in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.174609in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.174087in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{1.173514in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.172882in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{1.172191in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.170633in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{1.169765in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{1.168836in}}%
\pgfpathlineto{\pgfqpoint{1.595614in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{1.167849in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.162033in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.157825in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{1.645543in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{1.153053in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{1.664522in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{1.147707in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{1.145795in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{1.696535in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{1.137482in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{1.710484in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{1.128083in}}%
\pgfpathlineto{\pgfqpoint{1.723429in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{1.125549in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.735527in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.117530in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{1.757669in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{1.767889in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{1.099407in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{1.096099in}}%
\pgfpathlineto{\pgfqpoint{1.777627in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{1.092715in}}%
\pgfpathlineto{\pgfqpoint{1.786930in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{1.089236in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.085678in}}%
\pgfpathlineto{\pgfqpoint{1.795840in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{1.082026in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{1.078282in}}%
\pgfpathlineto{\pgfqpoint{1.804397in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{1.074449in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{1.070516in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{1.066488in}}%
\pgfpathlineto{\pgfqpoint{1.820551in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{1.828198in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{1.058133in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{1.053798in}}%
\pgfpathlineto{\pgfqpoint{1.835587in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.849647in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{1.040150in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{1.856350in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{1.862849in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{1.869157in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{1.009634in}}%
\pgfpathlineto{\pgfqpoint{1.887025in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{1.004086in}}%
\pgfpathlineto{\pgfqpoint{1.892655in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.992554in}}%
\pgfpathlineto{\pgfqpoint{1.903470in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{1.908666in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.980403in}}%
\pgfpathlineto{\pgfqpoint{1.913729in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{0.974080in}}%
\pgfpathlineto{\pgfqpoint{1.918663in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{0.960900in}}%
\pgfpathlineto{\pgfqpoint{1.928164in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{1.932738in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{1.941551in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.945797in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{0.932159in}}%
\pgfpathlineto{\pgfqpoint{1.949944in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{1.953989in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{0.916422in}}%
\pgfpathlineto{\pgfqpoint{1.957936in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.961786in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{0.908165in}}%
\pgfpathlineto{\pgfqpoint{1.965550in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{1.969221in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{0.890778in}}%
\pgfpathlineto{\pgfqpoint{1.972800in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.976300in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.977835in}{0.881605in}}%
\pgfpathlineto{\pgfqpoint{1.979713in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.983120in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{1.986294in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{0.862177in}}%
\pgfpathlineto{\pgfqpoint{1.989464in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.993691in}{0.851854in}}%
\pgfpathlineto{\pgfqpoint{1.995577in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.998517in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.998977in}{0.841074in}}%
\pgfpathlineto{\pgfqpoint{2.001391in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.004184in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{2.006918in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.817931in}}%
\pgfpathlineto{\pgfqpoint{2.009569in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{2.017143in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.019529in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{2.021858in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{0.778111in}}%
\pgfpathlineto{\pgfqpoint{2.026317in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.028457in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.030526in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.032547in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{0.746739in}}%
\pgfpathlineto{\pgfqpoint{2.036393in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.038235in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{0.728938in}}%
\pgfpathlineto{\pgfqpoint{2.041731in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.043401in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{0.709202in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.048057in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.049501in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.050885in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{2.052216in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.053501in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.054728in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.057015in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{0.660274in}}%
\pgfpathlineto{\pgfqpoint{2.058088in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.059107in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.060072in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.061842in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{2.062652in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.064128in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.064788in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.065397in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.065956in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.066464in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.066921in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.067329in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.067688in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{0.570237in}}%
\pgfpathlineto{\pgfqpoint{2.068001in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.068264in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.068478in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.068642in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.068757in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.068805in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.068722in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.068590in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.068178in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.067898in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{0.487962in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.067193in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.066293in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.065767in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.065191in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.064564in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.063886in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.063156in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{0.431607in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.061550in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.060673in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.059743in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.058759in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{0.397845in}}%
\pgfpathlineto{\pgfqpoint{2.056633in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.055498in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.054308in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.053060in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{2.051757in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.050410in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.049006in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.047541in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{0.348916in}}%
\pgfpathlineto{\pgfqpoint{2.046023in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.044456in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{0.329153in}}%
\pgfpathlineto{\pgfqpoint{2.041137in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{2.039402in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{2.037602in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{0.311357in}}%
\pgfpathlineto{\pgfqpoint{2.035740in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{2.033829in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{0.295072in}}%
\pgfpathlineto{\pgfqpoint{2.029815in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{2.027721in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{2.025556in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{0.279980in}}%
\pgfpathlineto{\pgfqpoint{2.023342in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{2.021055in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{0.265907in}}%
\pgfpathlineto{\pgfqpoint{2.018708in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{2.016296in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{0.252676in}}%
\pgfpathlineto{\pgfqpoint{2.013816in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{2.011272in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.240176in}}%
\pgfpathlineto{\pgfqpoint{2.008657in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{0.228318in}}%
\pgfpathlineto{\pgfqpoint{2.003223in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{2.000401in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005286in}{0.225490in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.015857in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.026428in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.031714in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.131446in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.127694in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{0.227422in}}%
\pgfpathlineto{\pgfqpoint{1.124052in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.236312in}}%
\pgfpathlineto{\pgfqpoint{1.120518in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{0.245608in}}%
\pgfpathlineto{\pgfqpoint{1.113758in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.255352in}}%
\pgfpathlineto{\pgfqpoint{1.110528in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.107392in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.265602in}}%
\pgfpathlineto{\pgfqpoint{1.104352in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.101403in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.276408in}}%
\pgfpathlineto{\pgfqpoint{1.098543in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.095773in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.287848in}}%
\pgfpathlineto{\pgfqpoint{1.093087in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.090487in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.300021in}}%
\pgfpathlineto{\pgfqpoint{1.087968in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.085533in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{0.313052in}}%
\pgfpathlineto{\pgfqpoint{1.083176in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.080898in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.327096in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.076573in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.342393in}}%
\pgfpathlineto{\pgfqpoint{1.072549in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.070646in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.068819in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.359265in}}%
\pgfpathlineto{\pgfqpoint{1.067057in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.063751in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.378278in}}%
\pgfpathlineto{\pgfqpoint{1.062198in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.059300in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{0.400331in}}%
\pgfpathlineto{\pgfqpoint{1.057953in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.056667in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.055449in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.054297in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.053211in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.427431in}}%
\pgfpathlineto{\pgfqpoint{1.052186in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.051224in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.050326in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.049491in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.048012in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.046249in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.045784in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.045380in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.045037in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.044533in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.044372in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.044230in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.044250in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.044330in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.044470in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.044671in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.044932in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.045254in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.045636in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.046585in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{1.047780in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.048467in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.050029in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.051844in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.052849in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.056236in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.057498in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{0.657752in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.061674in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.063204in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{1.064797in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.068198in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{1.070002in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.071879in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.073831in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.075852in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.077951in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{1.080125in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{0.745059in}}%
\pgfpathlineto{\pgfqpoint{1.084706in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.087112in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{1.092173in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{1.097570in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.100400in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{1.103316in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.792501in}}%
\pgfpathlineto{\pgfqpoint{1.106325in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.109426in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.802743in}}%
\pgfpathlineto{\pgfqpoint{1.112624in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.115919in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{0.812495in}}%
\pgfpathlineto{\pgfqpoint{1.119314in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{1.122812in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.126416in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{1.133953in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{0.847367in}}%
\pgfpathlineto{\pgfqpoint{1.137894in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.141954in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{1.146137in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.862779in}}%
\pgfpathlineto{\pgfqpoint{1.150449in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{1.154893in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{1.159474in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{0.883879in}}%
\pgfpathlineto{\pgfqpoint{1.164198in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.169072in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.896772in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{1.184660in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{0.908842in}}%
\pgfpathlineto{\pgfqpoint{1.190204in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{0.920164in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{1.201874in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{1.214396in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.940808in}}%
\pgfpathlineto{\pgfqpoint{1.221009in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{1.227881in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{1.235036in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{1.242486in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.967459in}}%
\pgfpathlineto{\pgfqpoint{1.250270in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{1.258405in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.975331in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{1.275919in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{1.285383in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{1.295419in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{1.306097in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{1.005356in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{1.317534in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{1.013592in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.016153in}}%
\pgfpathlineto{\pgfqpoint{1.329889in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{1.018628in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{1.021016in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{1.023314in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{1.029714in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.035380in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.394647in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.041836in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.043261in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{1.045881in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{1.418953in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.048203in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.051144in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{1.454410in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.053432in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.054608in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{1.055089in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.055500in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.055841in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.056443in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{1.056495in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.056269in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{1.055406in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{1.553799in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.053268in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.051780in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{1.050928in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{1.047933in}}%
\pgfpathlineto{\pgfqpoint{1.589289in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{1.046790in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.042918in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{1.613619in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.038367in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{1.633212in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.031210in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{1.024996in}}%
\pgfpathlineto{\pgfqpoint{1.664903in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.022757in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.015533in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{1.690708in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.010272in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{1.702150in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.004645in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{1.712830in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.998638in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.992237in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{1.732328in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.985424in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{1.741306in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.749844in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.970484in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.966459in}}%
\pgfpathlineto{\pgfqpoint{1.765764in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.962312in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{1.780366in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.939612in}}%
\pgfpathlineto{\pgfqpoint{1.793855in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{0.934647in}}%
\pgfpathlineto{\pgfqpoint{1.800227in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.806374in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.924253in}}%
\pgfpathlineto{\pgfqpoint{1.812309in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.818044in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.823589in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{1.828953in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{0.901416in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{1.839177in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{0.888842in}}%
\pgfpathlineto{\pgfqpoint{1.844051in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{1.848775in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.875388in}}%
\pgfpathlineto{\pgfqpoint{1.853357in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{1.857801in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{1.862112in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.866296in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.870356in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{0.845386in}}%
\pgfpathlineto{\pgfqpoint{1.874296in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{1.878121in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.881834in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{0.819544in}}%
\pgfpathlineto{\pgfqpoint{1.888936in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.892331in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.810140in}}%
\pgfpathlineto{\pgfqpoint{1.895626in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{1.898822in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.901925in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.789898in}}%
\pgfpathlineto{\pgfqpoint{1.904933in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.778942in}}%
\pgfpathlineto{\pgfqpoint{1.910680in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{0.767330in}}%
\pgfpathlineto{\pgfqpoint{1.916076in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.918647in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.921137in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{1.925874in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.928126in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{0.727385in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.932398in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.934420in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{0.711718in}}%
\pgfpathlineto{\pgfqpoint{1.936370in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.940052in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.943453in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.945048in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{0.674731in}}%
\pgfpathlineto{\pgfqpoint{1.946573in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.948035in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.949428in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.651681in}}%
\pgfpathlineto{\pgfqpoint{1.952012in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.953209in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.954339in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.955404in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.956404in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{0.622768in}}%
\pgfpathlineto{\pgfqpoint{1.957343in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.958220in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.959034in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.959785in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.960473in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.961099in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.961663in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{0.578569in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.962611in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.962995in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.963317in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.963578in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.963779in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.963920in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.964000in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.963979in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.963878in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.963716in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.963494in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.963212in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.961998in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{0.479458in}}%
\pgfpathlineto{\pgfqpoint{1.961474in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.960888in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.960241in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.959531in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.958758in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.957923in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{0.435334in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.955041in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.953953in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.951580in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.406400in}}%
\pgfpathlineto{\pgfqpoint{1.950299in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.947535in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.946049in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.363719in}}%
\pgfpathlineto{\pgfqpoint{1.939434in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.937604in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.935699in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{0.346367in}}%
\pgfpathlineto{\pgfqpoint{1.933726in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.931676in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{0.330729in}}%
\pgfpathlineto{\pgfqpoint{1.929551in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.927352in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.925072in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{0.316388in}}%
\pgfpathlineto{\pgfqpoint{1.922718in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{0.303136in}}%
\pgfpathlineto{\pgfqpoint{1.917764in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.915162in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{0.290767in}}%
\pgfpathlineto{\pgfqpoint{1.912478in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.909705in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.279154in}}%
\pgfpathlineto{\pgfqpoint{1.906847in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.903897in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.268193in}}%
\pgfpathlineto{\pgfqpoint{1.900858in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.257823in}}%
\pgfpathlineto{\pgfqpoint{1.897722in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{0.238552in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{0.229572in}}%
\pgfpathlineto{\pgfqpoint{1.880556in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{0.220965in}}%
\pgfpathlineto{\pgfqpoint{1.876804in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.977835in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.983120in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.993691in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.998977in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.000401in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.003223in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{0.228318in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{2.008657in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.240176in}}%
\pgfpathlineto{\pgfqpoint{2.011272in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{2.013816in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{0.252676in}}%
\pgfpathlineto{\pgfqpoint{2.016296in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{2.018708in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{0.265907in}}%
\pgfpathlineto{\pgfqpoint{2.021055in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{2.023342in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{0.279980in}}%
\pgfpathlineto{\pgfqpoint{2.025556in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{2.027721in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{2.029815in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{0.295072in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{2.033829in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{2.035740in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{0.311357in}}%
\pgfpathlineto{\pgfqpoint{2.037602in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{2.039402in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{2.041137in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{0.329153in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{2.044456in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{2.046023in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{0.348916in}}%
\pgfpathlineto{\pgfqpoint{2.047541in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.049006in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.050410in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.051757in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{2.053060in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.054308in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.055498in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.056633in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{0.397845in}}%
\pgfpathlineto{\pgfqpoint{2.057720in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.058759in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.059743in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.060673in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.061550in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{0.431607in}}%
\pgfpathlineto{\pgfqpoint{2.063156in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.063886in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.064564in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.065191in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.065767in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.066293in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.067193in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{0.487962in}}%
\pgfpathlineto{\pgfqpoint{2.067898in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.068178in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.068590in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.068722in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.068805in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.068838in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.068822in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.068757in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.068642in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.068478in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.068264in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.068001in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{0.570237in}}%
\pgfpathlineto{\pgfqpoint{2.067688in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.067329in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.066921in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.066464in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.065956in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.065397in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.064788in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.064128in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.063416in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.062652in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.062404in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{2.061842in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.060072in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.059107in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.058088in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.057118in}{0.660274in}}%
\pgfpathlineto{\pgfqpoint{2.057015in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.055899in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.054728in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.053501in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.052216in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{2.050885in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.049501in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.048057in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.046547in}{0.709202in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.043401in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.041731in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{0.728938in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.038235in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.036393in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{0.746739in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.032547in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.030691in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.030526in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.028457in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.026317in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{0.778111in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.021858in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{2.019529in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.017143in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.014834in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.009569in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.817931in}}%
\pgfpathlineto{\pgfqpoint{2.006918in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.004263in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{2.004184in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.001391in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.998977in}{0.841074in}}%
\pgfpathlineto{\pgfqpoint{1.998517in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.995577in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.993691in}{0.851854in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.989464in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.988406in}{0.862177in}}%
\pgfpathlineto{\pgfqpoint{1.986294in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.983120in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.979713in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.977835in}{0.881605in}}%
\pgfpathlineto{\pgfqpoint{1.976300in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.972800in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{0.890778in}}%
\pgfpathlineto{\pgfqpoint{1.969221in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{1.965550in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{0.908165in}}%
\pgfpathlineto{\pgfqpoint{1.961786in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.957936in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{0.916422in}}%
\pgfpathlineto{\pgfqpoint{1.953989in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{1.949944in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{0.932159in}}%
\pgfpathlineto{\pgfqpoint{1.945797in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.941551in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{1.937200in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{1.932738in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{1.928164in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{0.960900in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{1.918663in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{0.974080in}}%
\pgfpathlineto{\pgfqpoint{1.913729in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.980403in}}%
\pgfpathlineto{\pgfqpoint{1.908666in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{1.903470in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.992554in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{1.892655in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{1.004086in}}%
\pgfpathlineto{\pgfqpoint{1.887025in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{1.009634in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{1.875283in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{1.869157in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{1.862849in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{1.856350in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{1.040150in}}%
\pgfpathlineto{\pgfqpoint{1.849647in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.842730in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{1.835587in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{1.053798in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{1.058133in}}%
\pgfpathlineto{\pgfqpoint{1.828198in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{1.820551in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{1.066488in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{1.070516in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{1.074449in}}%
\pgfpathlineto{\pgfqpoint{1.804397in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{1.078282in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{1.082026in}}%
\pgfpathlineto{\pgfqpoint{1.795840in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{1.085678in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{1.089236in}}%
\pgfpathlineto{\pgfqpoint{1.786930in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{1.092715in}}%
\pgfpathlineto{\pgfqpoint{1.777627in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{1.096099in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{1.099407in}}%
\pgfpathlineto{\pgfqpoint{1.767889in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{1.102624in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{1.757669in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.117530in}}%
\pgfpathlineto{\pgfqpoint{1.735527in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{1.125549in}}%
\pgfpathlineto{\pgfqpoint{1.723429in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{1.128083in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{1.130538in}}%
\pgfpathlineto{\pgfqpoint{1.710484in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{1.137482in}}%
\pgfpathlineto{\pgfqpoint{1.696535in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{1.145795in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{1.147707in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{1.664522in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{1.153053in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.645543in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.157825in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.162033in}}%
\pgfpathlineto{\pgfqpoint{1.623352in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{1.167849in}}%
\pgfpathlineto{\pgfqpoint{1.595614in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{1.168836in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{1.169765in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.170633in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{1.172191in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.172882in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{1.173514in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.174087in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.174609in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.175073in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.176533in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{1.176718in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{1.176725in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.176675in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.176405in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.176184in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.175906in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.174220in}}%
\pgfpathlineto{\pgfqpoint{1.454340in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{1.173042in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.172366in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.171632in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.169070in}}%
\pgfpathlineto{\pgfqpoint{1.412614in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{1.167072in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.164839in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{1.163629in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{1.384907in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.159644in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{1.362716in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.153465in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{1.343716in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{1.326915in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{1.142283in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{1.140190in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.138021in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{1.135799in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.133499in}}%
\pgfpathlineto{\pgfqpoint{1.297765in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{1.128693in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{1.284820in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{1.120941in}}%
\pgfpathlineto{\pgfqpoint{1.272727in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{1.115405in}}%
\pgfpathlineto{\pgfqpoint{1.261344in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{1.112522in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{1.109563in}}%
\pgfpathlineto{\pgfqpoint{1.250581in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{1.103405in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{1.100204in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{1.096921in}}%
\pgfpathlineto{\pgfqpoint{1.230625in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.086562in}}%
\pgfpathlineto{\pgfqpoint{1.212408in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.079212in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{1.195623in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{1.071488in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{1.067489in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{1.172664in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{1.050463in}}%
\pgfpathlineto{\pgfqpoint{1.165519in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{1.158602in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{1.036558in}}%
\pgfpathlineto{\pgfqpoint{1.151900in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{1.031693in}}%
\pgfpathlineto{\pgfqpoint{1.145401in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{1.026706in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{1.016349in}}%
\pgfpathlineto{\pgfqpoint{1.127014in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{1.010973in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{1.005461in}}%
\pgfpathlineto{\pgfqpoint{1.121225in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{1.115595in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.994004in}}%
\pgfpathlineto{\pgfqpoint{1.110115in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.988048in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.981932in}}%
\pgfpathlineto{\pgfqpoint{1.099583in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{1.089587in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.084778in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{1.080087in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{1.075512in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{1.071050in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.941477in}}%
\pgfpathlineto{\pgfqpoint{1.066697in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.058308in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{0.926341in}}%
\pgfpathlineto{\pgfqpoint{1.054261in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{1.050313in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{1.046461in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.042702in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.042285in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{1.039029in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.031953in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.031714in}{0.883892in}}%
\pgfpathlineto{\pgfqpoint{1.028536in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.026428in}{0.874456in}}%
\pgfpathlineto{\pgfqpoint{1.025207in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.021958in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.015857in}{0.854435in}}%
\pgfpathlineto{\pgfqpoint{1.015695in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.012672in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{1.009731in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.006859in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{1.004062in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.001334in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.237203in}}%
\pgfpathlineto{\pgfqpoint{1.002273in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.005030in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{0.225490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132140in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.253742in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.220036in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.225784in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.231766in}}%
\pgfpathlineto{\pgfqpoint{1.242867in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.237996in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.244494in}}%
\pgfpathlineto{\pgfqpoint{1.228107in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.251278in}}%
\pgfpathlineto{\pgfqpoint{1.223558in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{0.258367in}}%
\pgfpathlineto{\pgfqpoint{1.219178in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.265784in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.273554in}}%
\pgfpathlineto{\pgfqpoint{1.210893in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.206979in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.281725in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{0.290328in}}%
\pgfpathlineto{\pgfqpoint{1.199574in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.196072in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{0.299406in}}%
\pgfpathlineto{\pgfqpoint{1.192702in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{0.309033in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.186325in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{0.319277in}}%
\pgfpathlineto{\pgfqpoint{1.183314in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.180416in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{0.330224in}}%
\pgfpathlineto{\pgfqpoint{1.177630in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.174950in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.342008in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.169905in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.354805in}}%
\pgfpathlineto{\pgfqpoint{1.167535in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.165263in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{0.368844in}}%
\pgfpathlineto{\pgfqpoint{1.163087in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.161007in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.159018in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.384485in}}%
\pgfpathlineto{\pgfqpoint{1.157122in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.155315in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.153595in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{0.402331in}}%
\pgfpathlineto{\pgfqpoint{1.151964in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.148958in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.423502in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.146286in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.145074in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.142891in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.141920in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.141027in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.140213in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.139476in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.138818in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.138236in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.137730in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{0.496052in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.136948in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.136469in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.136343in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.136292in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.136592in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.136843in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{0.562033in}}%
\pgfpathlineto{\pgfqpoint{1.137572in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.139239in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.139948in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.142544in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{0.607496in}}%
\pgfpathlineto{\pgfqpoint{1.143568in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.144671in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.145855in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.147121in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.634594in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.149901in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.151417in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.153018in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{1.154707in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.156483in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.158348in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{0.689257in}}%
\pgfpathlineto{\pgfqpoint{1.164496in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.166735in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.169069in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{1.171507in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.174043in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.716094in}}%
\pgfpathlineto{\pgfqpoint{1.176687in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.179434in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{1.182294in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.188352in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{0.749063in}}%
\pgfpathlineto{\pgfqpoint{1.191558in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.194886in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{0.758692in}}%
\pgfpathlineto{\pgfqpoint{1.198344in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{0.767772in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.205651in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.776378in}}%
\pgfpathlineto{\pgfqpoint{1.209518in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.784540in}}%
\pgfpathlineto{\pgfqpoint{1.213529in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.792318in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.226505in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.806822in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{1.236024in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.820097in}}%
\pgfpathlineto{\pgfqpoint{1.241070in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{1.251793in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{1.257497in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{1.263449in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{1.269669in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{1.276191in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.863682in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.868250in}}%
\pgfpathlineto{\pgfqpoint{1.290200in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{0.880972in}}%
\pgfpathlineto{\pgfqpoint{1.305757in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.888695in}}%
\pgfpathlineto{\pgfqpoint{1.314237in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.892342in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{0.895855in}}%
\pgfpathlineto{\pgfqpoint{1.323254in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{1.332906in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{0.902484in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{1.343318in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.908609in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.911489in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{1.354638in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.916905in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{1.367102in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.921872in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.928517in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{1.396989in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.935947in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.943055in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.944196in}}%
\pgfpathlineto{\pgfqpoint{1.441265in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.947855in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.949661in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.950087in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.950425in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.950676in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.950905in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.950808in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.947671in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.592138in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.937171in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{1.611245in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{1.627223in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.925873in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.923632in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.921286in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.918830in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.916264in}}%
\pgfpathlineto{\pgfqpoint{1.653601in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.913586in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.910792in}}%
\pgfpathlineto{\pgfqpoint{1.664924in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{1.675333in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{0.901696in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{1.684989in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{0.895004in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{1.694014in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{1.710479in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{1.718048in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{1.725227in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{1.732057in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{1.738574in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{1.744802in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.750758in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.836670in}}%
\pgfpathlineto{\pgfqpoint{1.756461in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{1.761931in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{1.767182in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{1.772229in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{1.777081in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{0.805112in}}%
\pgfpathlineto{\pgfqpoint{1.786234in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{0.797943in}}%
\pgfpathlineto{\pgfqpoint{1.790557in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.794721in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{0.782576in}}%
\pgfpathlineto{\pgfqpoint{1.798734in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.802598in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{0.774304in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.813364in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{0.756381in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.746613in}}%
\pgfpathlineto{\pgfqpoint{1.819899in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.822985in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.828815in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{1.831563in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.834206in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.713044in}}%
\pgfpathlineto{\pgfqpoint{1.836743in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.839179in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{0.699970in}}%
\pgfpathlineto{\pgfqpoint{1.841515in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.843753in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.685593in}}%
\pgfpathlineto{\pgfqpoint{1.845897in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.847945in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.849901in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.669457in}}%
\pgfpathlineto{\pgfqpoint{1.851767in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.855231in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{1.856833in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.858349in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.859780in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{1.862394in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.863578in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.864682in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.865705in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.866649in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{0.599162in}}%
\pgfpathlineto{\pgfqpoint{1.867515in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.868302in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.869643in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.870677in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.871080in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.871658in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.871833in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.871933in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.871958in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.871907in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.871781in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.871579in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.871302in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.870949in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.870520in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.870014in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.869432in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.868773in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.868037in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.867223in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{0.458956in}}%
\pgfpathlineto{\pgfqpoint{1.866330in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.865359in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.863176in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.861964in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.429444in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.857831in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.856286in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{0.407141in}}%
\pgfpathlineto{\pgfqpoint{1.854654in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.851129in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.388623in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.847243in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.372517in}}%
\pgfpathlineto{\pgfqpoint{1.845163in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.842986in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.840715in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{0.358117in}}%
\pgfpathlineto{\pgfqpoint{1.838343in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.830621in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{0.333037in}}%
\pgfpathlineto{\pgfqpoint{1.827833in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.824937in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.321888in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.311485in}}%
\pgfpathlineto{\pgfqpoint{1.818798in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.815548in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{0.301724in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.292501in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{0.283799in}}%
\pgfpathlineto{\pgfqpoint{1.801269in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{0.275525in}}%
\pgfpathlineto{\pgfqpoint{1.797356in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.267654in}}%
\pgfpathlineto{\pgfqpoint{1.789073in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{0.260157in}}%
\pgfpathlineto{\pgfqpoint{1.784691in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{0.252993in}}%
\pgfpathlineto{\pgfqpoint{1.780140in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.246138in}}%
\pgfpathlineto{\pgfqpoint{1.775412in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.239572in}}%
\pgfpathlineto{\pgfqpoint{1.770495in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.233277in}}%
\pgfpathlineto{\pgfqpoint{1.765380in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.227235in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.221431in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.876804in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{0.220965in}}%
\pgfpathlineto{\pgfqpoint{1.880556in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{0.229572in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.887731in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{0.238552in}}%
\pgfpathlineto{\pgfqpoint{1.891162in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.897722in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.257823in}}%
\pgfpathlineto{\pgfqpoint{1.900858in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.268193in}}%
\pgfpathlineto{\pgfqpoint{1.903897in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.906847in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.279154in}}%
\pgfpathlineto{\pgfqpoint{1.909705in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.912478in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{0.290767in}}%
\pgfpathlineto{\pgfqpoint{1.915162in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.917764in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{0.303136in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.922718in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{0.316388in}}%
\pgfpathlineto{\pgfqpoint{1.925072in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.927352in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.929551in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{0.330729in}}%
\pgfpathlineto{\pgfqpoint{1.931676in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.933726in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{0.346367in}}%
\pgfpathlineto{\pgfqpoint{1.935699in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.937604in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.939434in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.363719in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.946049in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{0.383351in}}%
\pgfpathlineto{\pgfqpoint{1.947535in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.950299in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.406400in}}%
\pgfpathlineto{\pgfqpoint{1.951580in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.953953in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.955041in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{0.435334in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.957923in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.958758in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.959531in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.960241in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.960888in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.961474in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{0.479458in}}%
\pgfpathlineto{\pgfqpoint{1.961998in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.963212in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.963494in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.963716in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.963878in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.963979in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.964000in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.963920in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.963779in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.963578in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.963317in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.962995in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.962611in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.961978in}{0.578569in}}%
\pgfpathlineto{\pgfqpoint{1.961663in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.961099in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.960473in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.959785in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.959034in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.958220in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.957343in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.956692in}{0.622768in}}%
\pgfpathlineto{\pgfqpoint{1.956404in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.955404in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.954339in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.953209in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.952012in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.651681in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.949428in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.948035in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.946573in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{0.674731in}}%
\pgfpathlineto{\pgfqpoint{1.945048in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.943453in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.941787in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{1.940052in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.936370in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.935550in}{0.711718in}}%
\pgfpathlineto{\pgfqpoint{1.934420in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.932398in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.930264in}{0.727385in}}%
\pgfpathlineto{\pgfqpoint{1.928126in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.925874in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{0.741699in}}%
\pgfpathlineto{\pgfqpoint{1.923546in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.921137in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.919693in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.918647in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.916076in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.914408in}{0.767330in}}%
\pgfpathlineto{\pgfqpoint{1.913420in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.910680in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.778942in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.904933in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.903836in}{0.789898in}}%
\pgfpathlineto{\pgfqpoint{1.901925in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.898822in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.800281in}}%
\pgfpathlineto{\pgfqpoint{1.895626in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.893265in}{0.810140in}}%
\pgfpathlineto{\pgfqpoint{1.892331in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.888936in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{0.819544in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{1.881834in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.878121in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.877408in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{1.874296in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.872123in}{0.845386in}}%
\pgfpathlineto{\pgfqpoint{1.870356in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.866296in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.862112in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{1.857801in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{1.853357in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.875388in}}%
\pgfpathlineto{\pgfqpoint{1.848775in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{1.844051in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{0.888842in}}%
\pgfpathlineto{\pgfqpoint{1.839177in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{1.834147in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{0.901416in}}%
\pgfpathlineto{\pgfqpoint{1.828953in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{1.823589in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{1.818044in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.812309in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.924253in}}%
\pgfpathlineto{\pgfqpoint{1.806374in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{0.929530in}}%
\pgfpathlineto{\pgfqpoint{1.800227in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{0.934647in}}%
\pgfpathlineto{\pgfqpoint{1.793855in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.939612in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{1.787242in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{1.780366in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.962312in}}%
\pgfpathlineto{\pgfqpoint{1.765764in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.966459in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.970484in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{1.749844in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{1.741306in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.985424in}}%
\pgfpathlineto{\pgfqpoint{1.732328in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.988884in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.992237in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.998638in}}%
\pgfpathlineto{\pgfqpoint{1.712830in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.004645in}}%
\pgfpathlineto{\pgfqpoint{1.702150in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{1.010272in}}%
\pgfpathlineto{\pgfqpoint{1.690708in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.015533in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{1.022757in}}%
\pgfpathlineto{\pgfqpoint{1.664903in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{1.024996in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.031210in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{1.633212in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{1.038367in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{1.613619in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.042918in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{1.046790in}}%
\pgfpathlineto{\pgfqpoint{1.589289in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{1.047933in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{1.050928in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.051780in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{1.053268in}}%
\pgfpathlineto{\pgfqpoint{1.553799in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{1.055406in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.056269in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{1.056495in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{1.056443in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{1.055841in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{1.055500in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{1.055089in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.054608in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.053432in}}%
\pgfpathlineto{\pgfqpoint{1.454410in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.051144in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{1.049257in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{1.048203in}}%
\pgfpathlineto{\pgfqpoint{1.418953in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{1.045881in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{1.043261in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{1.041836in}}%
\pgfpathlineto{\pgfqpoint{1.394647in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.035380in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{1.029714in}}%
\pgfpathlineto{\pgfqpoint{1.358234in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{1.023314in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{1.021016in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{1.018628in}}%
\pgfpathlineto{\pgfqpoint{1.329889in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.016153in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{1.013592in}}%
\pgfpathlineto{\pgfqpoint{1.317534in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{1.005356in}}%
\pgfpathlineto{\pgfqpoint{1.306097in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{1.295419in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{1.285383in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{1.275919in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{1.266946in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.975331in}}%
\pgfpathlineto{\pgfqpoint{1.258405in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{1.250270in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.967459in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{1.242486in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{1.235036in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{1.227881in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{1.221009in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.940808in}}%
\pgfpathlineto{\pgfqpoint{1.214396in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.201874in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{1.195939in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{0.920164in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.190204in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{0.908842in}}%
\pgfpathlineto{\pgfqpoint{1.184660in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.896772in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.890434in}}%
\pgfpathlineto{\pgfqpoint{1.169072in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.164198in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{0.883879in}}%
\pgfpathlineto{\pgfqpoint{1.159474in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{1.154893in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{1.150449in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.862779in}}%
\pgfpathlineto{\pgfqpoint{1.146137in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{1.141954in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.137894in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{0.847367in}}%
\pgfpathlineto{\pgfqpoint{1.133953in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{1.126416in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.122812in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.821787in}}%
\pgfpathlineto{\pgfqpoint{1.119314in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{0.812495in}}%
\pgfpathlineto{\pgfqpoint{1.115919in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.112624in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.802743in}}%
\pgfpathlineto{\pgfqpoint{1.109426in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.106325in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.792501in}}%
\pgfpathlineto{\pgfqpoint{1.103316in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{1.100400in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.097570in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.092173in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.087112in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.084706in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{0.745059in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.080125in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{1.077951in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.075852in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.073831in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.071879in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.070002in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.698822in}}%
\pgfpathlineto{\pgfqpoint{1.068198in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.066461in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.064797in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{1.063204in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.061674in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{0.657752in}}%
\pgfpathlineto{\pgfqpoint{1.057498in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.056236in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.055041in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{1.052849in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.051844in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.050029in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.048467in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.047780in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.046585in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.045636in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.045254in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.044932in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.044671in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.044470in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.044330in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.044250in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.044230in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.044372in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.044533in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.044755in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.045037in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.045380in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.045784in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.046249in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{0.465688in}}%
\pgfpathlineto{\pgfqpoint{1.048012in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.049491in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.050326in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.051224in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.052186in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.427431in}}%
\pgfpathlineto{\pgfqpoint{1.053211in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.054297in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.055449in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.056667in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.057953in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.058142in}{0.400331in}}%
\pgfpathlineto{\pgfqpoint{1.059300in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.062198in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{0.378278in}}%
\pgfpathlineto{\pgfqpoint{1.063751in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.067057in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.068713in}{0.359265in}}%
\pgfpathlineto{\pgfqpoint{1.068819in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.070646in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.072549in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.342393in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.076573in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.078699in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.327096in}}%
\pgfpathlineto{\pgfqpoint{1.080898in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.083176in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.084569in}{0.313052in}}%
\pgfpathlineto{\pgfqpoint{1.085533in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.087968in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{0.300021in}}%
\pgfpathlineto{\pgfqpoint{1.090487in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.093087in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{0.287848in}}%
\pgfpathlineto{\pgfqpoint{1.095773in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.098543in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.100426in}{0.276408in}}%
\pgfpathlineto{\pgfqpoint{1.101403in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.104352in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.265602in}}%
\pgfpathlineto{\pgfqpoint{1.107392in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.110528in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.255352in}}%
\pgfpathlineto{\pgfqpoint{1.113758in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{0.245608in}}%
\pgfpathlineto{\pgfqpoint{1.117088in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.120518in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.121569in}{0.236312in}}%
\pgfpathlineto{\pgfqpoint{1.124052in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.126854in}{0.227422in}}%
\pgfpathlineto{\pgfqpoint{1.127694in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.131446in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.132140in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248423in}{0.225784in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.220036in}}%
\pgfpathlineto{\pgfqpoint{1.253742in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.220061in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.221481in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.223026in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.224695in}}%
\pgfpathlineto{\pgfqpoint{1.424169in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.226493in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.228433in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.230502in}}%
\pgfpathlineto{\pgfqpoint{1.408484in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.232708in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.235063in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.237553in}}%
\pgfpathlineto{\pgfqpoint{1.395279in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.240202in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.242996in}}%
\pgfpathlineto{\pgfqpoint{1.383753in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.245953in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.249067in}}%
\pgfpathlineto{\pgfqpoint{1.373442in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.252355in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.255807in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.259454in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.263276in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.267300in}}%
\pgfpathlineto{\pgfqpoint{1.347564in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.271534in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.275976in}}%
\pgfpathlineto{\pgfqpoint{1.333268in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{0.280641in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{0.285558in}}%
\pgfpathlineto{\pgfqpoint{1.326796in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{0.290730in}}%
\pgfpathlineto{\pgfqpoint{1.320702in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.296172in}}%
\pgfpathlineto{\pgfqpoint{1.314947in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.301905in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{1.304347in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{0.314339in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.321097in}}%
\pgfpathlineto{\pgfqpoint{1.294807in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.328260in}}%
\pgfpathlineto{\pgfqpoint{1.290388in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.286193in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.335892in}}%
\pgfpathlineto{\pgfqpoint{1.282205in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.344039in}}%
\pgfpathlineto{\pgfqpoint{1.278404in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.352742in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.271347in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.362159in}}%
\pgfpathlineto{\pgfqpoint{1.268072in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.264957in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.372346in}}%
\pgfpathlineto{\pgfqpoint{1.262003in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.259187in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.253996in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.395855in}}%
\pgfpathlineto{\pgfqpoint{1.251610in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.249347in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.409813in}}%
\pgfpathlineto{\pgfqpoint{1.247216in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.245210in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.425948in}}%
\pgfpathlineto{\pgfqpoint{1.241557in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.239907in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.238368in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.445628in}}%
\pgfpathlineto{\pgfqpoint{1.236946in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.235637in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.472290in}}%
\pgfpathlineto{\pgfqpoint{1.232345in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.230687in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.230011in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.229438in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.228966in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.228595in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.228157in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.228089in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.228490in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.228826in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.229262in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.229800in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.230440in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.232027in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.585787in}}%
\pgfpathlineto{\pgfqpoint{1.232979in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.234040in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.235207in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.612519in}}%
\pgfpathlineto{\pgfqpoint{1.237859in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.239360in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.240971in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.242692in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{1.244540in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.246505in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{1.248589in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.250810in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.253151in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.662236in}}%
\pgfpathlineto{\pgfqpoint{1.255634in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{1.261009in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.263910in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{1.270186in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.273570in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.705339in}}%
\pgfpathlineto{\pgfqpoint{1.277127in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{1.280857in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.284782in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.722209in}}%
\pgfpathlineto{\pgfqpoint{1.288912in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{1.293251in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.736999in}}%
\pgfpathlineto{\pgfqpoint{1.297813in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{0.743762in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{0.750152in}}%
\pgfpathlineto{\pgfqpoint{1.307675in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.756199in}}%
\pgfpathlineto{\pgfqpoint{1.313017in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{1.318663in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{0.767368in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{0.772536in}}%
\pgfpathlineto{\pgfqpoint{1.330982in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.337723in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.786570in}}%
\pgfpathlineto{\pgfqpoint{1.344939in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.352674in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{1.361020in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{1.370073in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.815100in}}%
\pgfpathlineto{\pgfqpoint{1.391090in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.820541in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{1.403671in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.825389in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.829672in}}%
\pgfpathlineto{\pgfqpoint{1.418343in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.831603in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.838033in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{1.462677in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.842467in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.845527in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.845484in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.845237in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.841295in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{1.571707in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.831141in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.824827in}}%
\pgfpathlineto{\pgfqpoint{1.604579in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.822439in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{1.617140in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.817229in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.628215in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{1.638161in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.804915in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.797724in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{1.655588in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.789776in}}%
\pgfpathlineto{\pgfqpoint{1.663307in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{1.670525in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{0.776272in}}%
\pgfpathlineto{\pgfqpoint{1.677275in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{0.771293in}}%
\pgfpathlineto{\pgfqpoint{1.683610in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{0.766057in}}%
\pgfpathlineto{\pgfqpoint{1.689585in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{0.748611in}}%
\pgfpathlineto{\pgfqpoint{1.705632in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{1.710436in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.735278in}}%
\pgfpathlineto{\pgfqpoint{1.715001in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.723468in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.734686in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{1.738059in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{1.741278in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.744337in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{1.747241in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.750004in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.671685in}}%
\pgfpathlineto{\pgfqpoint{1.752616in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.658971in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.759656in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.763709in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.765556in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.627694in}}%
\pgfpathlineto{\pgfqpoint{1.767282in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.768889in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.770386in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{1.771775in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.773045in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.774208in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.775267in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.576952in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.777812in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.778450in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.778987in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.779423in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.779758in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.780125in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.780090in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.779922in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.779653in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.779283in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.777566in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.481182in}}%
\pgfpathlineto{\pgfqpoint{1.776788in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.775902in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.774911in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.773816in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.772615in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.451280in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.769878in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.768343in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.766697in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.430385in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.763040in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.413514in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.758900in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.756643in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.399129in}}%
\pgfpathlineto{\pgfqpoint{1.754249in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.386424in}}%
\pgfpathlineto{\pgfqpoint{1.749058in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.746250in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.374994in}}%
\pgfpathlineto{\pgfqpoint{1.743289in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.364566in}}%
\pgfpathlineto{\pgfqpoint{1.736902in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.355002in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.729851in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.346113in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{1.722052in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.330097in}}%
\pgfpathlineto{\pgfqpoint{1.717858in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.322808in}}%
\pgfpathlineto{\pgfqpoint{1.713449in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.708802in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{0.315956in}}%
\pgfpathlineto{\pgfqpoint{1.703908in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{0.309482in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{0.303355in}}%
\pgfpathlineto{\pgfqpoint{1.693308in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{0.297546in}}%
\pgfpathlineto{\pgfqpoint{1.687556in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{0.292033in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{0.286800in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{0.281832in}}%
\pgfpathlineto{\pgfqpoint{1.674971in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{0.277105in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.272603in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.268313in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.264250in}}%
\pgfpathlineto{\pgfqpoint{1.652745in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.256684in}}%
\pgfpathlineto{\pgfqpoint{1.644174in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.253189in}}%
\pgfpathlineto{\pgfqpoint{1.634820in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.249855in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.246704in}}%
\pgfpathlineto{\pgfqpoint{1.624508in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.243704in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.240875in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.238186in}}%
\pgfpathlineto{\pgfqpoint{1.612987in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.235662in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.233274in}}%
\pgfpathlineto{\pgfqpoint{1.599760in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.231030in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.228929in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.226958in}}%
\pgfpathlineto{\pgfqpoint{1.584070in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.225124in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.223424in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.221849in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.220398in}}%
\pgfpathlineto{\pgfqpoint{1.563976in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.221431in}}%
\pgfpathlineto{\pgfqpoint{1.760053in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.227235in}}%
\pgfpathlineto{\pgfqpoint{1.765380in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.233277in}}%
\pgfpathlineto{\pgfqpoint{1.770495in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.239572in}}%
\pgfpathlineto{\pgfqpoint{1.775412in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.246138in}}%
\pgfpathlineto{\pgfqpoint{1.780140in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{0.252993in}}%
\pgfpathlineto{\pgfqpoint{1.784691in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{0.260157in}}%
\pgfpathlineto{\pgfqpoint{1.789073in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.267654in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.797356in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{0.275525in}}%
\pgfpathlineto{\pgfqpoint{1.801269in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{0.283799in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.292501in}}%
\pgfpathlineto{\pgfqpoint{1.812176in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{0.301724in}}%
\pgfpathlineto{\pgfqpoint{1.815548in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.818798in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.311485in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.321888in}}%
\pgfpathlineto{\pgfqpoint{1.824937in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.827833in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{0.333037in}}%
\pgfpathlineto{\pgfqpoint{1.830621in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.833299in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.838343in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{0.358117in}}%
\pgfpathlineto{\pgfqpoint{1.840715in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.842986in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.845163in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.372517in}}%
\pgfpathlineto{\pgfqpoint{1.847243in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.388623in}}%
\pgfpathlineto{\pgfqpoint{1.851129in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.854654in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{0.407141in}}%
\pgfpathlineto{\pgfqpoint{1.856286in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.857831in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.860669in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.429444in}}%
\pgfpathlineto{\pgfqpoint{1.861964in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.863176in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.865359in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.866330in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{0.458956in}}%
\pgfpathlineto{\pgfqpoint{1.867223in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.868037in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.868773in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.869432in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.870014in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.870520in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.870949in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.871302in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.871579in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.871781in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.871907in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.871958in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.871933in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.871833in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.871658in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.871080in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.870677in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.869643in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.869011in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.868302in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.867515in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.866837in}{0.599162in}}%
\pgfpathlineto{\pgfqpoint{1.866649in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.865705in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.864682in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.863578in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.862394in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.861552in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.859780in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.858349in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.856833in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.856266in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{1.855231in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.851767in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{0.669457in}}%
\pgfpathlineto{\pgfqpoint{1.849901in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.847945in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.845897in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.685593in}}%
\pgfpathlineto{\pgfqpoint{1.843753in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.841515in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{0.699970in}}%
\pgfpathlineto{\pgfqpoint{1.839179in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.836743in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{0.713044in}}%
\pgfpathlineto{\pgfqpoint{1.834206in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.831563in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.829838in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{1.828815in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{1.822985in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.819899in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.746613in}}%
\pgfpathlineto{\pgfqpoint{1.816691in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{0.756381in}}%
\pgfpathlineto{\pgfqpoint{1.813364in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.803410in}{0.774304in}}%
\pgfpathlineto{\pgfqpoint{1.802598in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.798734in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{0.782576in}}%
\pgfpathlineto{\pgfqpoint{1.794721in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.790557in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.787553in}{0.797943in}}%
\pgfpathlineto{\pgfqpoint{1.786234in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.782268in}{0.805112in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.777081in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{1.772229in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.818530in}}%
\pgfpathlineto{\pgfqpoint{1.767182in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{1.761931in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.830866in}}%
\pgfpathlineto{\pgfqpoint{1.756461in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.836670in}}%
\pgfpathlineto{\pgfqpoint{1.750758in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{1.744802in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{1.738574in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{1.732057in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{1.725227in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{1.718048in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{1.710479in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{1.694014in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{0.895004in}}%
\pgfpathlineto{\pgfqpoint{1.684989in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{0.901696in}}%
\pgfpathlineto{\pgfqpoint{1.675333in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.664924in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.910792in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.913586in}}%
\pgfpathlineto{\pgfqpoint{1.653601in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.916264in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.918830in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.921286in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.923632in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.925873in}}%
\pgfpathlineto{\pgfqpoint{1.627223in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{1.611245in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.937171in}}%
\pgfpathlineto{\pgfqpoint{1.592138in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.947671in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.948384in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.950808in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.950905in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.950676in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.950425in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.950087in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.949661in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.947855in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{1.441265in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.944196in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.943055in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.935947in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{1.396989in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.928517in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.921872in}}%
\pgfpathlineto{\pgfqpoint{1.367102in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.916905in}}%
\pgfpathlineto{\pgfqpoint{1.354638in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.914256in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.911489in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.908609in}}%
\pgfpathlineto{\pgfqpoint{1.343318in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{0.902484in}}%
\pgfpathlineto{\pgfqpoint{1.332906in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{1.323254in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{0.895855in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.892342in}}%
\pgfpathlineto{\pgfqpoint{1.314237in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.888695in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{1.305757in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{0.880972in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{1.290200in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.868250in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.863682in}}%
\pgfpathlineto{\pgfqpoint{1.276191in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{1.269669in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{1.263449in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{1.257497in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.838058in}}%
\pgfpathlineto{\pgfqpoint{1.251793in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{1.241070in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.820097in}}%
\pgfpathlineto{\pgfqpoint{1.236024in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.806822in}}%
\pgfpathlineto{\pgfqpoint{1.226505in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.792318in}}%
\pgfpathlineto{\pgfqpoint{1.213529in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.784540in}}%
\pgfpathlineto{\pgfqpoint{1.209518in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.776378in}}%
\pgfpathlineto{\pgfqpoint{1.205651in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{0.767772in}}%
\pgfpathlineto{\pgfqpoint{1.198344in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{0.758692in}}%
\pgfpathlineto{\pgfqpoint{1.194886in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.191558in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{0.749063in}}%
\pgfpathlineto{\pgfqpoint{1.188352in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{1.182294in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{1.179434in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.176687in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.716094in}}%
\pgfpathlineto{\pgfqpoint{1.174043in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.171507in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{1.169069in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.166735in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.164496in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{0.689257in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{1.158348in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.156483in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.154707in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{1.153018in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.151417in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.149901in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.148469in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.634594in}}%
\pgfpathlineto{\pgfqpoint{1.147121in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.145855in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.144671in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.143568in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{0.607496in}}%
\pgfpathlineto{\pgfqpoint{1.142544in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.141600in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.139948in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.139239in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.138606in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.137572in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{0.562033in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.136843in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.136592in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.136316in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.136292in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.136343in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.136469in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.136948in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.137301in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{0.496052in}}%
\pgfpathlineto{\pgfqpoint{1.137730in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.138236in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.138818in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.139476in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.140213in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.141027in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.141920in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{0.450607in}}%
\pgfpathlineto{\pgfqpoint{1.142891in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.145074in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.146286in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.147580in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.423502in}}%
\pgfpathlineto{\pgfqpoint{1.148958in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.151964in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.153282in}{0.402331in}}%
\pgfpathlineto{\pgfqpoint{1.153595in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.155315in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.157122in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.158568in}{0.384485in}}%
\pgfpathlineto{\pgfqpoint{1.159018in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.161007in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.163087in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.163853in}{0.368844in}}%
\pgfpathlineto{\pgfqpoint{1.165263in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.167535in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.354805in}}%
\pgfpathlineto{\pgfqpoint{1.169905in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{0.342008in}}%
\pgfpathlineto{\pgfqpoint{1.174950in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.177630in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{0.330224in}}%
\pgfpathlineto{\pgfqpoint{1.180416in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.183314in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{0.319277in}}%
\pgfpathlineto{\pgfqpoint{1.186325in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.190281in}{0.309033in}}%
\pgfpathlineto{\pgfqpoint{1.192702in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{0.299406in}}%
\pgfpathlineto{\pgfqpoint{1.196072in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.199574in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.200853in}{0.290328in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.281725in}}%
\pgfpathlineto{\pgfqpoint{1.206979in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.210893in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.273554in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{0.265784in}}%
\pgfpathlineto{\pgfqpoint{1.219178in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.221995in}{0.258367in}}%
\pgfpathlineto{\pgfqpoint{1.223558in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{0.251278in}}%
\pgfpathlineto{\pgfqpoint{1.228107in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.244494in}}%
\pgfpathlineto{\pgfqpoint{1.232834in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.237996in}}%
\pgfpathlineto{\pgfqpoint{1.242867in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.231766in}}%
\pgfpathlineto{\pgfqpoint{1.248193in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.225784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428133in}{0.224695in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.223026in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.221481in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.220061in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.563976in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.220398in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.221849in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.223424in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.225124in}}%
\pgfpathlineto{\pgfqpoint{1.584070in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.226958in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.228929in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.231030in}}%
\pgfpathlineto{\pgfqpoint{1.599760in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.233274in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.235662in}}%
\pgfpathlineto{\pgfqpoint{1.612987in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.238186in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.240875in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.243704in}}%
\pgfpathlineto{\pgfqpoint{1.624508in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.246704in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.249855in}}%
\pgfpathlineto{\pgfqpoint{1.634820in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.253189in}}%
\pgfpathlineto{\pgfqpoint{1.644174in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.256684in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.652745in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.264250in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.268313in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.272603in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{0.277105in}}%
\pgfpathlineto{\pgfqpoint{1.674971in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{0.281832in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{0.286800in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{0.292033in}}%
\pgfpathlineto{\pgfqpoint{1.687556in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{0.297546in}}%
\pgfpathlineto{\pgfqpoint{1.693308in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{0.303355in}}%
\pgfpathlineto{\pgfqpoint{1.698751in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{0.309482in}}%
\pgfpathlineto{\pgfqpoint{1.703908in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{0.315956in}}%
\pgfpathlineto{\pgfqpoint{1.708802in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.713449in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.322808in}}%
\pgfpathlineto{\pgfqpoint{1.717858in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.330097in}}%
\pgfpathlineto{\pgfqpoint{1.722052in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.346113in}}%
\pgfpathlineto{\pgfqpoint{1.729851in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.355002in}}%
\pgfpathlineto{\pgfqpoint{1.736902in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.364566in}}%
\pgfpathlineto{\pgfqpoint{1.740183in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.743289in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.374994in}}%
\pgfpathlineto{\pgfqpoint{1.746250in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.749058in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.386424in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.754249in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.399129in}}%
\pgfpathlineto{\pgfqpoint{1.756643in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.758900in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.413514in}}%
\pgfpathlineto{\pgfqpoint{1.763040in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.430385in}}%
\pgfpathlineto{\pgfqpoint{1.766697in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.768343in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.769878in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.451280in}}%
\pgfpathlineto{\pgfqpoint{1.772615in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.773816in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.774911in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.775902in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.776788in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.481182in}}%
\pgfpathlineto{\pgfqpoint{1.777566in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.778812in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.779283in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.779653in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.779922in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.780090in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.780158in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.780125in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.779758in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.779423in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.778987in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.778450in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.777812in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.776982in}{0.576952in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.775267in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.774208in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.773045in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.771775in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.771697in}{0.606854in}}%
\pgfpathlineto{\pgfqpoint{1.770386in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.768889in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.767282in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.627694in}}%
\pgfpathlineto{\pgfqpoint{1.765556in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.763709in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.761125in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{1.759656in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.757441in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{0.658971in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.752616in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.671685in}}%
\pgfpathlineto{\pgfqpoint{1.750004in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.747241in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{1.744337in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.741278in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.693516in}}%
\pgfpathlineto{\pgfqpoint{1.738059in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{1.734686in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.731124in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.729412in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{1.727388in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.724126in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{1.723468in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.718841in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{1.715001in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{0.735278in}}%
\pgfpathlineto{\pgfqpoint{1.710436in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.708269in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{1.705632in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{0.748611in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.697698in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.692413in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{1.689585in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.687127in}{0.766057in}}%
\pgfpathlineto{\pgfqpoint{1.683610in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{0.771293in}}%
\pgfpathlineto{\pgfqpoint{1.677275in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.676556in}{0.776272in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{1.670525in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{1.663307in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.789776in}}%
\pgfpathlineto{\pgfqpoint{1.655588in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.793858in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.797724in}}%
\pgfpathlineto{\pgfqpoint{1.647226in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.804915in}}%
\pgfpathlineto{\pgfqpoint{1.638161in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{1.628215in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.817229in}}%
\pgfpathlineto{\pgfqpoint{1.617140in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.819906in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.822439in}}%
\pgfpathlineto{\pgfqpoint{1.604579in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.824827in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.831141in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{1.571707in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.841295in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.845237in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.845484in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.845527in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.844974in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.843955in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.842467in}}%
\pgfpathlineto{\pgfqpoint{1.462677in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.838033in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{1.436564in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.831603in}}%
\pgfpathlineto{\pgfqpoint{1.418343in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.829672in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.825389in}}%
\pgfpathlineto{\pgfqpoint{1.403671in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.820541in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{1.391090in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.815100in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.380031in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{1.370073in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.802285in}}%
\pgfpathlineto{\pgfqpoint{1.361020in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.794823in}}%
\pgfpathlineto{\pgfqpoint{1.352674in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.344939in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.786570in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{1.337723in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.330982in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{0.772536in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{0.767368in}}%
\pgfpathlineto{\pgfqpoint{1.318663in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{1.313017in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.756199in}}%
\pgfpathlineto{\pgfqpoint{1.307675in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{0.750152in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{0.743762in}}%
\pgfpathlineto{\pgfqpoint{1.297813in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.736999in}}%
\pgfpathlineto{\pgfqpoint{1.293251in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.729828in}}%
\pgfpathlineto{\pgfqpoint{1.288912in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.722209in}}%
\pgfpathlineto{\pgfqpoint{1.284782in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.280857in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{1.277127in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.705339in}}%
\pgfpathlineto{\pgfqpoint{1.273570in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.270186in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{1.263910in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.261009in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.255634in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.662236in}}%
\pgfpathlineto{\pgfqpoint{1.253151in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.250810in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.248589in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{1.246505in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.244540in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{1.242692in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.240971in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.239360in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.237859in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.612519in}}%
\pgfpathlineto{\pgfqpoint{1.236479in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.235207in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.234040in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.232979in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.585787in}}%
\pgfpathlineto{\pgfqpoint{1.232027in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.230440in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.229800in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.229262in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.228826in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.228490in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.228089in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.228157in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.228595in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.228966in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.229438in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.230011in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.230687in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.232345in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.232566in}{0.472290in}}%
\pgfpathlineto{\pgfqpoint{1.233336in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.235637in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.236946in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{0.445628in}}%
\pgfpathlineto{\pgfqpoint{1.238368in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.239907in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.241557in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.243137in}{0.425948in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.245210in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.247216in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{0.409813in}}%
\pgfpathlineto{\pgfqpoint{1.249347in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.251610in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.395855in}}%
\pgfpathlineto{\pgfqpoint{1.253996in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.258994in}{0.383490in}}%
\pgfpathlineto{\pgfqpoint{1.259187in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.262003in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.264280in}{0.372346in}}%
\pgfpathlineto{\pgfqpoint{1.264957in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.268072in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.362159in}}%
\pgfpathlineto{\pgfqpoint{1.271347in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.274851in}{0.352742in}}%
\pgfpathlineto{\pgfqpoint{1.278404in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.344039in}}%
\pgfpathlineto{\pgfqpoint{1.282205in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.335892in}}%
\pgfpathlineto{\pgfqpoint{1.286193in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{1.290388in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.290708in}{0.328260in}}%
\pgfpathlineto{\pgfqpoint{1.294807in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{0.321097in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{0.314339in}}%
\pgfpathlineto{\pgfqpoint{1.304347in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{1.306564in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{1.309504in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.301905in}}%
\pgfpathlineto{\pgfqpoint{1.314947in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{1.317136in}{0.296172in}}%
\pgfpathlineto{\pgfqpoint{1.320702in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{0.290730in}}%
\pgfpathlineto{\pgfqpoint{1.326796in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{0.285558in}}%
\pgfpathlineto{\pgfqpoint{1.332992in}{0.280641in}}%
\pgfpathlineto{\pgfqpoint{1.333268in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.275976in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.271534in}}%
\pgfpathlineto{\pgfqpoint{1.347564in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.267300in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.263276in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.259454in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.255807in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.252355in}}%
\pgfpathlineto{\pgfqpoint{1.373442in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.249067in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.245953in}}%
\pgfpathlineto{\pgfqpoint{1.383753in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.242996in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.240202in}}%
\pgfpathlineto{\pgfqpoint{1.395279in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.237553in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.235063in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.232708in}}%
\pgfpathlineto{\pgfqpoint{1.408484in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.230502in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.228433in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.226493in}}%
\pgfpathlineto{\pgfqpoint{1.424169in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.224695in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.473229in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.341403in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.342765in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.344327in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.346090in}}%
\pgfpathlineto{\pgfqpoint{1.452588in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.348090in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.350319in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.352759in}}%
\pgfpathlineto{\pgfqpoint{1.438497in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.355484in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.358432in}}%
\pgfpathlineto{\pgfqpoint{1.427348in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.361684in}}%
\pgfpathlineto{\pgfqpoint{1.417922in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.365187in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.369035in}}%
\pgfpathlineto{\pgfqpoint{1.409757in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.373196in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.377699in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.382601in}}%
\pgfpathlineto{\pgfqpoint{1.395950in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.387947in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.393768in}}%
\pgfpathlineto{\pgfqpoint{1.384669in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.400128in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.407107in}}%
\pgfpathlineto{\pgfqpoint{1.375199in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.371048in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.414876in}}%
\pgfpathlineto{\pgfqpoint{1.367220in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.360424in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.433356in}}%
\pgfpathlineto{\pgfqpoint{1.357437in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{1.352173in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.349872in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.458448in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.345912in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.344216in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.476241in}}%
\pgfpathlineto{\pgfqpoint{1.342721in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.341415in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.338527in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.506258in}}%
\pgfpathlineto{\pgfqpoint{1.337914in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.337473in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.337197in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.337086in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.337140in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.337358in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.337742in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.552014in}}%
\pgfpathlineto{\pgfqpoint{1.338291in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.339024in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.339927in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.341002in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.342247in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.581919in}}%
\pgfpathlineto{\pgfqpoint{1.343668in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.347115in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{1.349116in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.351352in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{1.356456in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.359343in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.624779in}}%
\pgfpathlineto{\pgfqpoint{1.362524in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.634560in}}%
\pgfpathlineto{\pgfqpoint{1.365953in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.643241in}}%
\pgfpathlineto{\pgfqpoint{1.373730in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{1.378130in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.657958in}}%
\pgfpathlineto{\pgfqpoint{1.382914in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{1.388134in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.670141in}}%
\pgfpathlineto{\pgfqpoint{1.393852in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{1.400143in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.680392in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.684925in}}%
\pgfpathlineto{\pgfqpoint{1.407107in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.414981in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.692896in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.696430in}}%
\pgfpathlineto{\pgfqpoint{1.423915in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.702630in}}%
\pgfpathlineto{\pgfqpoint{1.434390in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.707786in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.711997in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{1.464667in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.716690in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.717832in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.720600in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.720383in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.719971in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.719365in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.718565in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.717570in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.716379in}}%
\pgfpathlineto{\pgfqpoint{1.543563in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.713359in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.711529in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{1.561024in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.707200in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{1.573842in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.695583in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.688071in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.674218in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{1.625339in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.656310in}}%
\pgfpathlineto{\pgfqpoint{1.630127in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.638572in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.641189in}}%
\pgfpathlineto{\pgfqpoint{1.642291in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.648893in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.622108in}}%
\pgfpathlineto{\pgfqpoint{1.651796in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.610247in}}%
\pgfpathlineto{\pgfqpoint{1.656902in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.659122in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.595793in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.576443in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.668320in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.669218in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.670897in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.671119in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.671174in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.671061in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.670780in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.670330in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.668925in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.667968in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.666842in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.481734in}}%
\pgfpathlineto{\pgfqpoint{1.665533in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.664025in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.662340in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.462288in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.658371in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.656086in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.447844in}}%
\pgfpathlineto{\pgfqpoint{1.653561in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.650822in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.435980in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.425806in}}%
\pgfpathlineto{\pgfqpoint{1.644581in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.641034in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.416917in}}%
\pgfpathlineto{\pgfqpoint{1.637194in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.408961in}}%
\pgfpathlineto{\pgfqpoint{1.633035in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.401777in}}%
\pgfpathlineto{\pgfqpoint{1.628519in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.395259in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.389316in}}%
\pgfpathlineto{\pgfqpoint{1.618211in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.383876in}}%
\pgfpathlineto{\pgfqpoint{1.612293in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.378879in}}%
\pgfpathlineto{\pgfqpoint{1.605759in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.374273in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.370017in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.366110in}}%
\pgfpathlineto{\pgfqpoint{1.590305in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.362521in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.359199in}}%
\pgfpathlineto{\pgfqpoint{1.580909in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.356188in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.353406in}}%
\pgfpathlineto{\pgfqpoint{1.569726in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.350899in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.348618in}}%
\pgfpathlineto{\pgfqpoint{1.555693in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.346555in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.344741in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.343130in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.341719in}}%
\pgfpathlineto{\pgfqpoint{1.535054in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.339528in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.338735in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.338134in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.337726in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.337511in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.337487in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.338016in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.338569in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.339315in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.340254in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{0.340784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475703in}{0.340254in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.339315in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.338569in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.338016in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.337487in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.337511in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.337726in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.338134in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.338735in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.339528in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.340515in}}%
\pgfpathlineto{\pgfqpoint{1.535054in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.341719in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.343130in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.344741in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.346555in}}%
\pgfpathlineto{\pgfqpoint{1.555693in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.348618in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.350899in}}%
\pgfpathlineto{\pgfqpoint{1.569726in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.353406in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.356188in}}%
\pgfpathlineto{\pgfqpoint{1.580909in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.359199in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.362521in}}%
\pgfpathlineto{\pgfqpoint{1.590305in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.366110in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.370017in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.374273in}}%
\pgfpathlineto{\pgfqpoint{1.605759in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.378879in}}%
\pgfpathlineto{\pgfqpoint{1.612293in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.383876in}}%
\pgfpathlineto{\pgfqpoint{1.618211in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.389316in}}%
\pgfpathlineto{\pgfqpoint{1.623597in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.395259in}}%
\pgfpathlineto{\pgfqpoint{1.628519in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.401777in}}%
\pgfpathlineto{\pgfqpoint{1.633035in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.408961in}}%
\pgfpathlineto{\pgfqpoint{1.637194in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.416917in}}%
\pgfpathlineto{\pgfqpoint{1.641034in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.644581in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.425806in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.435980in}}%
\pgfpathlineto{\pgfqpoint{1.650822in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.653561in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.447844in}}%
\pgfpathlineto{\pgfqpoint{1.656086in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.658371in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.462288in}}%
\pgfpathlineto{\pgfqpoint{1.662340in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.664025in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.665533in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.481734in}}%
\pgfpathlineto{\pgfqpoint{1.666842in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.667968in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.668925in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.669712in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.670330in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.670780in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.671061in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.671174in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.671119in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.670897in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.669218in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.668320in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.666015in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.576443in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.661145in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{0.595793in}}%
\pgfpathlineto{\pgfqpoint{1.659122in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.656902in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.655413in}{0.610247in}}%
\pgfpathlineto{\pgfqpoint{1.654468in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.651796in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.650128in}{0.622108in}}%
\pgfpathlineto{\pgfqpoint{1.648893in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{1.642291in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.639557in}{0.641189in}}%
\pgfpathlineto{\pgfqpoint{1.638572in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.634535in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.634271in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{1.630127in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.628986in}{0.656310in}}%
\pgfpathlineto{\pgfqpoint{1.625339in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.623700in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.618414in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{0.674218in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.597272in}{0.688071in}}%
\pgfpathlineto{\pgfqpoint{1.593278in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{1.586701in}{0.695583in}}%
\pgfpathlineto{\pgfqpoint{1.584320in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.581415in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{1.573842in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{0.707200in}}%
\pgfpathlineto{\pgfqpoint{1.561024in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.560273in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{1.554987in}{0.711529in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{0.713359in}}%
\pgfpathlineto{\pgfqpoint{1.544416in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{1.543563in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{0.716379in}}%
\pgfpathlineto{\pgfqpoint{1.533845in}{0.717570in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.718565in}}%
\pgfpathlineto{\pgfqpoint{1.523274in}{0.719365in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{0.719971in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.720383in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.720600in}}%
\pgfpathlineto{\pgfqpoint{1.502131in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{1.496846in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{1.491560in}{0.720090in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.480989in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.717832in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.716690in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.715351in}}%
\pgfpathlineto{\pgfqpoint{1.464667in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.711997in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.707786in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.705322in}}%
\pgfpathlineto{\pgfqpoint{1.434390in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.702630in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{1.423915in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.696430in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.692896in}}%
\pgfpathlineto{\pgfqpoint{1.414981in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.407107in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.684925in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.680392in}}%
\pgfpathlineto{\pgfqpoint{1.400143in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{1.393852in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.670141in}}%
\pgfpathlineto{\pgfqpoint{1.388134in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{1.382914in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.657958in}}%
\pgfpathlineto{\pgfqpoint{1.378130in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{1.373730in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.643241in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{1.365953in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.634560in}}%
\pgfpathlineto{\pgfqpoint{1.362524in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.624779in}}%
\pgfpathlineto{\pgfqpoint{1.359343in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.356456in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.351352in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{1.349116in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{1.347115in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.345302in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.343668in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.581919in}}%
\pgfpathlineto{\pgfqpoint{1.342247in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.341002in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.339927in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{1.339024in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{1.338291in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.552014in}}%
\pgfpathlineto{\pgfqpoint{1.337742in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{1.337358in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{1.337140in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{1.337086in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.337197in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{1.337473in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{1.337914in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.506258in}}%
\pgfpathlineto{\pgfqpoint{1.338527in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{1.340281in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{1.341415in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{1.342721in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.343564in}{0.476241in}}%
\pgfpathlineto{\pgfqpoint{1.344216in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{1.345912in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{1.347788in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{1.348849in}{0.458448in}}%
\pgfpathlineto{\pgfqpoint{1.349872in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{1.352173in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.357437in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{1.359420in}{0.433356in}}%
\pgfpathlineto{\pgfqpoint{1.360424in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{1.364706in}{0.423536in}}%
\pgfpathlineto{\pgfqpoint{1.367220in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{1.369991in}{0.414876in}}%
\pgfpathlineto{\pgfqpoint{1.371048in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{1.375199in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{0.407107in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{0.400128in}}%
\pgfpathlineto{\pgfqpoint{1.384669in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.393768in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.387947in}}%
\pgfpathlineto{\pgfqpoint{1.395950in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{1.396419in}{0.382601in}}%
\pgfpathlineto{\pgfqpoint{1.401705in}{0.377699in}}%
\pgfpathlineto{\pgfqpoint{1.402477in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.373196in}}%
\pgfpathlineto{\pgfqpoint{1.409757in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.412276in}{0.369035in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{0.365187in}}%
\pgfpathlineto{\pgfqpoint{1.417922in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{1.422847in}{0.361684in}}%
\pgfpathlineto{\pgfqpoint{1.427348in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{1.428133in}{0.358432in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{0.355484in}}%
\pgfpathlineto{\pgfqpoint{1.438497in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{0.352759in}}%
\pgfpathlineto{\pgfqpoint{1.443990in}{0.350319in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.348090in}}%
\pgfpathlineto{\pgfqpoint{1.452588in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{0.346090in}}%
\pgfpathlineto{\pgfqpoint{1.459847in}{0.344327in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{0.342765in}}%
\pgfpathlineto{\pgfqpoint{1.470418in}{0.341403in}}%
\pgfpathlineto{\pgfqpoint{1.473229in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{1.475703in}{0.340254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336957in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336957in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673913in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673913in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010870in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010870in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347826in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347826in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689046in, y=0.191065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689046in, y=0.383565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689046in, y=0.576065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.797500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689046in, y=0.768565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769292in, y=0.961065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.182500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769292in, y=1.153565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769292in, y=1.346065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.567500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769292in, y=1.538565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769292in, y=1.731065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347826in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.347826in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673913in,y=1.843333in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input configuration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617391in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622677in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.638534in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.649105in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.659676in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.664962in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.691390in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.696675in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.723103in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.223554in}}%
\pgfpathlineto{\pgfqpoint{3.132341in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.227869in}}%
\pgfpathlineto{\pgfqpoint{3.124976in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.232216in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.236556in}}%
\pgfpathlineto{\pgfqpoint{3.117638in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.240925in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.245327in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.249749in}}%
\pgfpathlineto{\pgfqpoint{3.103134in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.254174in}}%
\pgfpathlineto{\pgfqpoint{3.095941in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.258631in}}%
\pgfpathlineto{\pgfqpoint{3.088808in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.263120in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.267623in}}%
\pgfpathlineto{\pgfqpoint{3.081717in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{3.074666in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.276683in}}%
\pgfpathlineto{\pgfqpoint{3.067670in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.281259in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.285853in}}%
\pgfpathlineto{\pgfqpoint{3.060718in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.290457in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.295091in}}%
\pgfpathlineto{\pgfqpoint{3.046939in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.299757in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.304450in}}%
\pgfpathlineto{\pgfqpoint{3.040128in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.309145in}}%
\pgfpathlineto{\pgfqpoint{3.033341in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.313872in}}%
\pgfpathlineto{\pgfqpoint{3.026607in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.318628in}}%
\pgfpathlineto{\pgfqpoint{3.019923in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.323415in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.328221in}}%
\pgfpathlineto{\pgfqpoint{3.013280in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.333041in}}%
\pgfpathlineto{\pgfqpoint{3.006669in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{0.337892in}}%
\pgfpathlineto{\pgfqpoint{3.000108in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{0.342773in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{0.347685in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.352622in}}%
\pgfpathlineto{\pgfqpoint{2.987125in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{0.357571in}}%
\pgfpathlineto{\pgfqpoint{2.980684in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.362551in}}%
\pgfpathlineto{\pgfqpoint{2.974289in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{0.367562in}}%
\pgfpathlineto{\pgfqpoint{2.967941in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.372603in}}%
\pgfpathlineto{\pgfqpoint{2.961638in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{0.377676in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{0.382773in}}%
\pgfpathlineto{\pgfqpoint{2.955374in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.387889in}}%
\pgfpathlineto{\pgfqpoint{2.949141in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{2.942952in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{0.398216in}}%
\pgfpathlineto{\pgfqpoint{2.936807in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{0.408671in}}%
\pgfpathlineto{\pgfqpoint{2.924647in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{0.413946in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{0.419253in}}%
\pgfpathlineto{\pgfqpoint{2.918629in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{0.424580in}}%
\pgfpathlineto{\pgfqpoint{2.912640in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{0.429941in}}%
\pgfpathlineto{\pgfqpoint{2.906693in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.435336in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.440765in}}%
\pgfpathlineto{\pgfqpoint{2.894924in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.451727in}}%
\pgfpathlineto{\pgfqpoint{2.883320in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.457260in}}%
\pgfpathlineto{\pgfqpoint{2.877578in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.462829in}}%
\pgfpathlineto{\pgfqpoint{2.871876in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.468434in}}%
\pgfpathlineto{\pgfqpoint{2.866214in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{2.860592in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{0.479755in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{0.485467in}}%
\pgfpathlineto{\pgfqpoint{2.855004in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{0.491217in}}%
\pgfpathlineto{\pgfqpoint{2.849455in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{0.497006in}}%
\pgfpathlineto{\pgfqpoint{2.843945in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{2.838475in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{0.514620in}}%
\pgfpathlineto{\pgfqpoint{2.827654in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{0.520576in}}%
\pgfpathlineto{\pgfqpoint{2.822303in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{0.526575in}}%
\pgfpathlineto{\pgfqpoint{2.816990in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{0.532618in}}%
\pgfpathlineto{\pgfqpoint{2.811718in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.538707in}}%
\pgfpathlineto{\pgfqpoint{2.806484in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{0.544843in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{0.551026in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{2.791021in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{0.563540in}}%
\pgfpathlineto{\pgfqpoint{2.785945in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{0.569873in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{0.576259in}}%
\pgfpathlineto{\pgfqpoint{2.775914in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{2.766029in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{2.761146in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{0.595735in}}%
\pgfpathlineto{\pgfqpoint{2.756302in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{2.751499in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{2.746737in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{0.615740in}}%
\pgfpathlineto{\pgfqpoint{2.742015in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{2.737334in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{2.728099in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.723535in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.723103in}{0.643324in}}%
\pgfpathlineto{\pgfqpoint{2.719008in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{0.650393in}}%
\pgfpathlineto{\pgfqpoint{2.714524in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.710082in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{2.705684in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{0.672071in}}%
\pgfpathlineto{\pgfqpoint{2.701331in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.697015in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.696675in}{0.679462in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.691390in}{0.686938in}}%
\pgfpathlineto{\pgfqpoint{2.688493in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{0.702174in}}%
\pgfpathlineto{\pgfqpoint{2.680154in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.676045in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{0.709939in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{0.717808in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.664962in}{0.725788in}}%
\pgfpathlineto{\pgfqpoint{2.663964in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.660029in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.659676in}{0.733883in}}%
\pgfpathlineto{\pgfqpoint{2.656124in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{0.742099in}}%
\pgfpathlineto{\pgfqpoint{2.652269in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.649105in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{2.648466in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.644698in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.638534in}{0.767548in}}%
\pgfpathlineto{\pgfqpoint{2.637298in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.633671in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{2.630075in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{0.785265in}}%
\pgfpathlineto{\pgfqpoint{2.626536in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.623047in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{2.619589in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{0.220000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.965217in}{0.792315in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.343294in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.385569in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.500314in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.512392in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.602980in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.609020in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.705647in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.723103in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.696675in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.691390in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.664962in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.659676in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.649105in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.638534in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.705647in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.609020in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.602980in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.512392in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.500314in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.385569in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.343294in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.295297in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{2.626957in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{2.638290in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{2.638534in}{1.307181in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{2.649105in}{1.312159in}}%
\pgfpathlineto{\pgfqpoint{2.651254in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{2.659676in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{2.664962in}{1.318628in}}%
\pgfpathlineto{\pgfqpoint{2.666348in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{1.322354in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{1.325659in}}%
\pgfpathlineto{\pgfqpoint{2.691390in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{2.696675in}{1.328584in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{1.329911in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{1.331153in}}%
\pgfpathlineto{\pgfqpoint{2.707529in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{1.332318in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{2.723103in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{1.335349in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{1.337009in}}%
\pgfpathlineto{\pgfqpoint{2.740732in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{1.337741in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{1.339567in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{1.340055in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{1.340486in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{1.341184in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{1.341671in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{1.341840in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{1.341960in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{1.342059in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{1.342041in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{1.341873in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{1.341035in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{1.339568in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{1.339107in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{1.338610in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{1.338077in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{1.337508in}}%
\pgfpathlineto{\pgfqpoint{2.894453in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{1.336283in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{1.335621in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{1.333437in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.332643in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{1.331816in}}%
\pgfpathlineto{\pgfqpoint{2.938214in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.330961in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{1.326273in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{1.325241in}}%
\pgfpathlineto{\pgfqpoint{2.971846in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.324198in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.323126in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{3.000551in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{1.316111in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{1.313558in}}%
\pgfpathlineto{\pgfqpoint{3.026221in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.312254in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{1.310930in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{3.071663in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.300939in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{1.299436in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{1.296336in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.294743in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.293153in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.291530in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{3.111882in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{1.286527in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{1.284817in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.283073in}}%
\pgfpathlineto{\pgfqpoint{3.130603in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{1.281335in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{3.148569in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.275958in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{1.272282in}}%
\pgfpathlineto{\pgfqpoint{3.165891in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{1.268527in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{3.182642in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{1.264673in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{3.198882in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.256788in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{1.252707in}}%
\pgfpathlineto{\pgfqpoint{3.214665in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{1.250666in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.248587in}}%
\pgfpathlineto{\pgfqpoint{3.230034in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{1.246476in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{3.245026in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{3.259672in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{1.233530in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.229064in}}%
\pgfpathlineto{\pgfqpoint{3.273999in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{1.226818in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{1.217613in}}%
\pgfpathlineto{\pgfqpoint{3.301787in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{1.210521in}}%
\pgfpathlineto{\pgfqpoint{3.315285in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{1.205729in}}%
\pgfpathlineto{\pgfqpoint{3.328544in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.203298in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{1.200861in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{1.198379in}}%
\pgfpathlineto{\pgfqpoint{3.341573in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{1.193418in}}%
\pgfpathlineto{\pgfqpoint{3.354392in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{1.188385in}}%
\pgfpathlineto{\pgfqpoint{3.367006in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{1.180687in}}%
\pgfpathlineto{\pgfqpoint{3.379429in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{3.391671in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{3.403736in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{1.164892in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{3.415635in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{1.159492in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{3.427381in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{1.154025in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{1.151263in}}%
\pgfpathlineto{\pgfqpoint{3.438973in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.148493in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{1.145706in}}%
\pgfpathlineto{\pgfqpoint{3.450418in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{3.461723in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{1.137235in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{3.472893in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{1.128642in}}%
\pgfpathlineto{\pgfqpoint{3.483933in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{1.122825in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{1.119871in}}%
\pgfpathlineto{\pgfqpoint{3.494849in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{1.116944in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{1.113960in}}%
\pgfpathlineto{\pgfqpoint{3.505646in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{1.107985in}}%
\pgfpathlineto{\pgfqpoint{3.516325in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{1.101945in}}%
\pgfpathlineto{\pgfqpoint{3.526892in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{1.098920in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{3.537348in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{1.092785in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{3.547698in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{3.557947in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{1.080324in}}%
\pgfpathlineto{\pgfqpoint{3.568097in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{1.077153in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{3.578149in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{1.070799in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{1.067607in}}%
\pgfpathlineto{\pgfqpoint{3.588107in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{3.597971in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{3.607745in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{3.617429in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{1.044740in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.627025in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{3.636546in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{3.645985in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{3.655341in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{1.017621in}}%
\pgfpathlineto{\pgfqpoint{3.664614in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{1.014176in}}%
\pgfpathlineto{\pgfqpoint{3.673815in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{1.007202in}}%
\pgfpathlineto{\pgfqpoint{3.682946in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{1.003688in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.996622in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{3.700970in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{3.709888in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.982276in}}%
\pgfpathlineto{\pgfqpoint{3.718730in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{3.727494in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.971350in}}%
\pgfpathlineto{\pgfqpoint{3.736207in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.967665in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{3.744847in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.960266in}}%
\pgfpathlineto{\pgfqpoint{3.753416in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{3.761936in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.770379in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.941448in}}%
\pgfpathlineto{\pgfqpoint{3.778770in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.937623in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.933791in}}%
\pgfpathlineto{\pgfqpoint{3.787097in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{3.795360in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.922188in}}%
\pgfpathlineto{\pgfqpoint{3.803574in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{3.811715in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{3.819817in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.906464in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{3.827842in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{3.835833in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.894478in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.890429in}}%
\pgfpathlineto{\pgfqpoint{3.843748in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{3.851629in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{3.859435in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{3.867210in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.870005in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.861691in}}%
\pgfpathlineto{\pgfqpoint{3.882580in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.890185in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{3.897743in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{3.905253in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.912702in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{3.920119in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{3.927472in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.823309in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{3.934786in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.814570in}}%
\pgfpathlineto{\pgfqpoint{3.942052in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{3.949256in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.801280in}}%
\pgfpathlineto{\pgfqpoint{3.956435in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.792315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135379in}{0.223554in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.299158in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.223863in}}%
\pgfpathlineto{\pgfqpoint{3.291043in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.227818in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.231802in}}%
\pgfpathlineto{\pgfqpoint{3.283010in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.235791in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.239815in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.243868in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.247927in}}%
\pgfpathlineto{\pgfqpoint{3.259308in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.252021in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.256147in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.260278in}}%
\pgfpathlineto{\pgfqpoint{3.243845in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.264442in}}%
\pgfpathlineto{\pgfqpoint{3.236216in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.268639in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.272847in}}%
\pgfpathlineto{\pgfqpoint{3.228642in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.277082in}}%
\pgfpathlineto{\pgfqpoint{3.221138in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.281351in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.285641in}}%
\pgfpathlineto{\pgfqpoint{3.213694in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.289949in}}%
\pgfpathlineto{\pgfqpoint{3.206309in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.294291in}}%
\pgfpathlineto{\pgfqpoint{3.198994in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.298665in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.303050in}}%
\pgfpathlineto{\pgfqpoint{3.191727in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.307465in}}%
\pgfpathlineto{\pgfqpoint{3.184525in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.311914in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.316392in}}%
\pgfpathlineto{\pgfqpoint{3.177387in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.320884in}}%
\pgfpathlineto{\pgfqpoint{3.170297in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.325410in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.329968in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.334557in}}%
\pgfpathlineto{\pgfqpoint{3.156306in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.339162in}}%
\pgfpathlineto{\pgfqpoint{3.149386in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.343801in}}%
\pgfpathlineto{\pgfqpoint{3.142529in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.348472in}}%
\pgfpathlineto{\pgfqpoint{3.135732in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.353177in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.357903in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.362659in}}%
\pgfpathlineto{\pgfqpoint{3.122288in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.367449in}}%
\pgfpathlineto{\pgfqpoint{3.115652in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{3.109073in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.382012in}}%
\pgfpathlineto{\pgfqpoint{3.102538in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.386927in}}%
\pgfpathlineto{\pgfqpoint{3.096058in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.391877in}}%
\pgfpathlineto{\pgfqpoint{3.089634in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.396862in}}%
\pgfpathlineto{\pgfqpoint{3.083265in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.401883in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.406937in}}%
\pgfpathlineto{\pgfqpoint{3.076947in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.412021in}}%
\pgfpathlineto{\pgfqpoint{3.070675in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.417142in}}%
\pgfpathlineto{\pgfqpoint{3.064456in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.422301in}}%
\pgfpathlineto{\pgfqpoint{3.058291in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.427497in}}%
\pgfpathlineto{\pgfqpoint{3.052178in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{3.046118in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.438006in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.443319in}}%
\pgfpathlineto{\pgfqpoint{3.040107in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.448666in}}%
\pgfpathlineto{\pgfqpoint{3.034141in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.454055in}}%
\pgfpathlineto{\pgfqpoint{3.028226in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.459486in}}%
\pgfpathlineto{\pgfqpoint{3.022363in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.464959in}}%
\pgfpathlineto{\pgfqpoint{3.016550in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.470476in}}%
\pgfpathlineto{\pgfqpoint{3.010788in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{3.005075in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{0.481642in}}%
\pgfpathlineto{\pgfqpoint{2.999413in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{0.487294in}}%
\pgfpathlineto{\pgfqpoint{2.993800in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{0.492992in}}%
\pgfpathlineto{\pgfqpoint{2.988237in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.498738in}}%
\pgfpathlineto{\pgfqpoint{2.982723in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{0.504534in}}%
\pgfpathlineto{\pgfqpoint{2.977257in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.510379in}}%
\pgfpathlineto{\pgfqpoint{2.971841in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{0.516276in}}%
\pgfpathlineto{\pgfqpoint{2.966474in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{0.528230in}}%
\pgfpathlineto{\pgfqpoint{2.955886in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{0.534290in}}%
\pgfpathlineto{\pgfqpoint{2.950665in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.540407in}}%
\pgfpathlineto{\pgfqpoint{2.945493in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{0.546583in}}%
\pgfpathlineto{\pgfqpoint{2.940370in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{0.552821in}}%
\pgfpathlineto{\pgfqpoint{2.935296in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{2.930271in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{0.565486in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{0.571919in}}%
\pgfpathlineto{\pgfqpoint{2.920369in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{2.915493in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{0.584994in}}%
\pgfpathlineto{\pgfqpoint{2.910667in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{2.905891in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{2.901165in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{2.896491in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.612062in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.887293in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{2.878287in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{2.873863in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.640529in}}%
\pgfpathlineto{\pgfqpoint{2.869492in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{0.647893in}}%
\pgfpathlineto{\pgfqpoint{2.865174in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.860907in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{2.856685in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{0.662960in}}%
\pgfpathlineto{\pgfqpoint{2.852519in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{2.848408in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{2.844354in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{2.836390in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{0.694615in}}%
\pgfpathlineto{\pgfqpoint{2.832493in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{2.828655in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.824861in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{2.821126in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{0.719961in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.813832in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{0.728780in}}%
\pgfpathlineto{\pgfqpoint{2.810264in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.737809in}}%
\pgfpathlineto{\pgfqpoint{2.806761in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{2.799919in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{2.796594in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.793319in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.786964in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{0.776462in}}%
\pgfpathlineto{\pgfqpoint{2.783873in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{2.780854in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.777890in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{2.774997in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.772165in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{0.809079in}}%
\pgfpathlineto{\pgfqpoint{2.769402in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.766706in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{2.764079in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.761521in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{2.759034in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.756617in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.846700in}}%
\pgfpathlineto{\pgfqpoint{2.754278in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.749820in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{0.860989in}}%
\pgfpathlineto{\pgfqpoint{2.747702in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.745667in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{2.743714in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.741838in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.740051in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.736732in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.735207in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.731195in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.730055in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.729018in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{2.728085in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.727260in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.725952in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.725476in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.725125in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.724902in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.724813in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.724863in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.725057in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.725402in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.725905in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.726572in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.727413in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{2.728435in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.731066in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.732697in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{1.050582in}}%
\pgfpathlineto{\pgfqpoint{2.734556in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.736659in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{2.739018in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{2.741662in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{1.076855in}}%
\pgfpathlineto{\pgfqpoint{2.744602in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{2.747874in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{1.086417in}}%
\pgfpathlineto{\pgfqpoint{2.751501in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{1.094665in}}%
\pgfpathlineto{\pgfqpoint{2.755516in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.759964in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.764899in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{2.770375in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{2.776472in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{1.124133in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{2.790941in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{1.132566in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{1.136287in}}%
\pgfpathlineto{\pgfqpoint{2.799613in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{1.139735in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{2.809530in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{1.145897in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{1.148655in}}%
\pgfpathlineto{\pgfqpoint{2.821054in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{1.151219in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.155822in}}%
\pgfpathlineto{\pgfqpoint{2.834743in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{1.157878in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{1.159793in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{1.161576in}}%
\pgfpathlineto{\pgfqpoint{2.851666in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{1.163224in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.164751in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{1.166164in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{2.874107in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{1.169767in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{1.171685in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{1.173256in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{2.910578in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{1.174505in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{1.175017in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.175827in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{1.176716in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.176714in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{1.176656in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.176161in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.175894in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{1.175212in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{3.010045in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{1.173841in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{1.172710in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{1.170698in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.168321in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{1.167457in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.165619in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{1.163633in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{1.162585in}}%
\pgfpathlineto{\pgfqpoint{3.090085in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.156866in}}%
\pgfpathlineto{\pgfqpoint{3.117571in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{1.154357in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.153056in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{1.151722in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{3.141847in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.148965in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{3.163937in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{1.141576in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{1.138416in}}%
\pgfpathlineto{\pgfqpoint{3.184428in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{1.135164in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.131788in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{1.130074in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{1.128328in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{1.126548in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.124752in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{1.122933in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{3.239275in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{1.117314in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{3.255945in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{3.271994in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{3.287497in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{1.101269in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{1.099169in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{3.302518in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{1.094876in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{3.317107in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{1.088282in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{3.331308in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{1.079178in}}%
\pgfpathlineto{\pgfqpoint{3.345146in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{1.074498in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{3.358660in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{3.371872in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{3.384806in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{3.397478in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{1.041993in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{1.036687in}}%
\pgfpathlineto{\pgfqpoint{3.434099in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{3.445884in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{1.025826in}}%
\pgfpathlineto{\pgfqpoint{3.457478in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{3.468889in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{3.480128in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{1.006031in}}%
\pgfpathlineto{\pgfqpoint{3.491202in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{1.003129in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{3.502119in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.994285in}}%
\pgfpathlineto{\pgfqpoint{3.512884in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{3.544335in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{3.554555in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.966686in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{3.564650in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{3.574625in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.953900in}}%
\pgfpathlineto{\pgfqpoint{3.584483in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.950640in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{3.594232in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.944090in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{3.603872in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.937459in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{3.613405in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.927352in}}%
\pgfpathlineto{\pgfqpoint{3.622834in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.923950in}}%
\pgfpathlineto{\pgfqpoint{3.632161in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.920508in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{3.641397in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.913594in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{3.650537in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.906596in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{3.659581in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.899512in}}%
\pgfpathlineto{\pgfqpoint{3.668537in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.895928in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.892341in}}%
\pgfpathlineto{\pgfqpoint{3.677408in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{3.686188in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{3.703505in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.866573in}}%
\pgfpathlineto{\pgfqpoint{3.712037in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{3.720496in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.859024in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.855214in}}%
\pgfpathlineto{\pgfqpoint{3.728876in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.851388in}}%
\pgfpathlineto{\pgfqpoint{3.737177in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.847525in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.843655in}}%
\pgfpathlineto{\pgfqpoint{3.745409in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{3.753560in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{3.761649in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{3.769656in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.819924in}}%
\pgfpathlineto{\pgfqpoint{3.777606in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{3.785475in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{3.793289in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{3.801026in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{3.808706in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.791176in}}%
\pgfpathlineto{\pgfqpoint{3.816315in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.786966in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{3.823864in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{3.831349in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.774209in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.769899in}}%
\pgfpathlineto{\pgfqpoint{3.838767in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{3.846134in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{3.853431in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{3.860673in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.867856in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{3.874973in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.734530in}}%
\pgfpathlineto{\pgfqpoint{3.882042in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.729990in}}%
\pgfpathlineto{\pgfqpoint{3.889051in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.725417in}}%
\pgfpathlineto{\pgfqpoint{3.895996in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.720811in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.716185in}}%
\pgfpathlineto{\pgfqpoint{3.902892in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.711531in}}%
\pgfpathlineto{\pgfqpoint{3.909733in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{3.916513in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.702123in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{3.923237in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{3.929915in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.687794in}}%
\pgfpathlineto{\pgfqpoint{3.936535in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{3.943098in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.673170in}}%
\pgfpathlineto{\pgfqpoint{3.949606in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.668238in}}%
\pgfpathlineto{\pgfqpoint{3.956070in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{3.962478in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.792315in}}%
\pgfpathlineto{\pgfqpoint{3.963557in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{3.956435in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.801280in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{3.949256in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{3.942052in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.814570in}}%
\pgfpathlineto{\pgfqpoint{3.934786in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.823309in}}%
\pgfpathlineto{\pgfqpoint{3.927472in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{3.920119in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{3.912702in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{3.905253in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{3.897743in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.849075in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{3.890185in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.882580in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.861691in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{3.874914in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.870005in}}%
\pgfpathlineto{\pgfqpoint{3.867210in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{3.859435in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{3.851629in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{3.843748in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.890429in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.894478in}}%
\pgfpathlineto{\pgfqpoint{3.835833in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{3.827842in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.906464in}}%
\pgfpathlineto{\pgfqpoint{3.819817in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.910422in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{3.811715in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{3.803574in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.922188in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{3.795360in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{3.787097in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.933791in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.937623in}}%
\pgfpathlineto{\pgfqpoint{3.778770in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.941448in}}%
\pgfpathlineto{\pgfqpoint{3.770379in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{3.761936in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{3.753416in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.960266in}}%
\pgfpathlineto{\pgfqpoint{3.744847in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.963970in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.967665in}}%
\pgfpathlineto{\pgfqpoint{3.736207in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.971350in}}%
\pgfpathlineto{\pgfqpoint{3.727494in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{3.718730in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.982276in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{3.709888in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{3.700970in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.996622in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{1.003688in}}%
\pgfpathlineto{\pgfqpoint{3.682946in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{1.007202in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{3.673815in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{1.014176in}}%
\pgfpathlineto{\pgfqpoint{3.664614in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{1.017621in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{3.655341in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{3.645985in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{3.636546in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{3.627025in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{1.044740in}}%
\pgfpathlineto{\pgfqpoint{3.617429in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{3.607745in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{3.597971in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{3.588107in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{1.067607in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{1.070799in}}%
\pgfpathlineto{\pgfqpoint{3.578149in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{1.077153in}}%
\pgfpathlineto{\pgfqpoint{3.568097in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{1.080324in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{3.557947in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{1.086587in}}%
\pgfpathlineto{\pgfqpoint{3.547698in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{1.092785in}}%
\pgfpathlineto{\pgfqpoint{3.537348in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{1.098920in}}%
\pgfpathlineto{\pgfqpoint{3.526892in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{1.101945in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{3.516325in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{1.107985in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{3.505646in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{1.113960in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{1.116944in}}%
\pgfpathlineto{\pgfqpoint{3.494849in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{1.119871in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{1.122825in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{3.483933in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{1.128642in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{3.472893in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{1.137235in}}%
\pgfpathlineto{\pgfqpoint{3.461723in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{3.450418in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{1.145706in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.148493in}}%
\pgfpathlineto{\pgfqpoint{3.438973in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{1.151263in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{1.154025in}}%
\pgfpathlineto{\pgfqpoint{3.427381in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{1.159492in}}%
\pgfpathlineto{\pgfqpoint{3.415635in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{1.164892in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{3.403736in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{3.391671in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{3.379429in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{1.180687in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{3.367006in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{1.188385in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{3.354392in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{1.193418in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{3.341573in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{1.198379in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{1.200861in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.203298in}}%
\pgfpathlineto{\pgfqpoint{3.328544in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{1.205729in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{3.315285in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{1.210521in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{3.301787in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{1.217613in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{1.226818in}}%
\pgfpathlineto{\pgfqpoint{3.273999in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.229064in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{1.233530in}}%
\pgfpathlineto{\pgfqpoint{3.259672in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{3.245026in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{1.246476in}}%
\pgfpathlineto{\pgfqpoint{3.230034in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.248587in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{1.250666in}}%
\pgfpathlineto{\pgfqpoint{3.214665in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{1.252707in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.256788in}}%
\pgfpathlineto{\pgfqpoint{3.198882in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{1.264673in}}%
\pgfpathlineto{\pgfqpoint{3.182642in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{1.268527in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{3.165891in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{1.272282in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.275958in}}%
\pgfpathlineto{\pgfqpoint{3.148569in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{1.281335in}}%
\pgfpathlineto{\pgfqpoint{3.130603in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.283073in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{1.284817in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{1.286527in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{3.111882in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.291530in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.293153in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.294743in}}%
\pgfpathlineto{\pgfqpoint{3.092294in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{1.296336in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{1.299436in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.300939in}}%
\pgfpathlineto{\pgfqpoint{3.071663in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{3.049749in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{1.310930in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.312254in}}%
\pgfpathlineto{\pgfqpoint{3.026221in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{1.313558in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{1.316111in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{3.000551in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{1.319725in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.322023in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.323126in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.324198in}}%
\pgfpathlineto{\pgfqpoint{2.971846in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{1.325241in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{1.326273in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{1.328243in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.330961in}}%
\pgfpathlineto{\pgfqpoint{2.938214in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{1.331816in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.332643in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{1.333437in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{1.335621in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{1.336283in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{2.894453in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{1.337508in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{1.338077in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{1.338610in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{1.339107in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{1.339568in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.340377in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{1.340725in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{1.341035in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{1.341873in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{1.342041in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{1.342059in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{1.341960in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{1.341840in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{1.341671in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{1.341184in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{1.340486in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{1.340055in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{1.339567in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{1.337741in}}%
\pgfpathlineto{\pgfqpoint{2.740732in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{1.337009in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{1.335349in}}%
\pgfpathlineto{\pgfqpoint{2.723103in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{1.332318in}}%
\pgfpathlineto{\pgfqpoint{2.707529in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{1.331153in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{1.329911in}}%
\pgfpathlineto{\pgfqpoint{2.696675in}{1.328584in}}%
\pgfpathlineto{\pgfqpoint{2.691390in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{1.325659in}}%
\pgfpathlineto{\pgfqpoint{2.684499in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{1.322354in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{2.666348in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{2.664962in}{1.318628in}}%
\pgfpathlineto{\pgfqpoint{2.659676in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{2.651254in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{2.649105in}{1.312159in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{2.638534in}{1.307181in}}%
\pgfpathlineto{\pgfqpoint{2.638290in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{1.304464in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{2.626957in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.295297in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{2.619589in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{2.623047in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.626536in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.627962in}{0.785265in}}%
\pgfpathlineto{\pgfqpoint{2.630075in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{2.633671in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.637298in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.638534in}{0.767548in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.643819in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{2.644698in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.648466in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.649105in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{2.652269in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{0.742099in}}%
\pgfpathlineto{\pgfqpoint{2.656124in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.659676in}{0.733883in}}%
\pgfpathlineto{\pgfqpoint{2.660029in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.663964in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.664962in}{0.725788in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{0.717808in}}%
\pgfpathlineto{\pgfqpoint{2.671970in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{0.709939in}}%
\pgfpathlineto{\pgfqpoint{2.676045in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.680154in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{0.702174in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.686104in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{2.688493in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.691390in}{0.686938in}}%
\pgfpathlineto{\pgfqpoint{2.692731in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.696675in}{0.679462in}}%
\pgfpathlineto{\pgfqpoint{2.697015in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.701331in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.701961in}{0.672071in}}%
\pgfpathlineto{\pgfqpoint{2.705684in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.707246in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{2.710082in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.714524in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.717818in}{0.650393in}}%
\pgfpathlineto{\pgfqpoint{2.719008in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.723103in}{0.643324in}}%
\pgfpathlineto{\pgfqpoint{2.723535in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.728099in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{2.737334in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{2.742015in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{0.615740in}}%
\pgfpathlineto{\pgfqpoint{2.746737in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{2.751499in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{2.756302in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{0.595735in}}%
\pgfpathlineto{\pgfqpoint{2.761146in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{2.766029in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{2.770952in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.775914in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{0.576259in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{0.569873in}}%
\pgfpathlineto{\pgfqpoint{2.785945in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{0.563540in}}%
\pgfpathlineto{\pgfqpoint{2.791021in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{2.796136in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{0.551026in}}%
\pgfpathlineto{\pgfqpoint{2.801290in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{0.544843in}}%
\pgfpathlineto{\pgfqpoint{2.806484in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.538707in}}%
\pgfpathlineto{\pgfqpoint{2.811718in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{0.532618in}}%
\pgfpathlineto{\pgfqpoint{2.816990in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{0.526575in}}%
\pgfpathlineto{\pgfqpoint{2.822303in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{0.520576in}}%
\pgfpathlineto{\pgfqpoint{2.827654in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{0.514620in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{2.838475in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{2.843945in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{0.497006in}}%
\pgfpathlineto{\pgfqpoint{2.849455in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{0.491217in}}%
\pgfpathlineto{\pgfqpoint{2.855004in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{0.485467in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{0.479755in}}%
\pgfpathlineto{\pgfqpoint{2.860592in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{2.866214in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.468434in}}%
\pgfpathlineto{\pgfqpoint{2.871876in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.462829in}}%
\pgfpathlineto{\pgfqpoint{2.877578in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.457260in}}%
\pgfpathlineto{\pgfqpoint{2.883320in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.451727in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{2.894924in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.440765in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.435336in}}%
\pgfpathlineto{\pgfqpoint{2.906693in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{0.429941in}}%
\pgfpathlineto{\pgfqpoint{2.912640in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{0.424580in}}%
\pgfpathlineto{\pgfqpoint{2.918629in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{0.419253in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{0.413946in}}%
\pgfpathlineto{\pgfqpoint{2.924647in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{0.408671in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{2.936807in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{0.398216in}}%
\pgfpathlineto{\pgfqpoint{2.942952in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{2.949141in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.387889in}}%
\pgfpathlineto{\pgfqpoint{2.955374in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{0.382773in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{0.377676in}}%
\pgfpathlineto{\pgfqpoint{2.961638in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.372603in}}%
\pgfpathlineto{\pgfqpoint{2.967941in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{0.367562in}}%
\pgfpathlineto{\pgfqpoint{2.974289in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.362551in}}%
\pgfpathlineto{\pgfqpoint{2.980684in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{0.357571in}}%
\pgfpathlineto{\pgfqpoint{2.987125in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.352622in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{0.347685in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{0.342773in}}%
\pgfpathlineto{\pgfqpoint{3.000108in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{0.337892in}}%
\pgfpathlineto{\pgfqpoint{3.006669in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.333041in}}%
\pgfpathlineto{\pgfqpoint{3.013280in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.328221in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.323415in}}%
\pgfpathlineto{\pgfqpoint{3.019923in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.318628in}}%
\pgfpathlineto{\pgfqpoint{3.026607in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.313872in}}%
\pgfpathlineto{\pgfqpoint{3.033341in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.309145in}}%
\pgfpathlineto{\pgfqpoint{3.040128in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.304450in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.299757in}}%
\pgfpathlineto{\pgfqpoint{3.046939in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.295091in}}%
\pgfpathlineto{\pgfqpoint{3.053802in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.290457in}}%
\pgfpathlineto{\pgfqpoint{3.060718in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.285853in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.281259in}}%
\pgfpathlineto{\pgfqpoint{3.067670in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.276683in}}%
\pgfpathlineto{\pgfqpoint{3.074666in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{3.081717in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.267623in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.263120in}}%
\pgfpathlineto{\pgfqpoint{3.088808in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.258631in}}%
\pgfpathlineto{\pgfqpoint{3.095941in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.254174in}}%
\pgfpathlineto{\pgfqpoint{3.103134in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.249749in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.245327in}}%
\pgfpathlineto{\pgfqpoint{3.110360in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.240925in}}%
\pgfpathlineto{\pgfqpoint{3.117638in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.236556in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.232216in}}%
\pgfpathlineto{\pgfqpoint{3.124976in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.227869in}}%
\pgfpathlineto{\pgfqpoint{3.132341in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.223554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293947in}{0.223863in}}%
\pgfpathlineto{\pgfqpoint{3.299158in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.221291in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.224824in}}%
\pgfpathlineto{\pgfqpoint{3.413713in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.228380in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.231970in}}%
\pgfpathlineto{\pgfqpoint{3.404786in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.235574in}}%
\pgfpathlineto{\pgfqpoint{3.395966in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.239212in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.242873in}}%
\pgfpathlineto{\pgfqpoint{3.387249in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.246559in}}%
\pgfpathlineto{\pgfqpoint{3.378635in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.250279in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.254014in}}%
\pgfpathlineto{\pgfqpoint{3.370118in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.261579in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.265397in}}%
\pgfpathlineto{\pgfqpoint{3.353371in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.269248in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.273123in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.277024in}}%
\pgfpathlineto{\pgfqpoint{3.336993in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.280958in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.284915in}}%
\pgfpathlineto{\pgfqpoint{3.328935in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.288900in}}%
\pgfpathlineto{\pgfqpoint{3.320965in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.292920in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.296961in}}%
\pgfpathlineto{\pgfqpoint{3.313078in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.301032in}}%
\pgfpathlineto{\pgfqpoint{3.305276in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.305138in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.309267in}}%
\pgfpathlineto{\pgfqpoint{3.297552in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.313426in}}%
\pgfpathlineto{\pgfqpoint{3.289911in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.317620in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{3.282348in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.326090in}}%
\pgfpathlineto{\pgfqpoint{3.274861in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.330374in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.334691in}}%
\pgfpathlineto{\pgfqpoint{3.267454in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.339033in}}%
\pgfpathlineto{\pgfqpoint{3.260116in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.343410in}}%
\pgfpathlineto{\pgfqpoint{3.252856in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.347822in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.352265in}}%
\pgfpathlineto{\pgfqpoint{3.245669in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.356738in}}%
\pgfpathlineto{\pgfqpoint{3.238551in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.361248in}}%
\pgfpathlineto{\pgfqpoint{3.231508in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.365793in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.370371in}}%
\pgfpathlineto{\pgfqpoint{3.224534in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.374982in}}%
\pgfpathlineto{\pgfqpoint{3.217627in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.379630in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.384316in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.389038in}}%
\pgfpathlineto{\pgfqpoint{3.204025in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.393794in}}%
\pgfpathlineto{\pgfqpoint{3.197321in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.398589in}}%
\pgfpathlineto{\pgfqpoint{3.190686in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.403424in}}%
\pgfpathlineto{\pgfqpoint{3.184119in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.408298in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.413212in}}%
\pgfpathlineto{\pgfqpoint{3.177618in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.418164in}}%
\pgfpathlineto{\pgfqpoint{3.171177in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{3.164802in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.428195in}}%
\pgfpathlineto{\pgfqpoint{3.158493in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.152248in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{3.146067in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.443566in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.448778in}}%
\pgfpathlineto{\pgfqpoint{3.139945in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.454038in}}%
\pgfpathlineto{\pgfqpoint{3.133886in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.459345in}}%
\pgfpathlineto{\pgfqpoint{3.127889in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.464701in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.470107in}}%
\pgfpathlineto{\pgfqpoint{3.116083in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.475563in}}%
\pgfpathlineto{\pgfqpoint{3.110273in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.481072in}}%
\pgfpathlineto{\pgfqpoint{3.104523in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.486635in}}%
\pgfpathlineto{\pgfqpoint{3.098835in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{3.093208in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.497927in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{3.087640in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.509453in}}%
\pgfpathlineto{\pgfqpoint{3.082132in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.521227in}}%
\pgfpathlineto{\pgfqpoint{3.071298in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.527212in}}%
\pgfpathlineto{\pgfqpoint{3.065972in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.533265in}}%
\pgfpathlineto{\pgfqpoint{3.060706in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.539388in}}%
\pgfpathlineto{\pgfqpoint{3.055500in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{3.050355in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.551856in}}%
\pgfpathlineto{\pgfqpoint{3.045271in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.558207in}}%
\pgfpathlineto{\pgfqpoint{3.035283in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{3.030378in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.571162in}}%
\pgfpathlineto{\pgfqpoint{3.025535in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{3.020753in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.584475in}}%
\pgfpathlineto{\pgfqpoint{3.016032in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{3.011374in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.598177in}}%
\pgfpathlineto{\pgfqpoint{3.006777in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{3.002244in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{2.997773in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.993362in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{2.989013in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.626930in}}%
\pgfpathlineto{\pgfqpoint{2.984729in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{0.634439in}}%
\pgfpathlineto{\pgfqpoint{2.980510in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.642086in}}%
\pgfpathlineto{\pgfqpoint{2.976356in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.972265in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{0.649896in}}%
\pgfpathlineto{\pgfqpoint{2.968238in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.657877in}}%
\pgfpathlineto{\pgfqpoint{2.964278in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{0.666024in}}%
\pgfpathlineto{\pgfqpoint{2.960387in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{2.952800in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.682944in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.945492in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{0.691732in}}%
\pgfpathlineto{\pgfqpoint{2.941938in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{2.938459in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.935052in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{0.710132in}}%
\pgfpathlineto{\pgfqpoint{2.931714in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{0.719803in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.925265in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{0.729845in}}%
\pgfpathlineto{\pgfqpoint{2.922153in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.919120in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{2.916161in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{2.913287in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{0.762815in}}%
\pgfpathlineto{\pgfqpoint{2.907776in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.905144in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.775108in}}%
\pgfpathlineto{\pgfqpoint{2.902601in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.900142in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.897776in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.893314in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.802879in}}%
\pgfpathlineto{\pgfqpoint{2.891226in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{2.885557in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.883875in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.882303in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{2.880842in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.879497in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.878271in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.877169in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{2.876194in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.875353in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.874649in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.874088in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.873677in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.873422in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.873330in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.873409in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.873668in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.874117in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.874765in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{2.876712in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.878044in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.879632in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.881493in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.957294in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.886158in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{2.889015in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.895955in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.989314in}}%
\pgfpathlineto{\pgfqpoint{2.900141in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{2.904888in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{1.002729in}}%
\pgfpathlineto{\pgfqpoint{2.910282in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{2.916435in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{1.013132in}}%
\pgfpathlineto{\pgfqpoint{2.923485in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{2.931673in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{1.025113in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{2.941271in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{2.952796in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{1.036626in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{2.967100in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{1.042919in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{2.986129in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.047708in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{1.049013in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.051257in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.052208in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{1.053051in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{1.054426in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.056088in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{1.056299in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{1.056495in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.056409in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{1.056266in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{1.055791in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.055462in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.054631in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{1.054132in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.053579in}}%
\pgfpathlineto{\pgfqpoint{3.115685in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{1.052973in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.051610in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{1.050053in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.048309in}}%
\pgfpathlineto{\pgfqpoint{3.156505in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{1.046387in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{3.186065in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{1.040847in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{1.039621in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{3.210957in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.031469in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{3.233044in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{3.253221in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{1.022054in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{1.020371in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{3.271973in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{1.015127in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{1.013317in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{3.289603in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{1.009604in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{1.005770in}}%
\pgfpathlineto{\pgfqpoint{3.306323in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.999803in}}%
\pgfpathlineto{\pgfqpoint{3.322288in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.997757in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{3.337608in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.989290in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{3.352369in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.984890in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.982648in}}%
\pgfpathlineto{\pgfqpoint{3.366626in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.978087in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{3.380446in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{3.393875in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.961285in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{3.419677in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.953698in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.951113in}}%
\pgfpathlineto{\pgfqpoint{3.432116in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{3.444272in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.943224in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.940545in}}%
\pgfpathlineto{\pgfqpoint{3.456173in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.937836in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.935109in}}%
\pgfpathlineto{\pgfqpoint{3.467834in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.929573in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{3.479267in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.921080in}}%
\pgfpathlineto{\pgfqpoint{3.490486in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.918205in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{3.501505in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.909418in}}%
\pgfpathlineto{\pgfqpoint{3.512335in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.906444in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{3.522985in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{3.533464in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{3.543780in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{3.553940in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.878542in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{3.573818in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.868807in}}%
\pgfpathlineto{\pgfqpoint{3.583547in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.865506in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.862189in}}%
\pgfpathlineto{\pgfqpoint{3.593144in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{3.602613in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.852075in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.848650in}}%
\pgfpathlineto{\pgfqpoint{3.611958in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{3.621184in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{3.630295in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{3.639293in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.823990in}}%
\pgfpathlineto{\pgfqpoint{3.648182in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.816718in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.813041in}}%
\pgfpathlineto{\pgfqpoint{3.665647in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.809340in}}%
\pgfpathlineto{\pgfqpoint{3.674227in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.805604in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.801853in}}%
\pgfpathlineto{\pgfqpoint{3.682711in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.798069in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{3.691097in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.790423in}}%
\pgfpathlineto{\pgfqpoint{3.699392in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.786556in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{3.715709in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.770822in}}%
\pgfpathlineto{\pgfqpoint{3.723736in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.766821in}}%
\pgfpathlineto{\pgfqpoint{3.731677in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{3.739535in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.754637in}}%
\pgfpathlineto{\pgfqpoint{3.747309in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.750515in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.746367in}}%
\pgfpathlineto{\pgfqpoint{3.755003in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{3.762618in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.737980in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.733738in}}%
\pgfpathlineto{\pgfqpoint{3.770153in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{3.777614in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{3.784996in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{3.792307in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{3.799542in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.707647in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{3.806702in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.698689in}}%
\pgfpathlineto{\pgfqpoint{3.813796in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{3.820816in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.689596in}}%
\pgfpathlineto{\pgfqpoint{3.827763in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.675695in}}%
\pgfpathlineto{\pgfqpoint{3.841461in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.670988in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.666244in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.661463in}}%
\pgfpathlineto{\pgfqpoint{3.854882in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{3.861495in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{3.868041in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{3.874520in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.641954in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{3.880934in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.631958in}}%
\pgfpathlineto{\pgfqpoint{3.887288in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{3.893577in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.621791in}}%
\pgfpathlineto{\pgfqpoint{3.899801in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{3.905961in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{3.912057in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.606206in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{3.918094in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{3.924070in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.584762in}}%
\pgfpathlineto{\pgfqpoint{3.935835in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.579274in}}%
\pgfpathlineto{\pgfqpoint{3.941625in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{3.947353in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.568138in}}%
\pgfpathlineto{\pgfqpoint{3.953021in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.562486in}}%
\pgfpathlineto{\pgfqpoint{3.958628in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{3.964174in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.551009in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{3.962478in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{3.956070in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.668238in}}%
\pgfpathlineto{\pgfqpoint{3.949606in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.673170in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{3.943098in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{3.936535in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.687794in}}%
\pgfpathlineto{\pgfqpoint{3.929915in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{3.923237in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.702123in}}%
\pgfpathlineto{\pgfqpoint{3.916513in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{3.909733in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.711531in}}%
\pgfpathlineto{\pgfqpoint{3.902892in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.716185in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.720811in}}%
\pgfpathlineto{\pgfqpoint{3.895996in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.725417in}}%
\pgfpathlineto{\pgfqpoint{3.889051in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.729990in}}%
\pgfpathlineto{\pgfqpoint{3.882042in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.734530in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{3.874973in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{3.867856in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.860673in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{3.853431in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{3.846134in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{3.838767in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.769899in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.774209in}}%
\pgfpathlineto{\pgfqpoint{3.831349in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{3.823864in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.786966in}}%
\pgfpathlineto{\pgfqpoint{3.816315in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.791176in}}%
\pgfpathlineto{\pgfqpoint{3.808706in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{3.801026in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{3.793289in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{3.785475in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{3.777606in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.819924in}}%
\pgfpathlineto{\pgfqpoint{3.769656in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.827927in}}%
\pgfpathlineto{\pgfqpoint{3.761649in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{3.753560in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{3.745409in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.843655in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.847525in}}%
\pgfpathlineto{\pgfqpoint{3.737177in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.851388in}}%
\pgfpathlineto{\pgfqpoint{3.728876in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.855214in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.859024in}}%
\pgfpathlineto{\pgfqpoint{3.720496in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{3.712037in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.866573in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{3.703505in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{3.694886in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{3.686188in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{3.677408in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.892341in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.895928in}}%
\pgfpathlineto{\pgfqpoint{3.668537in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.899512in}}%
\pgfpathlineto{\pgfqpoint{3.659581in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.906596in}}%
\pgfpathlineto{\pgfqpoint{3.650537in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.913594in}}%
\pgfpathlineto{\pgfqpoint{3.641397in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.920508in}}%
\pgfpathlineto{\pgfqpoint{3.632161in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.923950in}}%
\pgfpathlineto{\pgfqpoint{3.622834in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.927352in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{3.613405in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.934112in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.937459in}}%
\pgfpathlineto{\pgfqpoint{3.603872in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.944090in}}%
\pgfpathlineto{\pgfqpoint{3.594232in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.950640in}}%
\pgfpathlineto{\pgfqpoint{3.584483in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.953900in}}%
\pgfpathlineto{\pgfqpoint{3.574625in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{3.564650in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.966686in}}%
\pgfpathlineto{\pgfqpoint{3.554555in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{3.544335in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{3.533987in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{3.512884in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.994285in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{3.502119in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{1.003129in}}%
\pgfpathlineto{\pgfqpoint{3.491202in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{1.006031in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{3.480128in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{3.468889in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{3.457478in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{1.025826in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{3.445884in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{3.434099in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{1.036687in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{1.041993in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{3.409910in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{3.397478in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{3.384806in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{3.371872in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{3.358660in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{1.074498in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{1.076843in}}%
\pgfpathlineto{\pgfqpoint{3.345146in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{1.079178in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{3.331308in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{1.088282in}}%
\pgfpathlineto{\pgfqpoint{3.317107in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{1.094876in}}%
\pgfpathlineto{\pgfqpoint{3.302518in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{1.099169in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{1.101269in}}%
\pgfpathlineto{\pgfqpoint{3.287497in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.107458in}}%
\pgfpathlineto{\pgfqpoint{3.271994in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{1.111477in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{3.255945in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{1.115390in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{1.117314in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{3.239275in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{1.122933in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.124752in}}%
\pgfpathlineto{\pgfqpoint{3.221890in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{1.126548in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{1.128328in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{1.130074in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.131788in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{1.135164in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{3.184428in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{1.138416in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{1.141576in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{3.163937in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.148965in}}%
\pgfpathlineto{\pgfqpoint{3.141847in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{1.151722in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.153056in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{1.154357in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{3.117571in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.156866in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{3.090085in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{1.162585in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{1.163633in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.165619in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{1.167457in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.168321in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{1.169153in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{1.170698in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.172080in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{1.172710in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{1.173841in}}%
\pgfpathlineto{\pgfqpoint{3.010045in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{1.175212in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.175894in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.176161in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{1.176656in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.176714in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{1.176716in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.175827in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{1.175017in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{1.174505in}}%
\pgfpathlineto{\pgfqpoint{2.910578in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{1.173256in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{1.171685in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{1.169767in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{2.874107in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{1.166164in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.164751in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{1.163224in}}%
\pgfpathlineto{\pgfqpoint{2.851666in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{1.161576in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{1.159793in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{1.157878in}}%
\pgfpathlineto{\pgfqpoint{2.834743in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.155822in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{1.151219in}}%
\pgfpathlineto{\pgfqpoint{2.821054in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{1.148655in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{1.145897in}}%
\pgfpathlineto{\pgfqpoint{2.809530in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{1.142934in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{1.139735in}}%
\pgfpathlineto{\pgfqpoint{2.799613in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{1.136287in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{1.132566in}}%
\pgfpathlineto{\pgfqpoint{2.790941in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{2.783291in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{1.124133in}}%
\pgfpathlineto{\pgfqpoint{2.776472in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{2.770375in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{2.764899in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{2.759964in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{2.755516in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{1.094665in}}%
\pgfpathlineto{\pgfqpoint{2.751501in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{1.086417in}}%
\pgfpathlineto{\pgfqpoint{2.747874in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{2.744602in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{1.076855in}}%
\pgfpathlineto{\pgfqpoint{2.741662in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{2.739018in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{2.736659in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{2.734556in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{1.050582in}}%
\pgfpathlineto{\pgfqpoint{2.732697in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.731066in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.728435in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{2.727413in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.726572in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.725905in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.725402in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.725057in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.724863in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.724813in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.724902in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.725125in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.725476in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.725952in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.727260in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.728085in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.728389in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{2.729018in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.730055in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.731195in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.733674in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{2.733778in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.735207in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.736732in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.738960in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{2.740051in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.741838in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.743714in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.744246in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{2.745667in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.747702in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.749531in}{0.860989in}}%
\pgfpathlineto{\pgfqpoint{2.749820in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.754278in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.754817in}{0.846700in}}%
\pgfpathlineto{\pgfqpoint{2.756617in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.759034in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.760102in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{2.761521in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.764079in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{2.766706in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.769402in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.770673in}{0.809079in}}%
\pgfpathlineto{\pgfqpoint{2.772165in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.774997in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.775959in}{0.797768in}}%
\pgfpathlineto{\pgfqpoint{2.777890in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.780854in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.781245in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{2.783873in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{0.776462in}}%
\pgfpathlineto{\pgfqpoint{2.786964in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.791816in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{2.793319in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.796594in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.797101in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{2.799919in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.802387in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.806761in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.807673in}{0.737809in}}%
\pgfpathlineto{\pgfqpoint{2.810264in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.812958in}{0.728780in}}%
\pgfpathlineto{\pgfqpoint{2.813832in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.817453in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{0.719961in}}%
\pgfpathlineto{\pgfqpoint{2.821126in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{2.824861in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.828655in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.828815in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{2.832493in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{0.694615in}}%
\pgfpathlineto{\pgfqpoint{2.836390in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.839386in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.844354in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.844672in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{2.848408in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.849957in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{2.852519in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{0.662960in}}%
\pgfpathlineto{\pgfqpoint{2.856685in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{2.860907in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.865174in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{0.647893in}}%
\pgfpathlineto{\pgfqpoint{2.869492in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.640529in}}%
\pgfpathlineto{\pgfqpoint{2.873863in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.633268in}}%
\pgfpathlineto{\pgfqpoint{2.878287in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.626105in}}%
\pgfpathlineto{\pgfqpoint{2.882764in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{2.887293in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.612062in}}%
\pgfpathlineto{\pgfqpoint{2.896491in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{2.901165in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{2.905891in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{2.910667in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{0.584994in}}%
\pgfpathlineto{\pgfqpoint{2.915493in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{2.920369in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{0.571919in}}%
\pgfpathlineto{\pgfqpoint{2.925295in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{0.565486in}}%
\pgfpathlineto{\pgfqpoint{2.930271in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{2.935296in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{0.552821in}}%
\pgfpathlineto{\pgfqpoint{2.940370in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{0.546583in}}%
\pgfpathlineto{\pgfqpoint{2.945493in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.540407in}}%
\pgfpathlineto{\pgfqpoint{2.950665in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{0.534290in}}%
\pgfpathlineto{\pgfqpoint{2.955886in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{0.528230in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{2.966474in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{0.516276in}}%
\pgfpathlineto{\pgfqpoint{2.971841in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.510379in}}%
\pgfpathlineto{\pgfqpoint{2.977257in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{0.504534in}}%
\pgfpathlineto{\pgfqpoint{2.982723in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.498738in}}%
\pgfpathlineto{\pgfqpoint{2.988237in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{0.492992in}}%
\pgfpathlineto{\pgfqpoint{2.993800in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{0.487294in}}%
\pgfpathlineto{\pgfqpoint{2.999413in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{0.481642in}}%
\pgfpathlineto{\pgfqpoint{3.005075in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.476037in}}%
\pgfpathlineto{\pgfqpoint{3.010788in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.470476in}}%
\pgfpathlineto{\pgfqpoint{3.016550in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.464959in}}%
\pgfpathlineto{\pgfqpoint{3.022363in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.459486in}}%
\pgfpathlineto{\pgfqpoint{3.028226in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.454055in}}%
\pgfpathlineto{\pgfqpoint{3.034141in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.448666in}}%
\pgfpathlineto{\pgfqpoint{3.040107in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.443319in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.438006in}}%
\pgfpathlineto{\pgfqpoint{3.046118in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{3.052178in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.427497in}}%
\pgfpathlineto{\pgfqpoint{3.058291in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.422301in}}%
\pgfpathlineto{\pgfqpoint{3.064456in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.417142in}}%
\pgfpathlineto{\pgfqpoint{3.070675in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.412021in}}%
\pgfpathlineto{\pgfqpoint{3.076947in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.406937in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.401883in}}%
\pgfpathlineto{\pgfqpoint{3.083265in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.396862in}}%
\pgfpathlineto{\pgfqpoint{3.089634in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.391877in}}%
\pgfpathlineto{\pgfqpoint{3.096058in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.386927in}}%
\pgfpathlineto{\pgfqpoint{3.102538in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.382012in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.377132in}}%
\pgfpathlineto{\pgfqpoint{3.109073in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.372274in}}%
\pgfpathlineto{\pgfqpoint{3.115652in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.367449in}}%
\pgfpathlineto{\pgfqpoint{3.122288in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.362659in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.357903in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.353177in}}%
\pgfpathlineto{\pgfqpoint{3.135732in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.348472in}}%
\pgfpathlineto{\pgfqpoint{3.142529in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.343801in}}%
\pgfpathlineto{\pgfqpoint{3.149386in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.339162in}}%
\pgfpathlineto{\pgfqpoint{3.156306in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.334557in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.329968in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.325410in}}%
\pgfpathlineto{\pgfqpoint{3.170297in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.320884in}}%
\pgfpathlineto{\pgfqpoint{3.177387in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.316392in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.311914in}}%
\pgfpathlineto{\pgfqpoint{3.184525in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.307465in}}%
\pgfpathlineto{\pgfqpoint{3.191727in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.303050in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.298665in}}%
\pgfpathlineto{\pgfqpoint{3.198994in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.294291in}}%
\pgfpathlineto{\pgfqpoint{3.206309in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.289949in}}%
\pgfpathlineto{\pgfqpoint{3.213694in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.285641in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.281351in}}%
\pgfpathlineto{\pgfqpoint{3.221138in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.277082in}}%
\pgfpathlineto{\pgfqpoint{3.228642in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.272847in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.268639in}}%
\pgfpathlineto{\pgfqpoint{3.236216in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.264442in}}%
\pgfpathlineto{\pgfqpoint{3.243845in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.260278in}}%
\pgfpathlineto{\pgfqpoint{3.251550in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.256147in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.252021in}}%
\pgfpathlineto{\pgfqpoint{3.259308in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.247927in}}%
\pgfpathlineto{\pgfqpoint{3.267144in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.243868in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.239815in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.235791in}}%
\pgfpathlineto{\pgfqpoint{3.283010in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.231802in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.227818in}}%
\pgfpathlineto{\pgfqpoint{3.291043in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.223863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415516in}{0.224824in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.221291in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.545054in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.221479in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.224425in}}%
\pgfpathlineto{\pgfqpoint{3.534217in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.227401in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.230407in}}%
\pgfpathlineto{\pgfqpoint{3.523605in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.233445in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.236512in}}%
\pgfpathlineto{\pgfqpoint{3.513204in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.239611in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.242740in}}%
\pgfpathlineto{\pgfqpoint{3.503001in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.245900in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.249091in}}%
\pgfpathlineto{\pgfqpoint{3.492985in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.252312in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.255564in}}%
\pgfpathlineto{\pgfqpoint{3.483148in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.258847in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.262162in}}%
\pgfpathlineto{\pgfqpoint{3.473479in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.265507in}}%
\pgfpathlineto{\pgfqpoint{3.463977in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.268883in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.272291in}}%
\pgfpathlineto{\pgfqpoint{3.454629in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.275730in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.279200in}}%
\pgfpathlineto{\pgfqpoint{3.445429in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.282703in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.286237in}}%
\pgfpathlineto{\pgfqpoint{3.436369in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.289803in}}%
\pgfpathlineto{\pgfqpoint{3.427452in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.293401in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.297032in}}%
\pgfpathlineto{\pgfqpoint{3.418666in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.300695in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.304391in}}%
\pgfpathlineto{\pgfqpoint{3.410005in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{3.401474in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.311882in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.315678in}}%
\pgfpathlineto{\pgfqpoint{3.393060in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.319507in}}%
\pgfpathlineto{\pgfqpoint{3.384763in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.323371in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.327268in}}%
\pgfpathlineto{\pgfqpoint{3.376580in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.331201in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.335168in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.339171in}}%
\pgfpathlineto{\pgfqpoint{3.360543in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{3.352683in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.347284in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.351395in}}%
\pgfpathlineto{\pgfqpoint{3.344927in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.355543in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.359728in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.363951in}}%
\pgfpathlineto{\pgfqpoint{3.329713in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.368213in}}%
\pgfpathlineto{\pgfqpoint{3.322252in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.372513in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.376851in}}%
\pgfpathlineto{\pgfqpoint{3.314885in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.381232in}}%
\pgfpathlineto{\pgfqpoint{3.307612in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.385653in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.390113in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.394615in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.399162in}}%
\pgfpathlineto{\pgfqpoint{3.286332in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.403751in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.408383in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.413059in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.417784in}}%
\pgfpathlineto{\pgfqpoint{3.265837in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.422555in}}%
\pgfpathlineto{\pgfqpoint{3.259175in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.427372in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.432237in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{3.246096in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.442119in}}%
\pgfpathlineto{\pgfqpoint{3.239680in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{3.233343in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.452211in}}%
\pgfpathlineto{\pgfqpoint{3.227086in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.457336in}}%
\pgfpathlineto{\pgfqpoint{3.220908in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.462516in}}%
\pgfpathlineto{\pgfqpoint{3.214808in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.467753in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.473053in}}%
\pgfpathlineto{\pgfqpoint{3.208786in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.478414in}}%
\pgfpathlineto{\pgfqpoint{3.202841in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.483837in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{3.191183in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.494878in}}%
\pgfpathlineto{\pgfqpoint{3.185468in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{3.179829in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{3.174266in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.511959in}}%
\pgfpathlineto{\pgfqpoint{3.168779in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.517803in}}%
\pgfpathlineto{\pgfqpoint{3.163367in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.523726in}}%
\pgfpathlineto{\pgfqpoint{3.158031in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.529733in}}%
\pgfpathlineto{\pgfqpoint{3.152770in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.147584in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.542010in}}%
\pgfpathlineto{\pgfqpoint{3.142474in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{3.137440in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{3.132481in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.561150in}}%
\pgfpathlineto{\pgfqpoint{3.127598in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.567742in}}%
\pgfpathlineto{\pgfqpoint{3.122791in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.574449in}}%
\pgfpathlineto{\pgfqpoint{3.118061in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{3.113407in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.588234in}}%
\pgfpathlineto{\pgfqpoint{3.108831in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{3.099912in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.602605in}}%
\pgfpathlineto{\pgfqpoint{3.095571in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{3.091309in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.617605in}}%
\pgfpathlineto{\pgfqpoint{3.087126in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{3.079005in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{3.075068in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{3.071214in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.067444in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{3.063761in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{3.060163in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.667891in}}%
\pgfpathlineto{\pgfqpoint{3.053234in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{3.049904in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.046667in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{3.043524in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.040476in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{3.037528in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.708594in}}%
\pgfpathlineto{\pgfqpoint{3.034677in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.031930in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{3.029285in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.026750in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.733183in}}%
\pgfpathlineto{\pgfqpoint{3.024321in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.022009in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.019809in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.747492in}}%
\pgfpathlineto{\pgfqpoint{3.017730in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.015774in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.013942in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{3.012245in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.010684in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.006866in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.005904in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.005109in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.004053in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.003812in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.003778in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.003964in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.004384in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.005994in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.007222in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{3.008764in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.010667in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.012941in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{3.015651in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.018830in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.898969in}}%
\pgfpathlineto{\pgfqpoint{3.026953in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{3.032079in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.911452in}}%
\pgfpathlineto{\pgfqpoint{3.038111in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{3.045260in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.920751in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{3.053919in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.927929in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{3.064610in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.933639in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.936038in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{3.078453in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.941838in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{3.098250in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.947857in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.948629in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.949812in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{3.145345in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.950920in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.950865in}}%
\pgfpathlineto{\pgfqpoint{3.166380in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.950726in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.950507in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.950210in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.949397in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.948887in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{3.224033in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.941531in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.939292in}}%
\pgfpathlineto{\pgfqpoint{3.254424in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.936849in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.935557in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{3.278862in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.928415in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.923613in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{3.319331in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.914808in}}%
\pgfpathlineto{\pgfqpoint{3.337069in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.912930in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.911016in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.909065in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{3.369365in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.900900in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.896606in}}%
\pgfpathlineto{\pgfqpoint{3.384316in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.892175in}}%
\pgfpathlineto{\pgfqpoint{3.398621in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.887608in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.885276in}}%
\pgfpathlineto{\pgfqpoint{3.412376in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.882909in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{3.425661in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.878079in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{3.438504in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.870591in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.868032in}}%
\pgfpathlineto{\pgfqpoint{3.450971in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{3.463097in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{3.474892in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.849233in}}%
\pgfpathlineto{\pgfqpoint{3.486400in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.843583in}}%
\pgfpathlineto{\pgfqpoint{3.497640in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.840711in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{3.508631in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.831913in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{3.529925in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{3.540256in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.813488in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{3.560344in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.803862in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.800591in}}%
\pgfpathlineto{\pgfqpoint{3.570122in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{3.579733in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.790593in}}%
\pgfpathlineto{\pgfqpoint{3.589181in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{3.598476in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.776825in}}%
\pgfpathlineto{\pgfqpoint{3.607626in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.773304in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{3.616637in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.766165in}}%
\pgfpathlineto{\pgfqpoint{3.625508in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.762548in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{3.634249in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.755215in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{3.642866in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{3.651355in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.740154in}}%
\pgfpathlineto{\pgfqpoint{3.659728in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{3.667985in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.732420in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{3.676129in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.724549in}}%
\pgfpathlineto{\pgfqpoint{3.684164in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.720561in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.716537in}}%
\pgfpathlineto{\pgfqpoint{3.692091in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{3.699915in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.708381in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.704248in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{3.715258in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.695870in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{3.722782in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{3.730210in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.683016in}}%
\pgfpathlineto{\pgfqpoint{3.737545in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.678655in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{3.744786in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.669805in}}%
\pgfpathlineto{\pgfqpoint{3.751937in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.665320in}}%
\pgfpathlineto{\pgfqpoint{3.758999in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.660794in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.656221in}}%
\pgfpathlineto{\pgfqpoint{3.765973in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{3.772860in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.646946in}}%
\pgfpathlineto{\pgfqpoint{3.779662in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.642243in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{3.786379in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{3.793013in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.627846in}}%
\pgfpathlineto{\pgfqpoint{3.799564in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.622951in}}%
\pgfpathlineto{\pgfqpoint{3.806034in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.618008in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{3.812423in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.607959in}}%
\pgfpathlineto{\pgfqpoint{3.818732in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.602854in}}%
\pgfpathlineto{\pgfqpoint{3.824961in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.597695in}}%
\pgfpathlineto{\pgfqpoint{3.831112in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.592480in}}%
\pgfpathlineto{\pgfqpoint{3.837185in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.587207in}}%
\pgfpathlineto{\pgfqpoint{3.843180in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.576481in}}%
\pgfpathlineto{\pgfqpoint{3.849098in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{3.854939in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{3.860703in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{3.866391in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.554232in}}%
\pgfpathlineto{\pgfqpoint{3.872004in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.548494in}}%
\pgfpathlineto{\pgfqpoint{3.877540in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.542682in}}%
\pgfpathlineto{\pgfqpoint{3.883001in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{3.888387in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.530818in}}%
\pgfpathlineto{\pgfqpoint{3.893697in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.524761in}}%
\pgfpathlineto{\pgfqpoint{3.898932in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.518614in}}%
\pgfpathlineto{\pgfqpoint{3.904091in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.512375in}}%
\pgfpathlineto{\pgfqpoint{3.909175in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.506039in}}%
\pgfpathlineto{\pgfqpoint{3.914183in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{3.919116in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{3.923972in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.486400in}}%
\pgfpathlineto{\pgfqpoint{3.928752in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.933456in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.479624in}}%
\pgfpathlineto{\pgfqpoint{3.938083in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.472707in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.465656in}}%
\pgfpathlineto{\pgfqpoint{3.947103in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.458462in}}%
\pgfpathlineto{\pgfqpoint{3.951496in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.451117in}}%
\pgfpathlineto{\pgfqpoint{3.955810in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.443612in}}%
\pgfpathlineto{\pgfqpoint{3.960045in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.964199in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.435898in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.551009in}}%
\pgfpathlineto{\pgfqpoint{3.964174in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{3.958628in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.562486in}}%
\pgfpathlineto{\pgfqpoint{3.953021in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.568138in}}%
\pgfpathlineto{\pgfqpoint{3.947353in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{3.941625in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.579274in}}%
\pgfpathlineto{\pgfqpoint{3.935835in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.584762in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{3.924070in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{3.918094in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.606206in}}%
\pgfpathlineto{\pgfqpoint{3.912057in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{3.905961in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{3.899801in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.621791in}}%
\pgfpathlineto{\pgfqpoint{3.893577in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{3.887288in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.631958in}}%
\pgfpathlineto{\pgfqpoint{3.880934in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.641954in}}%
\pgfpathlineto{\pgfqpoint{3.874520in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.646892in}}%
\pgfpathlineto{\pgfqpoint{3.868041in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{3.861495in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{3.854882in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.661463in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.666244in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.670988in}}%
\pgfpathlineto{\pgfqpoint{3.841461in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.675695in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{3.827763in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.689596in}}%
\pgfpathlineto{\pgfqpoint{3.820816in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{3.813796in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.698689in}}%
\pgfpathlineto{\pgfqpoint{3.806702in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.707647in}}%
\pgfpathlineto{\pgfqpoint{3.799542in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{3.792307in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{3.784996in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{3.777614in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{3.770153in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.733738in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.737980in}}%
\pgfpathlineto{\pgfqpoint{3.762618in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{3.755003in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.746367in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.750515in}}%
\pgfpathlineto{\pgfqpoint{3.747309in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.754637in}}%
\pgfpathlineto{\pgfqpoint{3.739535in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{3.731677in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.766821in}}%
\pgfpathlineto{\pgfqpoint{3.723736in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.770822in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{3.715709in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.786556in}}%
\pgfpathlineto{\pgfqpoint{3.699392in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.790423in}}%
\pgfpathlineto{\pgfqpoint{3.691097in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.794256in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.798069in}}%
\pgfpathlineto{\pgfqpoint{3.682711in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.801853in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.805604in}}%
\pgfpathlineto{\pgfqpoint{3.674227in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.809340in}}%
\pgfpathlineto{\pgfqpoint{3.665647in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.813041in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.816718in}}%
\pgfpathlineto{\pgfqpoint{3.656967in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{3.648182in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.823990in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{3.639293in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.831167in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{3.630295in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{3.621184in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{3.611958in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.848650in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.852075in}}%
\pgfpathlineto{\pgfqpoint{3.602613in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{3.593144in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.862189in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.865506in}}%
\pgfpathlineto{\pgfqpoint{3.583547in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.868807in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{3.573818in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.878542in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{3.553940in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{3.543780in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.894291in}}%
\pgfpathlineto{\pgfqpoint{3.533464in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{3.522985in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.906444in}}%
\pgfpathlineto{\pgfqpoint{3.512335in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.909418in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{3.501505in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.918205in}}%
\pgfpathlineto{\pgfqpoint{3.490486in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.921080in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{3.479267in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.929573in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{3.467834in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.935109in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.937836in}}%
\pgfpathlineto{\pgfqpoint{3.456173in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.940545in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.943224in}}%
\pgfpathlineto{\pgfqpoint{3.444272in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{3.432116in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.951113in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.953698in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{3.419677in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.958782in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.961285in}}%
\pgfpathlineto{\pgfqpoint{3.406937in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{3.393875in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{3.380446in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.978087in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{3.366626in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.982648in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.984890in}}%
\pgfpathlineto{\pgfqpoint{3.352369in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.989290in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.991448in}}%
\pgfpathlineto{\pgfqpoint{3.337608in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.997757in}}%
\pgfpathlineto{\pgfqpoint{3.322288in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.999803in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{3.306323in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{1.005770in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{1.009604in}}%
\pgfpathlineto{\pgfqpoint{3.289603in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{1.011472in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{1.013317in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{1.015127in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{3.271973in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{1.020371in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{1.022054in}}%
\pgfpathlineto{\pgfqpoint{3.253221in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{3.233044in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.031469in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{3.210957in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{1.039621in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{1.040847in}}%
\pgfpathlineto{\pgfqpoint{3.186065in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{1.046387in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{3.156505in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{1.048309in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{1.050053in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{1.051610in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{1.052973in}}%
\pgfpathlineto{\pgfqpoint{3.115685in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.053579in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{1.054132in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{1.054631in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{1.055075in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{1.055462in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{1.055791in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{1.056266in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{1.056409in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{1.056495in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{1.056299in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.056088in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{1.055799in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{1.054426in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{1.053051in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.052208in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.051257in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{1.049013in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.047708in}}%
\pgfpathlineto{\pgfqpoint{2.986129in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{1.042919in}}%
\pgfpathlineto{\pgfqpoint{2.967100in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{1.036626in}}%
\pgfpathlineto{\pgfqpoint{2.952796in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{2.941271in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{1.025113in}}%
\pgfpathlineto{\pgfqpoint{2.931673in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{2.923485in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{1.013132in}}%
\pgfpathlineto{\pgfqpoint{2.916435in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{2.910282in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{1.002729in}}%
\pgfpathlineto{\pgfqpoint{2.904888in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{2.900141in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.989314in}}%
\pgfpathlineto{\pgfqpoint{2.895955in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{2.889015in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{2.886158in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.957294in}}%
\pgfpathlineto{\pgfqpoint{2.881493in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{2.879632in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{2.878044in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.876712in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{2.874765in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.874117in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{2.873668in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.873409in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{2.873330in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.873422in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{2.873677in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.874088in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{2.874649in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.875353in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{2.876194in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{2.877169in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.878271in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{2.879497in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{2.880842in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{2.881671in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{2.882303in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{2.883875in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.885557in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{2.886957in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{2.889235in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{2.891226in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{0.802879in}}%
\pgfpathlineto{\pgfqpoint{2.893314in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{2.897528in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{2.897776in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{2.900142in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{2.902601in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.902813in}{0.775108in}}%
\pgfpathlineto{\pgfqpoint{2.905144in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{2.907776in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{2.908099in}{0.762815in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{2.913287in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{2.913384in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{2.916161in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.918670in}{0.740296in}}%
\pgfpathlineto{\pgfqpoint{2.919120in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.922153in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{2.923956in}{0.729845in}}%
\pgfpathlineto{\pgfqpoint{2.925265in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{2.928453in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{2.929241in}{0.719803in}}%
\pgfpathlineto{\pgfqpoint{2.931714in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{2.934527in}{0.710132in}}%
\pgfpathlineto{\pgfqpoint{2.935052in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.938459in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{2.941938in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{0.691732in}}%
\pgfpathlineto{\pgfqpoint{2.945492in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.682944in}}%
\pgfpathlineto{\pgfqpoint{2.952800in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{2.955669in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{2.956560in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.960387in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{0.666024in}}%
\pgfpathlineto{\pgfqpoint{2.964278in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{0.657877in}}%
\pgfpathlineto{\pgfqpoint{2.968238in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{0.649896in}}%
\pgfpathlineto{\pgfqpoint{2.972265in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.976356in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{0.642086in}}%
\pgfpathlineto{\pgfqpoint{2.980510in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{0.634439in}}%
\pgfpathlineto{\pgfqpoint{2.984729in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.626930in}}%
\pgfpathlineto{\pgfqpoint{2.989013in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{2.992668in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{2.993362in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{2.997773in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.997954in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{3.002244in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{3.006777in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.598177in}}%
\pgfpathlineto{\pgfqpoint{3.011374in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{3.016032in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.584475in}}%
\pgfpathlineto{\pgfqpoint{3.020753in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{3.025535in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.571162in}}%
\pgfpathlineto{\pgfqpoint{3.030378in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{3.035283in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.558207in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.045271in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.551856in}}%
\pgfpathlineto{\pgfqpoint{3.050355in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{3.055500in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.539388in}}%
\pgfpathlineto{\pgfqpoint{3.060706in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.533265in}}%
\pgfpathlineto{\pgfqpoint{3.065972in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.527212in}}%
\pgfpathlineto{\pgfqpoint{3.071298in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.521227in}}%
\pgfpathlineto{\pgfqpoint{3.076685in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{3.082132in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.509453in}}%
\pgfpathlineto{\pgfqpoint{3.087640in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.497927in}}%
\pgfpathlineto{\pgfqpoint{3.093208in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{3.098835in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.486635in}}%
\pgfpathlineto{\pgfqpoint{3.104523in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.481072in}}%
\pgfpathlineto{\pgfqpoint{3.110273in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.475563in}}%
\pgfpathlineto{\pgfqpoint{3.116083in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.470107in}}%
\pgfpathlineto{\pgfqpoint{3.121955in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.464701in}}%
\pgfpathlineto{\pgfqpoint{3.127889in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.459345in}}%
\pgfpathlineto{\pgfqpoint{3.133886in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.454038in}}%
\pgfpathlineto{\pgfqpoint{3.139945in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.448778in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.443566in}}%
\pgfpathlineto{\pgfqpoint{3.146067in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{3.152248in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.433274in}}%
\pgfpathlineto{\pgfqpoint{3.158493in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.428195in}}%
\pgfpathlineto{\pgfqpoint{3.164802in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{3.171177in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.418164in}}%
\pgfpathlineto{\pgfqpoint{3.177618in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.413212in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.408298in}}%
\pgfpathlineto{\pgfqpoint{3.184119in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.403424in}}%
\pgfpathlineto{\pgfqpoint{3.190686in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.398589in}}%
\pgfpathlineto{\pgfqpoint{3.197321in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.393794in}}%
\pgfpathlineto{\pgfqpoint{3.204025in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.389038in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.384316in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.379630in}}%
\pgfpathlineto{\pgfqpoint{3.217627in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.374982in}}%
\pgfpathlineto{\pgfqpoint{3.224534in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.370371in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.365793in}}%
\pgfpathlineto{\pgfqpoint{3.231508in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.361248in}}%
\pgfpathlineto{\pgfqpoint{3.238551in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.356738in}}%
\pgfpathlineto{\pgfqpoint{3.245669in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.352265in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.347822in}}%
\pgfpathlineto{\pgfqpoint{3.252856in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.343410in}}%
\pgfpathlineto{\pgfqpoint{3.260116in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.339033in}}%
\pgfpathlineto{\pgfqpoint{3.267454in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.334691in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.330374in}}%
\pgfpathlineto{\pgfqpoint{3.274861in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.326090in}}%
\pgfpathlineto{\pgfqpoint{3.282348in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.317620in}}%
\pgfpathlineto{\pgfqpoint{3.289911in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.313426in}}%
\pgfpathlineto{\pgfqpoint{3.297552in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.309267in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.305138in}}%
\pgfpathlineto{\pgfqpoint{3.305276in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.301032in}}%
\pgfpathlineto{\pgfqpoint{3.313078in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.296961in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.292920in}}%
\pgfpathlineto{\pgfqpoint{3.320965in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.288900in}}%
\pgfpathlineto{\pgfqpoint{3.328935in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.284915in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.280958in}}%
\pgfpathlineto{\pgfqpoint{3.336993in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.277024in}}%
\pgfpathlineto{\pgfqpoint{3.345136in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.273123in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.269248in}}%
\pgfpathlineto{\pgfqpoint{3.353371in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.265397in}}%
\pgfpathlineto{\pgfqpoint{3.361698in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.261579in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.257783in}}%
\pgfpathlineto{\pgfqpoint{3.370118in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.254014in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.250279in}}%
\pgfpathlineto{\pgfqpoint{3.378635in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.246559in}}%
\pgfpathlineto{\pgfqpoint{3.387249in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.242873in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.239212in}}%
\pgfpathlineto{\pgfqpoint{3.395966in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.235574in}}%
\pgfpathlineto{\pgfqpoint{3.404786in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.231970in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.228380in}}%
\pgfpathlineto{\pgfqpoint{3.413713in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.224824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537084in}{0.224425in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.221479in}}%
\pgfpathlineto{\pgfqpoint{3.545054in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.735587in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.220616in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.221794in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.223032in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.224330in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.225684in}}%
\pgfpathlineto{\pgfqpoint{3.710188in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.227111in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.228596in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.230132in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.231719in}}%
\pgfpathlineto{\pgfqpoint{3.689213in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.233373in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.235079in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.236830in}}%
\pgfpathlineto{\pgfqpoint{3.670731in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.238633in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.240498in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.242404in}}%
\pgfpathlineto{\pgfqpoint{3.653900in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.244354in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.246368in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.248420in}}%
\pgfpathlineto{\pgfqpoint{3.638309in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.250514in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.252668in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.254858in}}%
\pgfpathlineto{\pgfqpoint{3.623677in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.257094in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.259381in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.261702in}}%
\pgfpathlineto{\pgfqpoint{3.609805in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.264078in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.266493in}}%
\pgfpathlineto{\pgfqpoint{3.596584in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.268946in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.271453in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.273989in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.276581in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.279206in}}%
\pgfpathlineto{\pgfqpoint{3.571729in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.281877in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.284588in}}%
\pgfpathlineto{\pgfqpoint{3.559964in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.287338in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.290135in}}%
\pgfpathlineto{\pgfqpoint{3.548575in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.292965in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.295847in}}%
\pgfpathlineto{\pgfqpoint{3.537530in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.298756in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.301721in}}%
\pgfpathlineto{\pgfqpoint{3.526800in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.304712in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.307759in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.310832in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.313960in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.320324in}}%
\pgfpathlineto{\pgfqpoint{3.496258in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.323565in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.326853in}}%
\pgfpathlineto{\pgfqpoint{3.486560in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.330178in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.333545in}}%
\pgfpathlineto{\pgfqpoint{3.477076in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.336957in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.340402in}}%
\pgfpathlineto{\pgfqpoint{3.467791in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.343903in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.347433in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.351016in}}%
\pgfpathlineto{\pgfqpoint{3.449810in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.354638in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.358298in}}%
\pgfpathlineto{\pgfqpoint{3.441079in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.362013in}}%
\pgfpathlineto{\pgfqpoint{3.432521in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.365761in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.369561in}}%
\pgfpathlineto{\pgfqpoint{3.424125in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.373406in}}%
\pgfpathlineto{\pgfqpoint{3.415876in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.377286in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.381227in}}%
\pgfpathlineto{\pgfqpoint{3.407787in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.385209in}}%
\pgfpathlineto{\pgfqpoint{3.399829in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.389229in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.393313in}}%
\pgfpathlineto{\pgfqpoint{3.392024in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.397439in}}%
\pgfpathlineto{\pgfqpoint{3.384342in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.401606in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.405836in}}%
\pgfpathlineto{\pgfqpoint{3.376800in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.410115in}}%
\pgfpathlineto{\pgfqpoint{3.369382in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.414439in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.418816in}}%
\pgfpathlineto{\pgfqpoint{3.362086in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.423259in}}%
\pgfpathlineto{\pgfqpoint{3.354919in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.427751in}}%
\pgfpathlineto{\pgfqpoint{3.347864in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.432293in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.436895in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.441567in}}%
\pgfpathlineto{\pgfqpoint{3.334109in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.446294in}}%
\pgfpathlineto{\pgfqpoint{3.327400in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.451079in}}%
\pgfpathlineto{\pgfqpoint{3.320799in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.460843in}}%
\pgfpathlineto{\pgfqpoint{3.314312in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.465834in}}%
\pgfpathlineto{\pgfqpoint{3.307933in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.470892in}}%
\pgfpathlineto{\pgfqpoint{3.301660in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{3.295490in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{3.289423in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.486495in}}%
\pgfpathlineto{\pgfqpoint{3.283459in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.491850in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.497299in}}%
\pgfpathlineto{\pgfqpoint{3.277601in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{3.271846in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.508463in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.514185in}}%
\pgfpathlineto{\pgfqpoint{3.260637in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.520006in}}%
\pgfpathlineto{\pgfqpoint{3.255184in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{3.249830in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.531971in}}%
\pgfpathlineto{\pgfqpoint{3.244577in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.544406in}}%
\pgfpathlineto{\pgfqpoint{3.234373in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.550818in}}%
\pgfpathlineto{\pgfqpoint{3.229421in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.557370in}}%
\pgfpathlineto{\pgfqpoint{3.224571in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{3.210637in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{3.206200in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{3.201866in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.592764in}}%
\pgfpathlineto{\pgfqpoint{3.197637in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.600459in}}%
\pgfpathlineto{\pgfqpoint{3.193513in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.189505in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{3.185606in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{3.181814in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.178136in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{3.174581in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.167815in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{3.164622in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.654312in}}%
\pgfpathlineto{\pgfqpoint{3.161546in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.158611in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{3.155801in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.153135in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.677478in}}%
\pgfpathlineto{\pgfqpoint{3.150604in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.148229in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.145994in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.691187in}}%
\pgfpathlineto{\pgfqpoint{3.143933in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.142028in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{3.140292in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.137387in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.136223in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{3.135269in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.134552in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.134072in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.133850in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.133905in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.134262in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.134946in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{3.136004in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.137477in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.139397in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.790912in}}%
\pgfpathlineto{\pgfqpoint{3.141845in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.144903in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{3.148696in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{3.153363in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.815275in}}%
\pgfpathlineto{\pgfqpoint{3.159148in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{3.166400in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.827926in}}%
\pgfpathlineto{\pgfqpoint{3.175818in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{3.188706in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.837726in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{3.209490in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.844951in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.845618in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.844437in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.843909in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{3.292477in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.840955in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.839009in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.836796in}}%
\pgfpathlineto{\pgfqpoint{3.323863in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.831572in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{3.347370in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.828601in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{3.367341in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{3.385169in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.816478in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.814538in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.812559in}}%
\pgfpathlineto{\pgfqpoint{3.401521in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{3.416764in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.804138in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{3.431131in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.794993in}}%
\pgfpathlineto{\pgfqpoint{3.444745in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.792596in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{3.457783in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{3.470262in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.779966in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{3.482297in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.774621in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{3.493930in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.769111in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{3.505198in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.763435in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.760527in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.757594in}}%
\pgfpathlineto{\pgfqpoint{3.516127in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.754604in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.751589in}}%
\pgfpathlineto{\pgfqpoint{3.526753in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{3.537102in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.742268in}}%
\pgfpathlineto{\pgfqpoint{3.547187in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.735855in}}%
\pgfpathlineto{\pgfqpoint{3.557031in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.732591in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.729278in}}%
\pgfpathlineto{\pgfqpoint{3.566652in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.725929in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.722536in}}%
\pgfpathlineto{\pgfqpoint{3.576063in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.719100in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{3.585279in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{3.594298in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.708548in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.697607in}}%
\pgfpathlineto{\pgfqpoint{3.611806in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{3.620306in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.690090in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{3.628649in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{3.636844in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.678483in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{3.644884in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{3.652791in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.666456in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{3.660551in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{3.668184in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.649735in}}%
\pgfpathlineto{\pgfqpoint{3.675685in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{3.683057in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.641065in}}%
\pgfpathlineto{\pgfqpoint{3.690313in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.636661in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{3.697438in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{3.704449in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{3.711350in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.618447in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.613740in}}%
\pgfpathlineto{\pgfqpoint{3.718127in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{3.731357in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.599262in}}%
\pgfpathlineto{\pgfqpoint{3.737811in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.589279in}}%
\pgfpathlineto{\pgfqpoint{3.744152in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{3.750388in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.579001in}}%
\pgfpathlineto{\pgfqpoint{3.756520in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{3.762550in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{3.768476in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.563019in}}%
\pgfpathlineto{\pgfqpoint{3.774301in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.557527in}}%
\pgfpathlineto{\pgfqpoint{3.780025in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.551945in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{3.785645in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{3.791164in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.534601in}}%
\pgfpathlineto{\pgfqpoint{3.796582in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.528609in}}%
\pgfpathlineto{\pgfqpoint{3.801901in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{3.807119in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.516277in}}%
\pgfpathlineto{\pgfqpoint{3.812237in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.509923in}}%
\pgfpathlineto{\pgfqpoint{3.817254in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.822169in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.503419in}}%
\pgfpathlineto{\pgfqpoint{3.826981in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{3.831692in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{3.836301in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.482959in}}%
\pgfpathlineto{\pgfqpoint{3.840807in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.475786in}}%
\pgfpathlineto{\pgfqpoint{3.845210in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.468414in}}%
\pgfpathlineto{\pgfqpoint{3.849509in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.853700in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{3.857780in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.452902in}}%
\pgfpathlineto{\pgfqpoint{3.861753in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.444740in}}%
\pgfpathlineto{\pgfqpoint{3.865618in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.869368in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.436231in}}%
\pgfpathlineto{\pgfqpoint{3.873001in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.427317in}}%
\pgfpathlineto{\pgfqpoint{3.876522in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.879923in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.417952in}}%
\pgfpathlineto{\pgfqpoint{3.883197in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.408020in}}%
\pgfpathlineto{\pgfqpoint{3.886355in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.889377in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.397328in}}%
\pgfpathlineto{\pgfqpoint{3.892273in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.895031in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.385695in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{3.902458in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.904626in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.906644in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.357478in}}%
\pgfpathlineto{\pgfqpoint{3.908484in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.910152in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.911642in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.337417in}}%
\pgfpathlineto{\pgfqpoint{3.912936in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.914019in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.914888in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.916054in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.915895in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.915424in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.913423in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.276339in}}%
\pgfpathlineto{\pgfqpoint{3.911810in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.909701in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.262288in}}%
\pgfpathlineto{\pgfqpoint{3.907070in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.903754in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.253206in}}%
\pgfpathlineto{\pgfqpoint{3.899683in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.246258in}}%
\pgfpathlineto{\pgfqpoint{3.894660in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.240694in}}%
\pgfpathlineto{\pgfqpoint{3.888409in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.236083in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.232163in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.228893in}}%
\pgfpathlineto{\pgfqpoint{3.870129in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.226013in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.221482in}}%
\pgfpathlineto{\pgfqpoint{3.855291in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.435898in}}%
\pgfpathlineto{\pgfqpoint{3.964199in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.960045in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.959932in}{0.443612in}}%
\pgfpathlineto{\pgfqpoint{3.955810in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.451117in}}%
\pgfpathlineto{\pgfqpoint{3.951496in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.949361in}{0.458462in}}%
\pgfpathlineto{\pgfqpoint{3.947103in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.944075in}{0.465656in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.938789in}{0.472707in}}%
\pgfpathlineto{\pgfqpoint{3.938083in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{0.479624in}}%
\pgfpathlineto{\pgfqpoint{3.933456in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.928752in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.928218in}{0.486400in}}%
\pgfpathlineto{\pgfqpoint{3.923972in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{0.493056in}}%
\pgfpathlineto{\pgfqpoint{3.919116in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.917647in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{3.914183in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.506039in}}%
\pgfpathlineto{\pgfqpoint{3.909175in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.512375in}}%
\pgfpathlineto{\pgfqpoint{3.904091in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.518614in}}%
\pgfpathlineto{\pgfqpoint{3.898932in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.524761in}}%
\pgfpathlineto{\pgfqpoint{3.893697in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.530818in}}%
\pgfpathlineto{\pgfqpoint{3.888387in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{3.883001in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.542682in}}%
\pgfpathlineto{\pgfqpoint{3.877540in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.548494in}}%
\pgfpathlineto{\pgfqpoint{3.872004in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.554232in}}%
\pgfpathlineto{\pgfqpoint{3.866391in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{3.860703in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{3.854939in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{3.849098in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.576481in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{3.843180in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.587207in}}%
\pgfpathlineto{\pgfqpoint{3.837185in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.592480in}}%
\pgfpathlineto{\pgfqpoint{3.831112in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.597695in}}%
\pgfpathlineto{\pgfqpoint{3.824961in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.602854in}}%
\pgfpathlineto{\pgfqpoint{3.818732in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.607959in}}%
\pgfpathlineto{\pgfqpoint{3.812423in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.618008in}}%
\pgfpathlineto{\pgfqpoint{3.806034in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.622951in}}%
\pgfpathlineto{\pgfqpoint{3.799564in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.627846in}}%
\pgfpathlineto{\pgfqpoint{3.793013in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{3.786379in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.642243in}}%
\pgfpathlineto{\pgfqpoint{3.779662in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.646946in}}%
\pgfpathlineto{\pgfqpoint{3.772860in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{3.765973in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.656221in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.660794in}}%
\pgfpathlineto{\pgfqpoint{3.758999in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.665320in}}%
\pgfpathlineto{\pgfqpoint{3.751937in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.669805in}}%
\pgfpathlineto{\pgfqpoint{3.744786in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.678655in}}%
\pgfpathlineto{\pgfqpoint{3.737545in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.683016in}}%
\pgfpathlineto{\pgfqpoint{3.730210in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{3.722782in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.691625in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.695870in}}%
\pgfpathlineto{\pgfqpoint{3.715258in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.700077in}}%
\pgfpathlineto{\pgfqpoint{3.707636in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.704248in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.708381in}}%
\pgfpathlineto{\pgfqpoint{3.699915in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{3.692091in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.716537in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.720561in}}%
\pgfpathlineto{\pgfqpoint{3.684164in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.724549in}}%
\pgfpathlineto{\pgfqpoint{3.676129in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.732420in}}%
\pgfpathlineto{\pgfqpoint{3.667985in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{3.659728in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.740154in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{3.651355in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{3.642866in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.755215in}}%
\pgfpathlineto{\pgfqpoint{3.634249in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.762548in}}%
\pgfpathlineto{\pgfqpoint{3.625508in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.766165in}}%
\pgfpathlineto{\pgfqpoint{3.616637in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.769751in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.773304in}}%
\pgfpathlineto{\pgfqpoint{3.607626in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.776825in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{3.598476in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{3.589181in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.790593in}}%
\pgfpathlineto{\pgfqpoint{3.579733in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.797290in}}%
\pgfpathlineto{\pgfqpoint{3.570122in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.800591in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.803862in}}%
\pgfpathlineto{\pgfqpoint{3.560344in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.813488in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{3.540256in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{3.529925in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{3.519387in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.831913in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{3.508631in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.840711in}}%
\pgfpathlineto{\pgfqpoint{3.497640in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.843583in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{3.486400in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.849233in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{3.474892in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{3.463097in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{3.450971in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.868032in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.870591in}}%
\pgfpathlineto{\pgfqpoint{3.438504in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.878079in}}%
\pgfpathlineto{\pgfqpoint{3.425661in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.880510in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.882909in}}%
\pgfpathlineto{\pgfqpoint{3.412376in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.885276in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.887608in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{3.398621in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.892175in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{3.384316in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.896606in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.900900in}}%
\pgfpathlineto{\pgfqpoint{3.369365in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.909065in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.911016in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.912930in}}%
\pgfpathlineto{\pgfqpoint{3.337069in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.914808in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{3.319331in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.923613in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{3.300121in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.928415in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{3.278862in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.935557in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.936849in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{3.254424in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.939292in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.941531in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{3.224033in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.947670in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.948887in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.949397in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.950210in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.950507in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.950726in}}%
\pgfpathlineto{\pgfqpoint{3.166380in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.950865in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.950920in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{3.145345in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.949812in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.948629in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.947857in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{3.098250in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.941838in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{3.078453in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.936038in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.933639in}}%
\pgfpathlineto{\pgfqpoint{3.064610in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.927929in}}%
\pgfpathlineto{\pgfqpoint{3.053919in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.920751in}}%
\pgfpathlineto{\pgfqpoint{3.045260in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{3.038111in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.911452in}}%
\pgfpathlineto{\pgfqpoint{3.032079in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{3.026953in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.898969in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{3.018830in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{3.015651in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{3.012941in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{3.010667in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{3.008764in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{3.007222in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{3.005994in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{3.005055in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{3.004384in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.003964in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.003778in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.003812in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.004053in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.005109in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.005904in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.006866in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.007985in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.010684in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.012245in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.013811in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{3.013942in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.015774in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.017730in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.019096in}{0.747492in}}%
\pgfpathlineto{\pgfqpoint{3.019809in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.022009in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.024321in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.024382in}{0.733183in}}%
\pgfpathlineto{\pgfqpoint{3.026750in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.029285in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.029668in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{3.031930in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.034677in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.034953in}{0.708594in}}%
\pgfpathlineto{\pgfqpoint{3.037528in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{3.040476in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.043524in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{3.046667in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.049904in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.050810in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{3.053234in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{0.667891in}}%
\pgfpathlineto{\pgfqpoint{3.056653in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.060163in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.061381in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{3.063761in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{3.067444in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.071214in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.071952in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{3.075068in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.077238in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{3.079005in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.082523in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.087126in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.087809in}{0.617605in}}%
\pgfpathlineto{\pgfqpoint{3.091309in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.093095in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{3.095571in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.098380in}{0.602605in}}%
\pgfpathlineto{\pgfqpoint{3.099912in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{3.104333in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.108831in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{0.588234in}}%
\pgfpathlineto{\pgfqpoint{3.113407in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{3.118061in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.119523in}{0.574449in}}%
\pgfpathlineto{\pgfqpoint{3.122791in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.124808in}{0.567742in}}%
\pgfpathlineto{\pgfqpoint{3.127598in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.130094in}{0.561150in}}%
\pgfpathlineto{\pgfqpoint{3.132481in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{3.137440in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{3.142474in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.542010in}}%
\pgfpathlineto{\pgfqpoint{3.147584in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.152770in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.529733in}}%
\pgfpathlineto{\pgfqpoint{3.158031in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.523726in}}%
\pgfpathlineto{\pgfqpoint{3.163367in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.517803in}}%
\pgfpathlineto{\pgfqpoint{3.168779in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.511959in}}%
\pgfpathlineto{\pgfqpoint{3.174266in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{3.179829in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{3.185468in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.494878in}}%
\pgfpathlineto{\pgfqpoint{3.191183in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.483837in}}%
\pgfpathlineto{\pgfqpoint{3.202841in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.478414in}}%
\pgfpathlineto{\pgfqpoint{3.208786in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.473053in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.467753in}}%
\pgfpathlineto{\pgfqpoint{3.214808in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.462516in}}%
\pgfpathlineto{\pgfqpoint{3.220908in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.457336in}}%
\pgfpathlineto{\pgfqpoint{3.227086in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.452211in}}%
\pgfpathlineto{\pgfqpoint{3.233343in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{3.239680in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.442119in}}%
\pgfpathlineto{\pgfqpoint{3.246096in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.432237in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.427372in}}%
\pgfpathlineto{\pgfqpoint{3.259175in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.422555in}}%
\pgfpathlineto{\pgfqpoint{3.265837in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.417784in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.413059in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.408383in}}%
\pgfpathlineto{\pgfqpoint{3.279415in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.403751in}}%
\pgfpathlineto{\pgfqpoint{3.286332in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.399162in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.394615in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.390113in}}%
\pgfpathlineto{\pgfqpoint{3.300429in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.385653in}}%
\pgfpathlineto{\pgfqpoint{3.307612in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.381232in}}%
\pgfpathlineto{\pgfqpoint{3.314885in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.376851in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.372513in}}%
\pgfpathlineto{\pgfqpoint{3.322252in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.368213in}}%
\pgfpathlineto{\pgfqpoint{3.329713in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.363951in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.359728in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.355543in}}%
\pgfpathlineto{\pgfqpoint{3.344927in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.351395in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.347284in}}%
\pgfpathlineto{\pgfqpoint{3.352683in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.343210in}}%
\pgfpathlineto{\pgfqpoint{3.360543in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.339171in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.335168in}}%
\pgfpathlineto{\pgfqpoint{3.368507in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.331201in}}%
\pgfpathlineto{\pgfqpoint{3.376580in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.327268in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.323371in}}%
\pgfpathlineto{\pgfqpoint{3.384763in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.319507in}}%
\pgfpathlineto{\pgfqpoint{3.393060in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.315678in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.311882in}}%
\pgfpathlineto{\pgfqpoint{3.401474in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{3.410005in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.304391in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.300695in}}%
\pgfpathlineto{\pgfqpoint{3.418666in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.297032in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.293401in}}%
\pgfpathlineto{\pgfqpoint{3.427452in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.289803in}}%
\pgfpathlineto{\pgfqpoint{3.436369in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.286237in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.282703in}}%
\pgfpathlineto{\pgfqpoint{3.445429in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.279200in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.275730in}}%
\pgfpathlineto{\pgfqpoint{3.454629in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.272291in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.268883in}}%
\pgfpathlineto{\pgfqpoint{3.463977in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.265507in}}%
\pgfpathlineto{\pgfqpoint{3.473479in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.262162in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.258847in}}%
\pgfpathlineto{\pgfqpoint{3.483148in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.255564in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.252312in}}%
\pgfpathlineto{\pgfqpoint{3.492985in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.249091in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.245900in}}%
\pgfpathlineto{\pgfqpoint{3.503001in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.242740in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.239611in}}%
\pgfpathlineto{\pgfqpoint{3.513204in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.236512in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.233445in}}%
\pgfpathlineto{\pgfqpoint{3.523605in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.230407in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.227401in}}%
\pgfpathlineto{\pgfqpoint{3.534217in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.224425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711509in}{0.225684in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.224330in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.223032in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.221794in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.220616in}}%
\pgfpathlineto{\pgfqpoint{3.735587in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.855291in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.221482in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.223600in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.226013in}}%
\pgfpathlineto{\pgfqpoint{3.870129in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.228893in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.232163in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.236083in}}%
\pgfpathlineto{\pgfqpoint{3.888409in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.240694in}}%
\pgfpathlineto{\pgfqpoint{3.894660in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.246258in}}%
\pgfpathlineto{\pgfqpoint{3.899683in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.253206in}}%
\pgfpathlineto{\pgfqpoint{3.903754in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.907070in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.262288in}}%
\pgfpathlineto{\pgfqpoint{3.909701in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.911810in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.276339in}}%
\pgfpathlineto{\pgfqpoint{3.913423in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.915424in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.915895in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.916054in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.915925in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.914888in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.914019in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.912936in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.912361in}{0.337417in}}%
\pgfpathlineto{\pgfqpoint{3.911642in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.910152in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.908484in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.907076in}{0.357478in}}%
\pgfpathlineto{\pgfqpoint{3.906644in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.904626in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.902458in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.901790in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.896505in}{0.385695in}}%
\pgfpathlineto{\pgfqpoint{3.895031in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.892273in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.891219in}{0.397328in}}%
\pgfpathlineto{\pgfqpoint{3.889377in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.886355in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{0.408020in}}%
\pgfpathlineto{\pgfqpoint{3.883197in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{0.417952in}}%
\pgfpathlineto{\pgfqpoint{3.879923in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.876522in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.875362in}{0.427317in}}%
\pgfpathlineto{\pgfqpoint{3.873001in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{0.436231in}}%
\pgfpathlineto{\pgfqpoint{3.869368in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.865618in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.864791in}{0.444740in}}%
\pgfpathlineto{\pgfqpoint{3.861753in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.859506in}{0.452902in}}%
\pgfpathlineto{\pgfqpoint{3.857780in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{3.853700in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.849509in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.848934in}{0.468414in}}%
\pgfpathlineto{\pgfqpoint{3.845210in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.843649in}{0.475786in}}%
\pgfpathlineto{\pgfqpoint{3.840807in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.838363in}{0.482959in}}%
\pgfpathlineto{\pgfqpoint{3.836301in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{3.831692in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.827792in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{3.826981in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.822506in}{0.503419in}}%
\pgfpathlineto{\pgfqpoint{3.822169in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.817254in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.817221in}{0.509923in}}%
\pgfpathlineto{\pgfqpoint{3.812237in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.811935in}{0.516277in}}%
\pgfpathlineto{\pgfqpoint{3.807119in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{3.801901in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{0.528609in}}%
\pgfpathlineto{\pgfqpoint{3.796582in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{0.534601in}}%
\pgfpathlineto{\pgfqpoint{3.791164in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.790793in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{3.785645in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{0.551945in}}%
\pgfpathlineto{\pgfqpoint{3.780025in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{0.557527in}}%
\pgfpathlineto{\pgfqpoint{3.774301in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.769650in}{0.563019in}}%
\pgfpathlineto{\pgfqpoint{3.768476in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{3.762550in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{3.756520in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.579001in}}%
\pgfpathlineto{\pgfqpoint{3.750388in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{3.744152in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.589279in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{3.737811in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.599262in}}%
\pgfpathlineto{\pgfqpoint{3.731357in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{3.718127in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.613740in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.618447in}}%
\pgfpathlineto{\pgfqpoint{3.711350in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{3.704449in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{3.697438in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.636661in}}%
\pgfpathlineto{\pgfqpoint{3.690313in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.641065in}}%
\pgfpathlineto{\pgfqpoint{3.683057in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{3.675685in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.649735in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{3.668184in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{3.660551in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.666456in}}%
\pgfpathlineto{\pgfqpoint{3.652791in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{3.644884in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.678483in}}%
\pgfpathlineto{\pgfqpoint{3.636844in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{3.628649in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.690090in}}%
\pgfpathlineto{\pgfqpoint{3.620306in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{3.611806in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.697607in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.708548in}}%
\pgfpathlineto{\pgfqpoint{3.594298in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{3.585279in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.719100in}}%
\pgfpathlineto{\pgfqpoint{3.576063in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.722536in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.725929in}}%
\pgfpathlineto{\pgfqpoint{3.566652in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.729278in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.732591in}}%
\pgfpathlineto{\pgfqpoint{3.557031in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.735855in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{3.547187in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.742268in}}%
\pgfpathlineto{\pgfqpoint{3.537102in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{3.526753in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.751589in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.754604in}}%
\pgfpathlineto{\pgfqpoint{3.516127in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.757594in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.760527in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.763435in}}%
\pgfpathlineto{\pgfqpoint{3.505198in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.769111in}}%
\pgfpathlineto{\pgfqpoint{3.493930in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.774621in}}%
\pgfpathlineto{\pgfqpoint{3.482297in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.779966in}}%
\pgfpathlineto{\pgfqpoint{3.470262in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{3.457783in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.792596in}}%
\pgfpathlineto{\pgfqpoint{3.444745in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.794993in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{3.431131in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.804138in}}%
\pgfpathlineto{\pgfqpoint{3.416764in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{3.401521in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.812559in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.814538in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.816478in}}%
\pgfpathlineto{\pgfqpoint{3.385169in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{3.367341in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.828601in}}%
\pgfpathlineto{\pgfqpoint{3.347370in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.831572in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.832967in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{3.323863in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.836796in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.839009in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.840955in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{3.292477in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.842600in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.843909in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.844437in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.845618in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.845305in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.844951in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{3.209490in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.842017in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.837726in}}%
\pgfpathlineto{\pgfqpoint{3.188706in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{3.175818in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.827926in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{3.166400in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{3.159148in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.815275in}}%
\pgfpathlineto{\pgfqpoint{3.153363in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{3.148696in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{3.144903in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{3.141845in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.790912in}}%
\pgfpathlineto{\pgfqpoint{3.139397in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{3.137477in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.136004in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{3.134946in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{3.134262in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{3.133905in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.133850in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{3.134072in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{3.134552in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{3.135269in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{3.136223in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{3.137387in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.140292in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.140665in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{3.142028in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.143933in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.145951in}{0.691187in}}%
\pgfpathlineto{\pgfqpoint{3.145994in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.148229in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.150604in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.151236in}{0.677478in}}%
\pgfpathlineto{\pgfqpoint{3.153135in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.155801in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.156522in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{3.158611in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.161546in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.161807in}{0.654312in}}%
\pgfpathlineto{\pgfqpoint{3.164622in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.167093in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{3.167815in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.172379in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{3.174581in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.177664in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{3.178136in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.181814in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{3.185606in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.188235in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{3.189505in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.193513in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.193521in}{0.600459in}}%
\pgfpathlineto{\pgfqpoint{3.197637in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.198806in}{0.592764in}}%
\pgfpathlineto{\pgfqpoint{3.201866in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.204092in}{0.585293in}}%
\pgfpathlineto{\pgfqpoint{3.206200in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{3.210637in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.214663in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.219821in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.219949in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{3.224571in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{0.557370in}}%
\pgfpathlineto{\pgfqpoint{3.229421in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.230520in}{0.550818in}}%
\pgfpathlineto{\pgfqpoint{3.234373in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.235806in}{0.544406in}}%
\pgfpathlineto{\pgfqpoint{3.239425in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{0.538126in}}%
\pgfpathlineto{\pgfqpoint{3.244577in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.246377in}{0.531971in}}%
\pgfpathlineto{\pgfqpoint{3.249830in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{3.255184in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.256948in}{0.520006in}}%
\pgfpathlineto{\pgfqpoint{3.260637in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.262234in}{0.514185in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.267519in}{0.508463in}}%
\pgfpathlineto{\pgfqpoint{3.271846in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.272805in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{3.277601in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.278090in}{0.497299in}}%
\pgfpathlineto{\pgfqpoint{3.283376in}{0.491850in}}%
\pgfpathlineto{\pgfqpoint{3.283459in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.486495in}}%
\pgfpathlineto{\pgfqpoint{3.289423in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{3.295490in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{3.301660in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.470892in}}%
\pgfpathlineto{\pgfqpoint{3.307933in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.465834in}}%
\pgfpathlineto{\pgfqpoint{3.314312in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.460843in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{3.320799in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.451079in}}%
\pgfpathlineto{\pgfqpoint{3.327400in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.446294in}}%
\pgfpathlineto{\pgfqpoint{3.334109in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.441567in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.436895in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.432293in}}%
\pgfpathlineto{\pgfqpoint{3.347864in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.427751in}}%
\pgfpathlineto{\pgfqpoint{3.354919in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.423259in}}%
\pgfpathlineto{\pgfqpoint{3.362086in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.418816in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.414439in}}%
\pgfpathlineto{\pgfqpoint{3.369382in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.410115in}}%
\pgfpathlineto{\pgfqpoint{3.376800in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.405836in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.401606in}}%
\pgfpathlineto{\pgfqpoint{3.384342in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.397439in}}%
\pgfpathlineto{\pgfqpoint{3.392024in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.393313in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.389229in}}%
\pgfpathlineto{\pgfqpoint{3.399829in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.385209in}}%
\pgfpathlineto{\pgfqpoint{3.407787in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.381227in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.377286in}}%
\pgfpathlineto{\pgfqpoint{3.415876in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.373406in}}%
\pgfpathlineto{\pgfqpoint{3.424125in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.369561in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.365761in}}%
\pgfpathlineto{\pgfqpoint{3.432521in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.362013in}}%
\pgfpathlineto{\pgfqpoint{3.441079in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.358298in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.354638in}}%
\pgfpathlineto{\pgfqpoint{3.449810in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.351016in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.347433in}}%
\pgfpathlineto{\pgfqpoint{3.458708in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.343903in}}%
\pgfpathlineto{\pgfqpoint{3.467791in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.340402in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.336957in}}%
\pgfpathlineto{\pgfqpoint{3.477076in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.333545in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.330178in}}%
\pgfpathlineto{\pgfqpoint{3.486560in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.326853in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.323565in}}%
\pgfpathlineto{\pgfqpoint{3.496258in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.320324in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{3.506185in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.313960in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.310832in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.307759in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.304712in}}%
\pgfpathlineto{\pgfqpoint{3.526800in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.301721in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.298756in}}%
\pgfpathlineto{\pgfqpoint{3.537530in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.295847in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.292965in}}%
\pgfpathlineto{\pgfqpoint{3.548575in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.290135in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.287338in}}%
\pgfpathlineto{\pgfqpoint{3.559964in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.284588in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.281877in}}%
\pgfpathlineto{\pgfqpoint{3.571729in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.279206in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.276581in}}%
\pgfpathlineto{\pgfqpoint{3.583910in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.273989in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.271453in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.268946in}}%
\pgfpathlineto{\pgfqpoint{3.596584in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.266493in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.264078in}}%
\pgfpathlineto{\pgfqpoint{3.609805in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.261702in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.259381in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.257094in}}%
\pgfpathlineto{\pgfqpoint{3.623677in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.254858in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.252668in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.250514in}}%
\pgfpathlineto{\pgfqpoint{3.638309in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.248420in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.246368in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.244354in}}%
\pgfpathlineto{\pgfqpoint{3.653900in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.242404in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.240498in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.238633in}}%
\pgfpathlineto{\pgfqpoint{3.670731in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.236830in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.235079in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.233373in}}%
\pgfpathlineto{\pgfqpoint{3.689213in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.231719in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.230132in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.228596in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.227111in}}%
\pgfpathlineto{\pgfqpoint{3.710188in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.225684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.658715in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.340795in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.342985in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.344231in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.345568in}}%
\pgfpathlineto{\pgfqpoint{3.632861in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.346998in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.348563in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.350202in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.351911in}}%
\pgfpathlineto{\pgfqpoint{3.613562in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.353719in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.355626in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.357590in}}%
\pgfpathlineto{\pgfqpoint{3.597102in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.359636in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.361783in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.363976in}}%
\pgfpathlineto{\pgfqpoint{3.582399in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.366261in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.368622in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.371022in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.373545in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.376100in}}%
\pgfpathlineto{\pgfqpoint{3.556369in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.378745in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.381450in}}%
\pgfpathlineto{\pgfqpoint{3.544563in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.384219in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.387069in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.389968in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.392956in}}%
\pgfpathlineto{\pgfqpoint{3.522694in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.395990in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.399113in}}%
\pgfpathlineto{\pgfqpoint{3.512482in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.402285in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.405538in}}%
\pgfpathlineto{\pgfqpoint{3.502672in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.408853in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.412231in}}%
\pgfpathlineto{\pgfqpoint{3.493218in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.415696in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.419195in}}%
\pgfpathlineto{\pgfqpoint{3.484081in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.422813in}}%
\pgfpathlineto{\pgfqpoint{3.475277in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.426469in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.430207in}}%
\pgfpathlineto{\pgfqpoint{3.466737in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.434029in}}%
\pgfpathlineto{\pgfqpoint{3.458450in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.437896in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.441872in}}%
\pgfpathlineto{\pgfqpoint{3.450427in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.445919in}}%
\pgfpathlineto{\pgfqpoint{3.442616in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.458533in}}%
\pgfpathlineto{\pgfqpoint{3.427672in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.462898in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.467347in}}%
\pgfpathlineto{\pgfqpoint{3.420494in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.471925in}}%
\pgfpathlineto{\pgfqpoint{3.413534in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{3.406751in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{3.400143in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.486179in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.491153in}}%
\pgfpathlineto{\pgfqpoint{3.393725in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.496255in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.501472in}}%
\pgfpathlineto{\pgfqpoint{3.381422in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.506816in}}%
\pgfpathlineto{\pgfqpoint{3.375522in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.512295in}}%
\pgfpathlineto{\pgfqpoint{3.369790in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.517923in}}%
\pgfpathlineto{\pgfqpoint{3.364225in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.523711in}}%
\pgfpathlineto{\pgfqpoint{3.358827in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{3.353595in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{3.348531in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.542210in}}%
\pgfpathlineto{\pgfqpoint{3.343634in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.548822in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.555696in}}%
\pgfpathlineto{\pgfqpoint{3.334343in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.562865in}}%
\pgfpathlineto{\pgfqpoint{3.329949in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.570372in}}%
\pgfpathlineto{\pgfqpoint{3.321702in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{3.317853in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.586899in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.310707in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.596105in}}%
\pgfpathlineto{\pgfqpoint{3.307443in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.606203in}}%
\pgfpathlineto{\pgfqpoint{3.304362in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.301531in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{3.298896in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.296532in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.294394in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{3.292552in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.290999in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.289753in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.288851in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{3.288351in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.288285in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.672318in}}%
\pgfpathlineto{\pgfqpoint{3.288709in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.289737in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.291451in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.691003in}}%
\pgfpathlineto{\pgfqpoint{3.293973in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{3.302859in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{3.310392in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{3.322611in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.716258in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.719662in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.720217in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.720531in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.720530in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.719814in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.719227in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.717653in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.716687in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.715613in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.713083in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.711674in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.710183in}}%
\pgfpathlineto{\pgfqpoint{3.424169in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.708592in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.706887in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.703279in}}%
\pgfpathlineto{\pgfqpoint{3.442333in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.701317in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.699294in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.697219in}}%
\pgfpathlineto{\pgfqpoint{3.458095in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.692772in}}%
\pgfpathlineto{\pgfqpoint{3.472306in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.688046in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{3.485436in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.680438in}}%
\pgfpathlineto{\pgfqpoint{3.497701in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.677762in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.675009in}}%
\pgfpathlineto{\pgfqpoint{3.509290in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{3.520297in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.663344in}}%
\pgfpathlineto{\pgfqpoint{3.530801in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{3.540865in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.653898in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{3.550543in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{3.559879in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.636782in}}%
\pgfpathlineto{\pgfqpoint{3.568909in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{3.577612in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{3.586061in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.621774in}}%
\pgfpathlineto{\pgfqpoint{3.594257in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{3.602203in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{3.609930in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.605588in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{3.617438in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{3.624730in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.592558in}}%
\pgfpathlineto{\pgfqpoint{3.631841in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.588059in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{3.638739in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{3.645452in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{3.651992in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{3.658359in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.563949in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.558783in}}%
\pgfpathlineto{\pgfqpoint{3.664538in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.553484in}}%
\pgfpathlineto{\pgfqpoint{3.670543in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.548054in}}%
\pgfpathlineto{\pgfqpoint{3.676381in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{3.682053in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{3.687558in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.530863in}}%
\pgfpathlineto{\pgfqpoint{3.692898in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{3.698072in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.518504in}}%
\pgfpathlineto{\pgfqpoint{3.703080in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.707921in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{3.712597in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.498219in}}%
\pgfpathlineto{\pgfqpoint{3.717105in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.721430in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{3.725574in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{3.729545in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.474745in}}%
\pgfpathlineto{\pgfqpoint{3.733343in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.736939in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.465831in}}%
\pgfpathlineto{\pgfqpoint{3.740336in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.456146in}}%
\pgfpathlineto{\pgfqpoint{3.743551in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.746528in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{3.749306in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.751836in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.432282in}}%
\pgfpathlineto{\pgfqpoint{3.754142in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.756158in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.757916in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.414481in}}%
\pgfpathlineto{\pgfqpoint{3.759377in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.760485in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.761240in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.761595in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.761496in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.760876in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.759656in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.375138in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.754765in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.363384in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.356526in}}%
\pgfpathlineto{\pgfqpoint{3.744739in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.347972in}}%
\pgfpathlineto{\pgfqpoint{3.735969in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.345150in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.342940in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.341173in}}%
\pgfpathlineto{\pgfqpoint{3.720636in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.339862in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.338195in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.337750in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.337530in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.337514in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.337683in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.338020in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.338512in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.339145in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.339910in}}%
\pgfpathlineto{\pgfqpoint{3.658715in}{0.340784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663939in}{0.339910in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.339145in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.338512in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.338020in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.337683in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.337514in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.337530in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.337750in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.338195in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.339862in}}%
\pgfpathlineto{\pgfqpoint{3.720636in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.341173in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.342940in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.345150in}}%
\pgfpathlineto{\pgfqpoint{3.735969in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.347972in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{3.744739in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.356526in}}%
\pgfpathlineto{\pgfqpoint{3.750618in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.363384in}}%
\pgfpathlineto{\pgfqpoint{3.754765in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.375138in}}%
\pgfpathlineto{\pgfqpoint{3.759656in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.760876in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.761496in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.761595in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.761240in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.760485in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.759377in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{0.414481in}}%
\pgfpathlineto{\pgfqpoint{3.757916in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.756158in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.754142in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.753794in}{0.432282in}}%
\pgfpathlineto{\pgfqpoint{3.751836in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.749306in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.748508in}{0.445183in}}%
\pgfpathlineto{\pgfqpoint{3.746528in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.743551in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.743223in}{0.456146in}}%
\pgfpathlineto{\pgfqpoint{3.740336in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.737937in}{0.465831in}}%
\pgfpathlineto{\pgfqpoint{3.736939in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.733343in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.732651in}{0.474745in}}%
\pgfpathlineto{\pgfqpoint{3.729545in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{3.725574in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{3.721430in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.717105in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.716795in}{0.498219in}}%
\pgfpathlineto{\pgfqpoint{3.712597in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{3.707921in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{3.703080in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.700938in}{0.518504in}}%
\pgfpathlineto{\pgfqpoint{3.698072in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{3.692898in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.690367in}{0.530863in}}%
\pgfpathlineto{\pgfqpoint{3.687558in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.685081in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{3.682053in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{3.676381in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{0.548054in}}%
\pgfpathlineto{\pgfqpoint{3.670543in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.669224in}{0.553484in}}%
\pgfpathlineto{\pgfqpoint{3.664538in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.558783in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.563949in}}%
\pgfpathlineto{\pgfqpoint{3.658359in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{3.651992in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{3.645452in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{3.638739in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.588059in}}%
\pgfpathlineto{\pgfqpoint{3.631841in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.592558in}}%
\pgfpathlineto{\pgfqpoint{3.624730in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{3.617438in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.605588in}}%
\pgfpathlineto{\pgfqpoint{3.609930in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{3.602203in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{3.594257in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.621774in}}%
\pgfpathlineto{\pgfqpoint{3.586061in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{3.577612in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{3.568909in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.636782in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{3.559879in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.643827in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{3.550543in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.653898in}}%
\pgfpathlineto{\pgfqpoint{3.540865in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{3.530801in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.663344in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{3.520297in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{3.509290in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.675009in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.677762in}}%
\pgfpathlineto{\pgfqpoint{3.497701in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.680438in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{3.485436in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.688046in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{3.472306in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.692772in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{3.458095in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.697219in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.699294in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.701317in}}%
\pgfpathlineto{\pgfqpoint{3.442333in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.703279in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.706887in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.708592in}}%
\pgfpathlineto{\pgfqpoint{3.424169in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.710183in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.711674in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.713083in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.715613in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.716687in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.717653in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.719227in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.719814in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.720530in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.720531in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.720217in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.719662in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.716258in}}%
\pgfpathlineto{\pgfqpoint{3.322611in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{3.310392in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.704654in}}%
\pgfpathlineto{\pgfqpoint{3.302859in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{3.293973in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.691003in}}%
\pgfpathlineto{\pgfqpoint{3.291451in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.289737in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.288709in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.672318in}}%
\pgfpathlineto{\pgfqpoint{3.288285in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{3.288351in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{3.288662in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{3.288851in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{3.289753in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{3.290999in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.292552in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{3.293947in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{3.294394in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{3.296532in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{3.298896in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.299233in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{3.301531in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{3.304362in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{0.606203in}}%
\pgfpathlineto{\pgfqpoint{3.307443in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{0.596105in}}%
\pgfpathlineto{\pgfqpoint{3.310707in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.314180in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{3.315090in}{0.586899in}}%
\pgfpathlineto{\pgfqpoint{3.317853in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{3.320375in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{3.321702in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{3.325661in}{0.570372in}}%
\pgfpathlineto{\pgfqpoint{3.325725in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.329949in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{0.562865in}}%
\pgfpathlineto{\pgfqpoint{3.334343in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{3.336232in}{0.555696in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{3.341517in}{0.548822in}}%
\pgfpathlineto{\pgfqpoint{3.343634in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{3.346803in}{0.542210in}}%
\pgfpathlineto{\pgfqpoint{3.348531in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{3.352089in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{3.353595in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.357374in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{3.358827in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{0.523711in}}%
\pgfpathlineto{\pgfqpoint{3.364225in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{3.367945in}{0.517923in}}%
\pgfpathlineto{\pgfqpoint{3.369790in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{0.512295in}}%
\pgfpathlineto{\pgfqpoint{3.375522in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{3.378517in}{0.506816in}}%
\pgfpathlineto{\pgfqpoint{3.381422in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{3.383802in}{0.501472in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{3.389088in}{0.496255in}}%
\pgfpathlineto{\pgfqpoint{3.393725in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{3.394373in}{0.491153in}}%
\pgfpathlineto{\pgfqpoint{3.399659in}{0.486179in}}%
\pgfpathlineto{\pgfqpoint{3.400143in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.404945in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{3.406751in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{3.410230in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{3.413534in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.471925in}}%
\pgfpathlineto{\pgfqpoint{3.420494in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{3.420801in}{0.467347in}}%
\pgfpathlineto{\pgfqpoint{3.426087in}{0.462898in}}%
\pgfpathlineto{\pgfqpoint{3.427672in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{0.458533in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{3.441944in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{3.442616in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{3.447229in}{0.445919in}}%
\pgfpathlineto{\pgfqpoint{3.450427in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{3.452515in}{0.441872in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.437896in}}%
\pgfpathlineto{\pgfqpoint{3.458450in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{3.463086in}{0.434029in}}%
\pgfpathlineto{\pgfqpoint{3.466737in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.430207in}}%
\pgfpathlineto{\pgfqpoint{3.473657in}{0.426469in}}%
\pgfpathlineto{\pgfqpoint{3.475277in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{3.478943in}{0.422813in}}%
\pgfpathlineto{\pgfqpoint{3.484081in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{3.484228in}{0.419195in}}%
\pgfpathlineto{\pgfqpoint{3.489514in}{0.415696in}}%
\pgfpathlineto{\pgfqpoint{3.493218in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.494800in}{0.412231in}}%
\pgfpathlineto{\pgfqpoint{3.500085in}{0.408853in}}%
\pgfpathlineto{\pgfqpoint{3.502672in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{3.505371in}{0.405538in}}%
\pgfpathlineto{\pgfqpoint{3.510656in}{0.402285in}}%
\pgfpathlineto{\pgfqpoint{3.512482in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.515942in}{0.399113in}}%
\pgfpathlineto{\pgfqpoint{3.521228in}{0.395990in}}%
\pgfpathlineto{\pgfqpoint{3.522694in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.526513in}{0.392956in}}%
\pgfpathlineto{\pgfqpoint{3.531799in}{0.389968in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{3.537084in}{0.387069in}}%
\pgfpathlineto{\pgfqpoint{3.542370in}{0.384219in}}%
\pgfpathlineto{\pgfqpoint{3.544563in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{3.547656in}{0.381450in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{0.378745in}}%
\pgfpathlineto{\pgfqpoint{3.556369in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{0.376100in}}%
\pgfpathlineto{\pgfqpoint{3.563512in}{0.373545in}}%
\pgfpathlineto{\pgfqpoint{3.568798in}{0.371022in}}%
\pgfpathlineto{\pgfqpoint{3.568889in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{0.368622in}}%
\pgfpathlineto{\pgfqpoint{3.579369in}{0.366261in}}%
\pgfpathlineto{\pgfqpoint{3.582399in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{3.584655in}{0.363976in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{0.361783in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.359636in}}%
\pgfpathlineto{\pgfqpoint{3.597102in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{3.600512in}{0.357590in}}%
\pgfpathlineto{\pgfqpoint{3.605797in}{0.355626in}}%
\pgfpathlineto{\pgfqpoint{3.611083in}{0.353719in}}%
\pgfpathlineto{\pgfqpoint{3.613562in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{0.351911in}}%
\pgfpathlineto{\pgfqpoint{3.621654in}{0.350202in}}%
\pgfpathlineto{\pgfqpoint{3.626939in}{0.348563in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.346998in}}%
\pgfpathlineto{\pgfqpoint{3.632861in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{3.637511in}{0.345568in}}%
\pgfpathlineto{\pgfqpoint{3.642796in}{0.344231in}}%
\pgfpathlineto{\pgfqpoint{3.648082in}{0.342985in}}%
\pgfpathlineto{\pgfqpoint{3.653367in}{0.341837in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.340795in}}%
\pgfpathlineto{\pgfqpoint{3.658715in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.339910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291304in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{3.240761in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{3.240761in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{2.954348in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{2.954348in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{3.240761in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{3.240761in}{0.624250in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{0.605000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291304in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.341848in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{3.341848in}{1.375193in}}%
\pgfpathlineto{\pgfqpoint{3.628261in}{1.375193in}}%
\pgfpathlineto{\pgfqpoint{3.628261in}{1.374807in}}%
\pgfpathlineto{\pgfqpoint{3.341848in}{1.374807in}}%
\pgfpathlineto{\pgfqpoint{3.341848in}{1.355750in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{1.375000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617391in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954348in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954348in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291304in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291304in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628261in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628261in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965217in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965217in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306437in, y=0.191065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306437in, y=0.383565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306437in, y=0.576065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{0.797500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306437in, y=0.768565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386683in, y=0.961065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{1.182500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386683in, y=1.153565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386683in, y=1.346065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{1.567500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386683in, y=1.538565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617391in}{1.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386683in, y=1.731065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291304in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.291304in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617391in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617391in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617391in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.617391in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965217in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617391in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617391in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.965217in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291304in,y=1.843333in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shear X=Y border to X=cst}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234783in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240068in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.245354in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.250639in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.255925in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.261211in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.271782in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.277067in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.282353in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.292924in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.298210in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.303495in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.308781in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.314066in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.324638in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.335209in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.340494in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.222354in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.224894in}}%
\pgfpathlineto{\pgfqpoint{4.491427in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{0.227465in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{0.230071in}}%
\pgfpathlineto{\pgfqpoint{4.479205in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{0.232722in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{0.235397in}}%
\pgfpathlineto{\pgfqpoint{4.467372in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.238130in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{0.240879in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{0.243687in}}%
\pgfpathlineto{\pgfqpoint{4.455901in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.246520in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{0.249408in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{0.252328in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{0.255300in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{0.258309in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{0.261370in}}%
\pgfpathlineto{\pgfqpoint{4.423521in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{0.264470in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.267627in}}%
\pgfpathlineto{\pgfqpoint{4.413354in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{0.270822in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{0.274079in}}%
\pgfpathlineto{\pgfqpoint{4.403480in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{0.277372in}}%
\pgfpathlineto{\pgfqpoint{4.393883in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{0.280732in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{4.384553in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{0.287598in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{0.291116in}}%
\pgfpathlineto{\pgfqpoint{4.375484in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.294692in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{0.298335in}}%
\pgfpathlineto{\pgfqpoint{4.366670in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{0.302028in}}%
\pgfpathlineto{\pgfqpoint{4.358090in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.305793in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{0.309623in}}%
\pgfpathlineto{\pgfqpoint{4.349747in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{0.313518in}}%
\pgfpathlineto{\pgfqpoint{4.341631in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{4.340494in}{0.317488in}}%
\pgfpathlineto{\pgfqpoint{4.335209in}{0.321527in}}%
\pgfpathlineto{\pgfqpoint{4.333734in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{0.325641in}}%
\pgfpathlineto{\pgfqpoint{4.326050in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.324638in}{0.329836in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{0.334112in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{4.314066in}{0.338469in}}%
\pgfpathlineto{\pgfqpoint{4.311298in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{4.308781in}{0.342916in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{4.303495in}{0.347456in}}%
\pgfpathlineto{\pgfqpoint{4.298210in}{0.352090in}}%
\pgfpathlineto{\pgfqpoint{4.297336in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{4.292924in}{0.356824in}}%
\pgfpathlineto{\pgfqpoint{4.290634in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{0.361663in}}%
\pgfpathlineto{\pgfqpoint{4.284117in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.282353in}{0.366611in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{4.277067in}{0.371675in}}%
\pgfpathlineto{\pgfqpoint{4.271782in}{0.376860in}}%
\pgfpathlineto{\pgfqpoint{4.271620in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{0.382173in}}%
\pgfpathlineto{\pgfqpoint{4.265623in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.261211in}{0.387622in}}%
\pgfpathlineto{\pgfqpoint{4.259795in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.255925in}{0.393216in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.250639in}{0.398962in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.245354in}{0.404871in}}%
\pgfpathlineto{\pgfqpoint{4.243287in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{0.410954in}}%
\pgfpathlineto{\pgfqpoint{4.238099in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.417225in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{0.220000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.239550in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{0.915111in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.245354in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{4.250169in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.250639in}{0.927103in}}%
\pgfpathlineto{\pgfqpoint{4.255717in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.255925in}{0.932849in}}%
\pgfpathlineto{\pgfqpoint{4.261211in}{0.938441in}}%
\pgfpathlineto{\pgfqpoint{4.261425in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{4.267295in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.271782in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{4.273334in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{4.277067in}{0.954388in}}%
\pgfpathlineto{\pgfqpoint{4.279546in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{4.282353in}{0.959452in}}%
\pgfpathlineto{\pgfqpoint{4.285936in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{4.292508in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.292924in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{4.298210in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{4.299258in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.303495in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{4.306195in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{4.308781in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{4.313332in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{4.314066in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{4.320661in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{4.324638in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{4.328194in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{4.335209in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{4.335940in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.340494in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{4.343895in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{1.016439in}}%
\pgfpathlineto{\pgfqpoint{4.352076in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{1.020271in}}%
\pgfpathlineto{\pgfqpoint{4.360484in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{1.024031in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{4.369126in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{1.031371in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{4.378018in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{1.038468in}}%
\pgfpathlineto{\pgfqpoint{4.387157in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{4.396557in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{1.048688in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{1.051989in}}%
\pgfpathlineto{\pgfqpoint{4.406231in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.058437in}}%
\pgfpathlineto{\pgfqpoint{4.416189in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{1.061592in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{4.426441in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{1.067754in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{4.436999in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{1.076655in}}%
\pgfpathlineto{\pgfqpoint{4.447879in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{1.082380in}}%
\pgfpathlineto{\pgfqpoint{4.459096in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{4.470666in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{1.095983in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{1.101165in}}%
\pgfpathlineto{\pgfqpoint{4.494946in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{1.103708in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{1.106207in}}%
\pgfpathlineto{\pgfqpoint{4.507696in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{4.520890in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{1.115873in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{4.534552in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{1.122781in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{4.548717in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{1.131548in}}%
\pgfpathlineto{\pgfqpoint{4.563422in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{1.137822in}}%
\pgfpathlineto{\pgfqpoint{4.578708in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{1.141877in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{1.143845in}}%
\pgfpathlineto{\pgfqpoint{4.594625in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{1.147738in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{1.149627in}}%
\pgfpathlineto{\pgfqpoint{4.611228in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{4.628585in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{4.646774in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{1.165602in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{1.167246in}}%
\pgfpathlineto{\pgfqpoint{4.665892in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{1.168873in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.170488in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{1.172070in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{4.686055in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{1.175160in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{1.179635in}}%
\pgfpathlineto{\pgfqpoint{4.707408in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{1.181086in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{1.182522in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{1.185305in}}%
\pgfpathlineto{\pgfqpoint{4.730135in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{1.188016in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.189342in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{1.190639in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{1.191910in}}%
\pgfpathlineto{\pgfqpoint{4.754479in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{1.193175in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{1.195645in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{4.780766in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{1.199178in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{1.201453in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{1.202553in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{1.203629in}}%
\pgfpathlineto{\pgfqpoint{4.809455in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{1.209737in}}%
\pgfpathlineto{\pgfqpoint{4.841234in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.210685in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{1.213453in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{1.214332in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{1.216026in}}%
\pgfpathlineto{\pgfqpoint{4.877212in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{1.218467in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{1.219244in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.220001in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{1.220737in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{4.919409in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{1.224176in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{1.225437in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.227189in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{1.227736in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{4.972399in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.229784in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{1.231151in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.231572in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{1.233421in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{1.233741in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{5.053777in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{1.234603in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.235928in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.236370in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{1.236735in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.236821in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{1.236840in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.236843in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.236528in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{1.236294in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{1.235996in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{1.235633in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{1.234966in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{1.234711in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{1.233867in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{1.232135in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{1.231738in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{1.230893in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{1.228994in}}%
\pgfpathlineto{\pgfqpoint{5.312283in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{1.228476in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{1.227954in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{1.226279in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{1.225071in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.224439in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{1.223117in}}%
\pgfpathlineto{\pgfqpoint{5.365271in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.222430in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{1.220303in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.219554in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{1.217997in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{5.407466in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{1.216360in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{1.215532in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{1.212921in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{1.211072in}}%
\pgfpathlineto{\pgfqpoint{5.443438in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{1.210122in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{1.208191in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{1.205121in}}%
\pgfpathlineto{\pgfqpoint{5.475217in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{1.204059in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{1.202993in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{1.200788in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{1.199649in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{5.503909in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{1.194924in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{5.530196in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{1.191159in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{1.189873in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{1.188559in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{5.554538in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{1.184491in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{1.181674in}}%
\pgfpathlineto{\pgfqpoint{5.577268in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{1.180220in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.343294in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.385569in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.500314in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.512392in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.602980in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.609020in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.705647in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.340494in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.335209in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.324638in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.314066in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.308781in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.303495in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.298210in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.292924in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.282353in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.277067in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.271782in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.261211in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.255925in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.250639in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.245354in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.747922in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.741882in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.723765in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.705647in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.651294in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.639216in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.615059in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.609020in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.602980in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.590902in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.560706in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.512392in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.500314in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.494275in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.470118in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.452000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.445961in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.421804in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.385569in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.367451in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.343294in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.337255in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.313098in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.301020in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.288941in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.246667in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.240627in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.908841in}}%
\pgfpathlineto{\pgfqpoint{4.239550in}{0.914510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493777in}{0.224894in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.222354in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.945338in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.220329in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.221111in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.221918in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.222748in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.223602in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.224482in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.225386in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.226310in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.227249in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.228214in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.229204in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.230220in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.231262in}}%
\pgfpathlineto{\pgfqpoint{4.875586in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.232328in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.233407in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.234513in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.235646in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.236808in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.237998in}}%
\pgfpathlineto{\pgfqpoint{4.847387in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.239199in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.240428in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.241685in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.242972in}}%
\pgfpathlineto{\pgfqpoint{4.822010in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.244287in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.245615in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.246973in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.248362in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.249783in}}%
\pgfpathlineto{\pgfqpoint{4.798829in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.251221in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.252685in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.254182in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.255712in}}%
\pgfpathlineto{\pgfqpoint{4.777420in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.257261in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.258838in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.260449in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.262095in}}%
\pgfpathlineto{\pgfqpoint{4.757487in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.263757in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.265453in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.267185in}}%
\pgfpathlineto{\pgfqpoint{4.738817in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.268946in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.270732in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{4.721236in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.274416in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.276295in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.278214in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.280173in}}%
\pgfpathlineto{\pgfqpoint{4.704617in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.282154in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.284175in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.286237in}}%
\pgfpathlineto{\pgfqpoint{4.688852in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.288324in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.290452in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.292622in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.294819in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.297061in}}%
\pgfpathlineto{\pgfqpoint{4.659558in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.299342in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.301658in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.304022in}}%
\pgfpathlineto{\pgfqpoint{4.645895in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.306419in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.308862in}}%
\pgfpathlineto{\pgfqpoint{4.632817in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.311350in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.313876in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{0.316455in}}%
\pgfpathlineto{\pgfqpoint{4.620281in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.319071in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{0.321740in}}%
\pgfpathlineto{\pgfqpoint{4.608248in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{0.324453in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.327217in}}%
\pgfpathlineto{\pgfqpoint{4.596685in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.330032in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.332897in}}%
\pgfpathlineto{\pgfqpoint{4.585563in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.335816in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.338788in}}%
\pgfpathlineto{\pgfqpoint{4.574855in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.341818in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.344904in}}%
\pgfpathlineto{\pgfqpoint{4.564540in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.348050in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.351257in}}%
\pgfpathlineto{\pgfqpoint{4.554595in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.354526in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.357861in}}%
\pgfpathlineto{\pgfqpoint{4.545003in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.361262in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.364733in}}%
\pgfpathlineto{\pgfqpoint{4.535748in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.368276in}}%
\pgfpathlineto{\pgfqpoint{4.526811in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.371893in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{4.518182in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.379362in}}%
\pgfpathlineto{\pgfqpoint{4.509850in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.383219in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.387165in}}%
\pgfpathlineto{\pgfqpoint{4.501796in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{4.494019in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.395330in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{0.399562in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{0.403897in}}%
\pgfpathlineto{\pgfqpoint{4.479238in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{0.408339in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{0.412896in}}%
\pgfpathlineto{\pgfqpoint{4.472222in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.417580in}}%
\pgfpathlineto{\pgfqpoint{4.465440in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{0.427338in}}%
\pgfpathlineto{\pgfqpoint{4.452567in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.432428in}}%
\pgfpathlineto{\pgfqpoint{4.446462in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{0.437672in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{0.443086in}}%
\pgfpathlineto{\pgfqpoint{4.440568in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{0.448682in}}%
\pgfpathlineto{\pgfqpoint{4.434879in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{0.454470in}}%
\pgfpathlineto{\pgfqpoint{4.429394in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{4.424106in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{0.466694in}}%
\pgfpathlineto{\pgfqpoint{4.419012in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{4.414107in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.409388in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{0.479925in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{4.400485in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{0.494427in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{0.502241in}}%
\pgfpathlineto{\pgfqpoint{4.392289in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.388448in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{0.510510in}}%
\pgfpathlineto{\pgfqpoint{4.384768in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{4.381257in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.377911in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{0.528789in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.539047in}}%
\pgfpathlineto{\pgfqpoint{4.371691in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{0.550321in}}%
\pgfpathlineto{\pgfqpoint{4.366096in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.363527in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{4.361115in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.358845in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.356733in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{4.354761in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.352938in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.351265in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.347094in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{0.619937in}}%
\pgfpathlineto{\pgfqpoint{4.345030in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.344207in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.343526in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.342987in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.342587in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.342328in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.342228in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.342387in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.342686in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.343124in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.343704in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.344425in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.345288in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{4.346290in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.347430in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.350148in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{4.351722in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.353436in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.355302in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.748559in}}%
\pgfpathlineto{\pgfqpoint{4.357313in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.359469in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{4.361781in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.364234in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.366849in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{0.775767in}}%
\pgfpathlineto{\pgfqpoint{4.369607in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.787021in}}%
\pgfpathlineto{\pgfqpoint{4.372530in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{4.378836in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.382233in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{0.806734in}}%
\pgfpathlineto{\pgfqpoint{4.385787in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{4.389511in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{4.393406in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.397463in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{0.831639in}}%
\pgfpathlineto{\pgfqpoint{4.401696in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{0.839055in}}%
\pgfpathlineto{\pgfqpoint{4.406106in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{4.410696in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.852888in}}%
\pgfpathlineto{\pgfqpoint{4.415469in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{4.420429in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{0.865597in}}%
\pgfpathlineto{\pgfqpoint{4.425578in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{0.871594in}}%
\pgfpathlineto{\pgfqpoint{4.430920in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{0.877380in}}%
\pgfpathlineto{\pgfqpoint{4.436462in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{4.442206in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{4.448159in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{4.454326in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{4.460714in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{4.467330in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.908487in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{4.481259in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{4.488595in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.930731in}}%
\pgfpathlineto{\pgfqpoint{4.496182in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{4.512167in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.950476in}}%
\pgfpathlineto{\pgfqpoint{4.520585in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.954170in}}%
\pgfpathlineto{\pgfqpoint{4.529298in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{4.538322in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{4.547672in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.971537in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.974805in}}%
\pgfpathlineto{\pgfqpoint{4.557363in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{4.567410in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.981157in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{4.577833in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{4.588655in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.993163in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.996032in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.998843in}}%
\pgfpathlineto{\pgfqpoint{4.599899in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{1.001610in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{4.611591in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{4.623762in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{1.012184in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.014716in}}%
\pgfpathlineto{\pgfqpoint{4.636446in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{1.022043in}}%
\pgfpathlineto{\pgfqpoint{4.649684in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{1.028998in}}%
\pgfpathlineto{\pgfqpoint{4.663520in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{1.037740in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{1.039830in}}%
\pgfpathlineto{\pgfqpoint{4.693215in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{1.045894in}}%
\pgfpathlineto{\pgfqpoint{4.709211in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{1.047844in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{1.049769in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{4.726088in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.058875in}}%
\pgfpathlineto{\pgfqpoint{4.743963in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{4.762968in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{1.065606in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{1.067223in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{4.783292in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{1.076284in}}%
\pgfpathlineto{\pgfqpoint{4.805165in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{1.077692in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{1.079087in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{1.083087in}}%
\pgfpathlineto{\pgfqpoint{4.828923in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{1.084372in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{1.085635in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{4.855019in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{1.090410in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{1.093744in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{4.884164in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{1.096854in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{1.101573in}}%
\pgfpathlineto{\pgfqpoint{4.917551in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{1.102453in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{1.103312in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{1.104146in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{1.104956in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{1.107244in}}%
\pgfpathlineto{\pgfqpoint{4.957459in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{1.110648in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.111263in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{1.111855in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.113501in}}%
\pgfpathlineto{\pgfqpoint{5.009643in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{1.114010in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{1.114974in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{1.115424in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{1.116261in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{1.117986in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{1.118533in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.119384in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{5.113811in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{1.119916in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{1.120133in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.120138in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{1.120122in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{1.119856in}}%
\pgfpathlineto{\pgfqpoint{5.170918in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.119278in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{1.118869in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{1.118634in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{1.118104in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{1.117809in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{1.116799in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{1.116420in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{1.115601in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{5.275039in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{1.113709in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{1.112090in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{1.110901in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{1.109623in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{1.108950in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{5.327213in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{1.107539in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{1.106809in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{1.106056in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{1.105279in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.104479in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{5.367120in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.098246in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{5.400504in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{1.094177in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{1.090876in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{1.089721in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.088555in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{5.455757in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{1.082318in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{1.079646in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{1.078263in}}%
\pgfpathlineto{\pgfqpoint{5.479504in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{1.075435in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{1.073978in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{1.072489in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{1.069439in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{1.067871in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{5.521702in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{1.064642in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{1.062990in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{1.061303in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{5.540713in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{5.558583in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{1.052409in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{5.575462in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{1.046690in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.044722in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{1.180220in}}%
\pgfpathlineto{\pgfqpoint{5.577268in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{1.181674in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{1.184491in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{1.185857in}}%
\pgfpathlineto{\pgfqpoint{5.554538in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{1.187217in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{1.188559in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{1.189873in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{1.191159in}}%
\pgfpathlineto{\pgfqpoint{5.530196in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{1.194924in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{5.503909in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{1.199649in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{1.200788in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{1.202993in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{1.204059in}}%
\pgfpathlineto{\pgfqpoint{5.475217in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{1.205121in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{1.208191in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{1.210122in}}%
\pgfpathlineto{\pgfqpoint{5.443438in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{1.211072in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{1.212921in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{1.215532in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{1.216360in}}%
\pgfpathlineto{\pgfqpoint{5.407466in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{1.217997in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.219554in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{1.220303in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.222430in}}%
\pgfpathlineto{\pgfqpoint{5.365271in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{1.223117in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.224439in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{1.225071in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{1.226279in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{1.227954in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{1.228476in}}%
\pgfpathlineto{\pgfqpoint{5.312283in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{1.228994in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{1.230893in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{1.231738in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{1.232135in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{1.233224in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{1.233867in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{1.234163in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{1.234711in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{1.234966in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{1.235633in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{1.235996in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{1.236294in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.236528in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{1.236831in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.236843in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{1.236840in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.236821in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{1.236735in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.236370in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.235928in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.235339in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{1.234603in}}%
\pgfpathlineto{\pgfqpoint{5.053777in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{1.233741in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{1.233421in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.231572in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{1.231151in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.230713in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.229784in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{4.972399in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{1.227736in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.227189in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{1.225437in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{1.224176in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{4.919409in}{1.222510in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{1.220737in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.220001in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{1.219244in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{1.218467in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{4.877212in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{1.216026in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{1.214332in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{1.213453in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.210685in}}%
\pgfpathlineto{\pgfqpoint{4.841234in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{1.209737in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{4.809455in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{1.203629in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{1.202553in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{1.201453in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{1.199178in}}%
\pgfpathlineto{\pgfqpoint{4.780766in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{1.195645in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{1.193175in}}%
\pgfpathlineto{\pgfqpoint{4.754479in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{1.191910in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{1.190639in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.189342in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{1.188016in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{4.730135in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{1.185305in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{1.182522in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{1.181086in}}%
\pgfpathlineto{\pgfqpoint{4.707408in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{1.179635in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{1.175160in}}%
\pgfpathlineto{\pgfqpoint{4.686055in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{1.172070in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.170488in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{1.168873in}}%
\pgfpathlineto{\pgfqpoint{4.665892in}{1.168157in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{1.167246in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{1.165602in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{4.646774in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{4.628585in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{4.611228in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{1.149627in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{1.147738in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{4.594625in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{1.143845in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{1.141877in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{4.578708in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{1.137822in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{4.563422in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{1.131548in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{4.548717in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{1.122781in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{4.534552in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{1.115873in}}%
\pgfpathlineto{\pgfqpoint{4.520890in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{1.108670in}}%
\pgfpathlineto{\pgfqpoint{4.507696in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{1.106207in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{1.103708in}}%
\pgfpathlineto{\pgfqpoint{4.494946in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{1.101165in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{1.095983in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{4.470666in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{4.459096in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{1.082380in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{4.447879in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{1.076655in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{4.436999in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{1.067754in}}%
\pgfpathlineto{\pgfqpoint{4.426441in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{1.061592in}}%
\pgfpathlineto{\pgfqpoint{4.416189in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{1.058437in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{4.406231in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{1.051989in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{1.048688in}}%
\pgfpathlineto{\pgfqpoint{4.396557in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{4.387157in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{1.038468in}}%
\pgfpathlineto{\pgfqpoint{4.378018in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{1.031371in}}%
\pgfpathlineto{\pgfqpoint{4.369126in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{1.024031in}}%
\pgfpathlineto{\pgfqpoint{4.360484in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{1.020271in}}%
\pgfpathlineto{\pgfqpoint{4.352076in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{1.016439in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{4.343895in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{4.340494in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{4.335940in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.335209in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{1.000421in}}%
\pgfpathlineto{\pgfqpoint{4.328194in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.324638in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{4.320661in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{4.314066in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{4.313332in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{4.308781in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{4.306195in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{4.303495in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{4.299258in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.298210in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{4.292924in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{4.292508in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{4.285936in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.282353in}{0.959452in}}%
\pgfpathlineto{\pgfqpoint{4.279546in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{4.277067in}{0.954388in}}%
\pgfpathlineto{\pgfqpoint{4.273334in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{4.271782in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{4.267295in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{4.261425in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.261211in}{0.938441in}}%
\pgfpathlineto{\pgfqpoint{4.255925in}{0.932849in}}%
\pgfpathlineto{\pgfqpoint{4.255717in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.250639in}{0.927103in}}%
\pgfpathlineto{\pgfqpoint{4.250169in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.245354in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{0.915111in}}%
\pgfpathlineto{\pgfqpoint{4.239550in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.908841in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{0.417225in}}%
\pgfpathlineto{\pgfqpoint{4.238099in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.240068in}{0.410954in}}%
\pgfpathlineto{\pgfqpoint{4.243287in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.245354in}{0.404871in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.250639in}{0.398962in}}%
\pgfpathlineto{\pgfqpoint{4.254132in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.255925in}{0.393216in}}%
\pgfpathlineto{\pgfqpoint{4.259795in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.261211in}{0.387622in}}%
\pgfpathlineto{\pgfqpoint{4.265623in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.266496in}{0.382173in}}%
\pgfpathlineto{\pgfqpoint{4.271620in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.271782in}{0.376860in}}%
\pgfpathlineto{\pgfqpoint{4.277067in}{0.371675in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{4.282353in}{0.366611in}}%
\pgfpathlineto{\pgfqpoint{4.284117in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{0.361663in}}%
\pgfpathlineto{\pgfqpoint{4.290634in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.292924in}{0.356824in}}%
\pgfpathlineto{\pgfqpoint{4.297336in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{4.298210in}{0.352090in}}%
\pgfpathlineto{\pgfqpoint{4.303495in}{0.347456in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{4.308781in}{0.342916in}}%
\pgfpathlineto{\pgfqpoint{4.311298in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{4.314066in}{0.338469in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{0.334112in}}%
\pgfpathlineto{\pgfqpoint{4.324638in}{0.329836in}}%
\pgfpathlineto{\pgfqpoint{4.326050in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{0.325641in}}%
\pgfpathlineto{\pgfqpoint{4.333734in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{4.335209in}{0.321527in}}%
\pgfpathlineto{\pgfqpoint{4.340494in}{0.317488in}}%
\pgfpathlineto{\pgfqpoint{4.341631in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{0.313518in}}%
\pgfpathlineto{\pgfqpoint{4.349747in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{0.309623in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.305793in}}%
\pgfpathlineto{\pgfqpoint{4.358090in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{0.302028in}}%
\pgfpathlineto{\pgfqpoint{4.366670in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{0.298335in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.294692in}}%
\pgfpathlineto{\pgfqpoint{4.375484in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{0.291116in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{0.287598in}}%
\pgfpathlineto{\pgfqpoint{4.384553in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{0.284133in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{0.280732in}}%
\pgfpathlineto{\pgfqpoint{4.393883in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{0.277372in}}%
\pgfpathlineto{\pgfqpoint{4.403480in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{0.274079in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{0.270822in}}%
\pgfpathlineto{\pgfqpoint{4.413354in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.267627in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{0.264470in}}%
\pgfpathlineto{\pgfqpoint{4.423521in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{0.261370in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{0.258309in}}%
\pgfpathlineto{\pgfqpoint{4.433991in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{0.255300in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{0.252328in}}%
\pgfpathlineto{\pgfqpoint{4.444780in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{0.249408in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.246520in}}%
\pgfpathlineto{\pgfqpoint{4.455901in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{0.243687in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{0.240879in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.238130in}}%
\pgfpathlineto{\pgfqpoint{4.467372in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{0.235397in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{0.232722in}}%
\pgfpathlineto{\pgfqpoint{4.479205in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{0.230071in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{0.227465in}}%
\pgfpathlineto{\pgfqpoint{4.491427in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.224894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.339471in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.281345in}}%
\pgfpathlineto{\pgfqpoint{5.580055in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.279371in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.277429in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.275526in}}%
\pgfpathlineto{\pgfqpoint{5.563435in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.273654in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.271809in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.270001in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.268230in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.266476in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.264759in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.263078in}}%
\pgfpathlineto{\pgfqpoint{5.527184in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.261421in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.259789in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.258193in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.256630in}}%
\pgfpathlineto{\pgfqpoint{5.507254in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.255085in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.253569in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.252085in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.250634in}}%
\pgfpathlineto{\pgfqpoint{5.485844in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.249201in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.247793in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.246417in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.245071in}}%
\pgfpathlineto{\pgfqpoint{5.462659in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.243750in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.242445in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.241170in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.239924in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.238708in}}%
\pgfpathlineto{\pgfqpoint{5.437280in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.237510in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.236332in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.235182in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.234060in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.232965in}}%
\pgfpathlineto{\pgfqpoint{5.409088in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.231894in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.230835in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.229803in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.228798in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.227818in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.226864in}}%
\pgfpathlineto{\pgfqpoint{5.377063in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.225934in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.225015in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.224121in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.223252in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.222407in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.221587in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.220790in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.220017in}}%
\pgfpathlineto{\pgfqpoint{5.339349in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911338in}{0.225386in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.224482in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.223602in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.222748in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.221918in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.221111in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.220329in}}%
\pgfpathlineto{\pgfqpoint{4.945338in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.339349in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.220017in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.220790in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.221587in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.222407in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.223252in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.224121in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.225015in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.225934in}}%
\pgfpathlineto{\pgfqpoint{5.377063in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.226864in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.227818in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.228798in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.229803in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.230835in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.231894in}}%
\pgfpathlineto{\pgfqpoint{5.409088in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.232965in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.234060in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.235182in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.236332in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.237510in}}%
\pgfpathlineto{\pgfqpoint{5.437280in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.238708in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.239924in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.241170in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.242445in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.243750in}}%
\pgfpathlineto{\pgfqpoint{5.462659in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.245071in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.246417in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.247793in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.249201in}}%
\pgfpathlineto{\pgfqpoint{5.485844in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.250634in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.252085in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.253569in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.255085in}}%
\pgfpathlineto{\pgfqpoint{5.507254in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.256630in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.258193in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.259789in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.261421in}}%
\pgfpathlineto{\pgfqpoint{5.527184in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.263078in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.264759in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.266476in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.268230in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.270001in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.271809in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.273654in}}%
\pgfpathlineto{\pgfqpoint{5.563435in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.275526in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.277429in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.279371in}}%
\pgfpathlineto{\pgfqpoint{5.580055in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.281345in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.388597in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.385861in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.383181in}}%
\pgfpathlineto{\pgfqpoint{5.571793in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.380562in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.377997in}}%
\pgfpathlineto{\pgfqpoint{5.559419in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.373031in}}%
\pgfpathlineto{\pgfqpoint{5.546394in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.370626in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.368272in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.365967in}}%
\pgfpathlineto{\pgfqpoint{5.532645in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.363710in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.361501in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.359338in}}%
\pgfpathlineto{\pgfqpoint{5.518099in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.357219in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.355145in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.353115in}}%
\pgfpathlineto{\pgfqpoint{5.502657in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.351126in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.349179in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.347274in}}%
\pgfpathlineto{\pgfqpoint{5.486196in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.345407in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.343581in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.341794in}}%
\pgfpathlineto{\pgfqpoint{5.468563in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.340045in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.338332in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.336657in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.335021in}}%
\pgfpathlineto{\pgfqpoint{5.449562in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.333416in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.331848in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.330316in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.328820in}}%
\pgfpathlineto{\pgfqpoint{5.428915in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.327353in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.325921in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.324523in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.323160in}}%
\pgfpathlineto{\pgfqpoint{5.406229in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.321826in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.320522in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.319252in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.318014in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.316809in}}%
\pgfpathlineto{\pgfqpoint{5.380943in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.315629in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.314479in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.313361in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.312274in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.311217in}}%
\pgfpathlineto{\pgfqpoint{5.352095in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.310188in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.309184in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.308210in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.307265in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.306350in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.305463in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.304605in}}%
\pgfpathlineto{\pgfqpoint{5.317971in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.303769in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.302961in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.302181in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.301429in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.300704in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.300006in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.299335in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.298691in}}%
\pgfpathlineto{\pgfqpoint{5.274492in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.298070in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.297474in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.296905in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.296361in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.295844in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.295353in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.294887in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.294447in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.294032in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.293643in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.293279in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.292941in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.292627in}}%
\pgfpathlineto{\pgfqpoint{5.204477in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.292337in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.292070in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.291828in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.291611in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.291419in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.291252in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.291110in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.290992in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.290898in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.290830in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.290786in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.290766in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.290771in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.290801in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.290855in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.290933in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.291037in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.291165in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.291317in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.291494in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.291697in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.291923in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.292175in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.292452in}}%
\pgfpathlineto{\pgfqpoint{5.080154in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.292751in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.293075in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.293424in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.293799in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.294198in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.294623in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.295073in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.295549in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.296579in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.297133in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.297713in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.298320in}}%
\pgfpathlineto{\pgfqpoint{5.010181in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.298950in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.299605in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.300286in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.300995in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.301731in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.302495in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.303287in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.304106in}}%
\pgfpathlineto{\pgfqpoint{4.966715in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.304951in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.305820in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.306719in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.307646in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.308602in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.309588in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.310604in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.311643in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.312712in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.313812in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.314943in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.316105in}}%
\pgfpathlineto{\pgfqpoint{4.903735in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.317295in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.318513in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.319764in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.321048in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.322365in}}%
\pgfpathlineto{\pgfqpoint{4.878441in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.323710in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.325087in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.326499in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.327946in}}%
\pgfpathlineto{\pgfqpoint{4.855764in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.329424in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.330934in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.332481in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.334065in}}%
\pgfpathlineto{\pgfqpoint{4.835114in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.335682in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.337334in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.339024in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.340753in}}%
\pgfpathlineto{\pgfqpoint{4.816104in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.342516in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.344319in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.346162in}}%
\pgfpathlineto{\pgfqpoint{4.798478in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.348044in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.349965in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.351930in}}%
\pgfpathlineto{\pgfqpoint{4.782019in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.353935in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.355983in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.358076in}}%
\pgfpathlineto{\pgfqpoint{4.766575in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.360212in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.362394in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.364623in}}%
\pgfpathlineto{\pgfqpoint{4.752026in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.366899in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.369223in}}%
\pgfpathlineto{\pgfqpoint{4.738280in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.371598in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.374024in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.376501in}}%
\pgfpathlineto{\pgfqpoint{4.725253in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.379034in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.381621in}}%
\pgfpathlineto{\pgfqpoint{4.712882in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.384264in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.386967in}}%
\pgfpathlineto{\pgfqpoint{4.701109in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.389728in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.392553in}}%
\pgfpathlineto{\pgfqpoint{4.689889in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.395439in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.398395in}}%
\pgfpathlineto{\pgfqpoint{4.679183in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.401414in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.404510in}}%
\pgfpathlineto{\pgfqpoint{4.668955in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.407672in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.410917in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.414236in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.417640in}}%
\pgfpathlineto{\pgfqpoint{4.649814in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.421128in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.424702in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.428378in}}%
\pgfpathlineto{\pgfqpoint{4.632266in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.432142in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.436016in}}%
\pgfpathlineto{\pgfqpoint{4.624037in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{0.439997in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.444085in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{4.608588in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{0.452647in}}%
\pgfpathlineto{\pgfqpoint{4.601339in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.457122in}}%
\pgfpathlineto{\pgfqpoint{4.594390in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.461736in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.466519in}}%
\pgfpathlineto{\pgfqpoint{4.587728in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.471467in}}%
\pgfpathlineto{\pgfqpoint{4.581345in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.476592in}}%
\pgfpathlineto{\pgfqpoint{4.575231in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{4.569377in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.487441in}}%
\pgfpathlineto{\pgfqpoint{4.563776in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.493205in}}%
\pgfpathlineto{\pgfqpoint{4.558420in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.499229in}}%
\pgfpathlineto{\pgfqpoint{4.553301in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.505543in}}%
\pgfpathlineto{\pgfqpoint{4.548415in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.512182in}}%
\pgfpathlineto{\pgfqpoint{4.543756in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{4.539318in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{4.535097in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.531088in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.534533in}}%
\pgfpathlineto{\pgfqpoint{4.527285in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.543084in}}%
\pgfpathlineto{\pgfqpoint{4.523687in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.520292in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{4.514084in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.511269in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{4.508644in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{4.503950in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.501875in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.499985in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.603724in}}%
\pgfpathlineto{\pgfqpoint{4.498272in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.496735in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.495377in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.494195in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.627130in}}%
\pgfpathlineto{\pgfqpoint{4.493185in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.492348in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.491684in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.490874in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.490727in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.490751in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.490946in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.491314in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.491853in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.492566in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.493452in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.698947in}}%
\pgfpathlineto{\pgfqpoint{4.494510in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.495742in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.497150in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{4.500499in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.502441in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.738749in}}%
\pgfpathlineto{\pgfqpoint{4.504568in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.506872in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.509366in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.752056in}}%
\pgfpathlineto{\pgfqpoint{4.512043in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.514914in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.763540in}}%
\pgfpathlineto{\pgfqpoint{4.517972in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.773715in}}%
\pgfpathlineto{\pgfqpoint{4.521228in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.524682in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.782988in}}%
\pgfpathlineto{\pgfqpoint{4.528336in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{4.532196in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{4.536266in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.540548in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{4.545047in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.813881in}}%
\pgfpathlineto{\pgfqpoint{4.549769in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{4.554720in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.826828in}}%
\pgfpathlineto{\pgfqpoint{4.559904in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.832853in}}%
\pgfpathlineto{\pgfqpoint{4.565329in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{4.571001in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.844152in}}%
\pgfpathlineto{\pgfqpoint{4.576928in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.583117in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{4.589577in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{4.596318in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.868938in}}%
\pgfpathlineto{\pgfqpoint{4.603351in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{0.873420in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{4.610687in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{4.618339in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{4.626321in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{4.634649in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{4.643339in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{4.652411in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.661887in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{4.671791in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{4.682151in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{4.692999in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.933511in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.936334in}}%
\pgfpathlineto{\pgfqpoint{4.704369in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{4.716304in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{4.728857in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{4.742076in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.956839in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.961440in}}%
\pgfpathlineto{\pgfqpoint{4.756043in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.967987in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{4.786549in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.976097in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.978020in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.979901in}}%
\pgfpathlineto{\pgfqpoint{4.803322in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.981743in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.983547in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.985311in}}%
\pgfpathlineto{\pgfqpoint{4.821311in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.987036in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.988729in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.990382in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{4.840753in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.996641in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.998117in}}%
\pgfpathlineto{\pgfqpoint{4.861929in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{4.885269in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{1.009959in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{4.941552in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{1.019344in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.020244in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{1.021959in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{1.022774in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{1.023563in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{1.026460in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{1.027746in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{1.029479in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{1.031440in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{1.031866in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.032991in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.034808in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{1.033996in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{1.032787in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{1.032032in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{1.029697in}}%
\pgfpathlineto{\pgfqpoint{5.259193in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{1.028587in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{1.027376in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.026731in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{1.025359in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{5.306951in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{1.023097in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{1.018796in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{5.343121in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{1.013790in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.012701in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{5.373223in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{1.010433in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{1.009258in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{1.006810in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{5.399398in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{5.422746in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.997246in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.992645in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.991044in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.987729in}}%
\pgfpathlineto{\pgfqpoint{5.463356in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.984270in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.982482in}}%
\pgfpathlineto{\pgfqpoint{5.481354in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.978790in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.976884in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{5.498129in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.970918in}}%
\pgfpathlineto{\pgfqpoint{5.513845in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.966725in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.964562in}}%
\pgfpathlineto{\pgfqpoint{5.528631in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.962352in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.957791in}}%
\pgfpathlineto{\pgfqpoint{5.542594in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.955436in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.953032in}}%
\pgfpathlineto{\pgfqpoint{5.555819in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.948065in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.945501in}}%
\pgfpathlineto{\pgfqpoint{5.568368in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{5.580303in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.044722in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{1.046690in}}%
\pgfpathlineto{\pgfqpoint{5.575462in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{1.052409in}}%
\pgfpathlineto{\pgfqpoint{5.558583in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{5.540713in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{1.061303in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{1.062990in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{1.064642in}}%
\pgfpathlineto{\pgfqpoint{5.521702in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{1.067871in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{1.069439in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{1.072489in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{1.073978in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{1.075435in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{5.479504in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{1.078263in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{1.079646in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{1.082318in}}%
\pgfpathlineto{\pgfqpoint{5.455757in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{1.088555in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{1.089721in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{1.090876in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{1.094177in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{5.400504in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.098246in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{5.367120in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.104479in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{1.105279in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{1.106056in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{1.106809in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{1.107539in}}%
\pgfpathlineto{\pgfqpoint{5.327213in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{1.108950in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{1.109623in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{1.110901in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{1.112090in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{1.113709in}}%
\pgfpathlineto{\pgfqpoint{5.275039in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{1.115601in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{1.116420in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{1.116799in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{1.117156in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{1.117809in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{1.118104in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{1.118634in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{1.118869in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.119278in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{5.170918in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{1.119856in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{1.120122in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.120138in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{1.120133in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{1.120065in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{1.119916in}}%
\pgfpathlineto{\pgfqpoint{5.113811in}{1.119843in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.119384in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{1.118533in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{1.117986in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{1.116261in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{1.115424in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{1.114974in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{1.114010in}}%
\pgfpathlineto{\pgfqpoint{5.009643in}{1.113804in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.113501in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{1.111855in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.111263in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{1.110648in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{4.957459in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{1.107244in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{1.104956in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{1.104146in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{1.103312in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{1.102453in}}%
\pgfpathlineto{\pgfqpoint{4.917551in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{1.101573in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{1.096854in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{4.884164in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{1.093744in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{1.090410in}}%
\pgfpathlineto{\pgfqpoint{4.855019in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{1.089250in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{1.085635in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{1.084372in}}%
\pgfpathlineto{\pgfqpoint{4.828923in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{1.083087in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{1.079087in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{1.077692in}}%
\pgfpathlineto{\pgfqpoint{4.805165in}{1.077569in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{1.076284in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{4.783292in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{1.067223in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{1.065606in}}%
\pgfpathlineto{\pgfqpoint{4.762968in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{4.743963in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{1.058875in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{4.726088in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{1.049769in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{1.047844in}}%
\pgfpathlineto{\pgfqpoint{4.709211in}{1.047373in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{1.045894in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{4.693215in}{1.041333in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{1.039830in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{1.037740in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{4.663520in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{1.028998in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{4.649684in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{1.022043in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{4.636446in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{1.014716in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{1.012184in}}%
\pgfpathlineto{\pgfqpoint{4.623762in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{4.611591in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{1.001610in}}%
\pgfpathlineto{\pgfqpoint{4.599899in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.998843in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.996032in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.993163in}}%
\pgfpathlineto{\pgfqpoint{4.588655in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{4.577833in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.981157in}}%
\pgfpathlineto{\pgfqpoint{4.567410in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{4.557363in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.974805in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.971537in}}%
\pgfpathlineto{\pgfqpoint{4.547672in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.964800in}}%
\pgfpathlineto{\pgfqpoint{4.538322in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{4.529298in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.954170in}}%
\pgfpathlineto{\pgfqpoint{4.520585in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.950476in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{4.512167in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{4.504039in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{4.496182in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.930731in}}%
\pgfpathlineto{\pgfqpoint{4.488595in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{4.481259in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{4.474173in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.908487in}}%
\pgfpathlineto{\pgfqpoint{4.467330in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{4.460714in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{4.454326in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{4.448159in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{4.442206in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{4.436462in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{0.877380in}}%
\pgfpathlineto{\pgfqpoint{4.430920in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{0.871594in}}%
\pgfpathlineto{\pgfqpoint{4.425578in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{0.865597in}}%
\pgfpathlineto{\pgfqpoint{4.420429in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{4.415469in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.852888in}}%
\pgfpathlineto{\pgfqpoint{4.410696in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{4.406106in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{0.839055in}}%
\pgfpathlineto{\pgfqpoint{4.401696in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{0.831639in}}%
\pgfpathlineto{\pgfqpoint{4.397463in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.393406in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{0.823836in}}%
\pgfpathlineto{\pgfqpoint{4.389511in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{4.385787in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{0.806734in}}%
\pgfpathlineto{\pgfqpoint{4.382233in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.378836in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{4.375601in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.372530in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.787021in}}%
\pgfpathlineto{\pgfqpoint{4.369607in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{0.775767in}}%
\pgfpathlineto{\pgfqpoint{4.366849in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.364234in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.361781in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{4.359469in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.357313in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.748559in}}%
\pgfpathlineto{\pgfqpoint{4.355302in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.353436in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.351722in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{4.350148in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.348716in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.347430in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.346290in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{4.345288in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.344425in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.343704in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.343124in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.342686in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.342387in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.342228in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.342328in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.342587in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.342987in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.343526in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.344207in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.345030in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{0.619937in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.347094in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.348339in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.349729in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.351066in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{4.351265in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.352938in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.354761in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.356351in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{4.356733in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.358845in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.361115in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.361637in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{4.363527in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.366096in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.366922in}{0.550321in}}%
\pgfpathlineto{\pgfqpoint{4.368813in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.371691in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.372208in}{0.539047in}}%
\pgfpathlineto{\pgfqpoint{4.374718in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.377494in}{0.528789in}}%
\pgfpathlineto{\pgfqpoint{4.377911in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.381257in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.382779in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{4.384768in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{0.510510in}}%
\pgfpathlineto{\pgfqpoint{4.388448in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.392289in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.393350in}{0.502241in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.398636in}{0.494427in}}%
\pgfpathlineto{\pgfqpoint{4.400485in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{0.487002in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.409207in}{0.479925in}}%
\pgfpathlineto{\pgfqpoint{4.409388in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.414107in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{4.419012in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.419778in}{0.466694in}}%
\pgfpathlineto{\pgfqpoint{4.424106in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.425064in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{4.429394in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{0.454470in}}%
\pgfpathlineto{\pgfqpoint{4.434879in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.435635in}{0.448682in}}%
\pgfpathlineto{\pgfqpoint{4.440568in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{0.443086in}}%
\pgfpathlineto{\pgfqpoint{4.446206in}{0.437672in}}%
\pgfpathlineto{\pgfqpoint{4.446462in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.432428in}}%
\pgfpathlineto{\pgfqpoint{4.452567in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{4.456777in}{0.427338in}}%
\pgfpathlineto{\pgfqpoint{4.458891in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.462063in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{4.465440in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.417580in}}%
\pgfpathlineto{\pgfqpoint{4.472222in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.472634in}{0.412896in}}%
\pgfpathlineto{\pgfqpoint{4.477920in}{0.408339in}}%
\pgfpathlineto{\pgfqpoint{4.479238in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{0.403897in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.488491in}{0.399562in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.395330in}}%
\pgfpathlineto{\pgfqpoint{4.494019in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{4.501796in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.387165in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.383219in}}%
\pgfpathlineto{\pgfqpoint{4.509850in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.379362in}}%
\pgfpathlineto{\pgfqpoint{4.518182in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.371893in}}%
\pgfpathlineto{\pgfqpoint{4.526811in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.368276in}}%
\pgfpathlineto{\pgfqpoint{4.535748in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.364733in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.361262in}}%
\pgfpathlineto{\pgfqpoint{4.545003in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.357861in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.354526in}}%
\pgfpathlineto{\pgfqpoint{4.554595in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.351257in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.348050in}}%
\pgfpathlineto{\pgfqpoint{4.564540in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.344904in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.341818in}}%
\pgfpathlineto{\pgfqpoint{4.574855in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.338788in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.335816in}}%
\pgfpathlineto{\pgfqpoint{4.585563in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.332897in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.330032in}}%
\pgfpathlineto{\pgfqpoint{4.596685in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.327217in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{0.324453in}}%
\pgfpathlineto{\pgfqpoint{4.608248in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{0.321740in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.319071in}}%
\pgfpathlineto{\pgfqpoint{4.620281in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{0.316455in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.313876in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.311350in}}%
\pgfpathlineto{\pgfqpoint{4.632817in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.308862in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.306419in}}%
\pgfpathlineto{\pgfqpoint{4.645895in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.304022in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.301658in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.299342in}}%
\pgfpathlineto{\pgfqpoint{4.659558in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.297061in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.294819in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.292622in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.290452in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.288324in}}%
\pgfpathlineto{\pgfqpoint{4.688852in}{0.286431in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.286237in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.284175in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.282154in}}%
\pgfpathlineto{\pgfqpoint{4.704617in}{0.280392in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.280173in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.278214in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.276295in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.274416in}}%
\pgfpathlineto{\pgfqpoint{4.721236in}{0.274353in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.272555in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.270732in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.268946in}}%
\pgfpathlineto{\pgfqpoint{4.738817in}{0.268314in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.267185in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.265453in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.263757in}}%
\pgfpathlineto{\pgfqpoint{4.757487in}{0.262275in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.262095in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.260449in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.258838in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.257261in}}%
\pgfpathlineto{\pgfqpoint{4.777420in}{0.256235in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.255712in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.254182in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.252685in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.251221in}}%
\pgfpathlineto{\pgfqpoint{4.798829in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.249783in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.248362in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.246973in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.245615in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.244287in}}%
\pgfpathlineto{\pgfqpoint{4.822010in}{0.244157in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.242972in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.241685in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.240428in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.239199in}}%
\pgfpathlineto{\pgfqpoint{4.847387in}{0.238118in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.237998in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.236808in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.235646in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.234513in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.233407in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.232328in}}%
\pgfpathlineto{\pgfqpoint{4.875586in}{0.232078in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.231262in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.230220in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.229204in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.228214in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.227249in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.226310in}}%
\pgfpathlineto{\pgfqpoint{4.907615in}{0.226039in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.225386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080477in}{0.292452in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.292175in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.291923in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.291697in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.291494in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.291317in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.291165in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.291037in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.290933in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.290855in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.290801in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.290771in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.290766in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.290786in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.290830in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.290898in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.290992in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.291110in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.291252in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.291419in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.291611in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.291828in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.292070in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.292337in}}%
\pgfpathlineto{\pgfqpoint{5.204477in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.292627in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.292941in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.293279in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.293643in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.294032in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.294447in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.294887in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.295353in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.295844in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.296361in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.296905in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.297474in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.298070in}}%
\pgfpathlineto{\pgfqpoint{5.274492in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.298691in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.299335in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.300006in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.300704in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.301429in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.302181in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.302961in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.303769in}}%
\pgfpathlineto{\pgfqpoint{5.317971in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.304605in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.305463in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.306350in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.307265in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.308210in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.309184in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.310188in}}%
\pgfpathlineto{\pgfqpoint{5.352095in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.311217in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.312274in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.313361in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.314479in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.315629in}}%
\pgfpathlineto{\pgfqpoint{5.380943in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.316809in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.318014in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.319252in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.320522in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.321826in}}%
\pgfpathlineto{\pgfqpoint{5.406229in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.323160in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.324523in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.325921in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.327353in}}%
\pgfpathlineto{\pgfqpoint{5.428915in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.328820in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.330316in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.331848in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.333416in}}%
\pgfpathlineto{\pgfqpoint{5.449562in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.335021in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.336657in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.338332in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.340045in}}%
\pgfpathlineto{\pgfqpoint{5.468563in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.341794in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.343581in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.345407in}}%
\pgfpathlineto{\pgfqpoint{5.486196in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.347274in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.349179in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.351126in}}%
\pgfpathlineto{\pgfqpoint{5.502657in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.353115in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.355145in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.357219in}}%
\pgfpathlineto{\pgfqpoint{5.518099in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.359338in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.361501in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.363710in}}%
\pgfpathlineto{\pgfqpoint{5.532645in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.365967in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.368272in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.370626in}}%
\pgfpathlineto{\pgfqpoint{5.546394in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.373031in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{5.559419in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.377997in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.380562in}}%
\pgfpathlineto{\pgfqpoint{5.571793in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.383181in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.385861in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.388597in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.503695in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.499036in}}%
\pgfpathlineto{\pgfqpoint{5.575905in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.494556in}}%
\pgfpathlineto{\pgfqpoint{5.568663in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.490234in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.486064in}}%
\pgfpathlineto{\pgfqpoint{5.561032in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.482061in}}%
\pgfpathlineto{\pgfqpoint{5.552983in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.478179in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{5.544498in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{5.535546in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.467277in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.463878in}}%
\pgfpathlineto{\pgfqpoint{5.526092in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.460568in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{5.516101in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.454246in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.451221in}}%
\pgfpathlineto{\pgfqpoint{5.505529in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.448278in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.445420in}}%
\pgfpathlineto{\pgfqpoint{5.494323in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.442635in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.439934in}}%
\pgfpathlineto{\pgfqpoint{5.482423in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.437294in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.434739in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.432240in}}%
\pgfpathlineto{\pgfqpoint{5.469741in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.429813in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.427449in}}%
\pgfpathlineto{\pgfqpoint{5.456202in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.425141in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.422903in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{5.441669in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.418587in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{5.426004in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.412530in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.408753in}}%
\pgfpathlineto{\pgfqpoint{5.409008in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.406935in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.405171in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.403452in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.401776in}}%
\pgfpathlineto{\pgfqpoint{5.390393in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.400148in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.398566in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.397025in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.395526in}}%
\pgfpathlineto{\pgfqpoint{5.369779in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.394072in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.391288in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.389955in}}%
\pgfpathlineto{\pgfqpoint{5.346550in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.388662in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.387409in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.386195in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.385018in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.383879in}}%
\pgfpathlineto{\pgfqpoint{5.319689in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.382776in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.381712in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.380684in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.379691in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.378733in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{5.287192in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.376923in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.376071in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.375252in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.374468in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.373717in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.372999in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.372315in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.371663in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.371044in}}%
\pgfpathlineto{\pgfqpoint{5.243758in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.370458in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.369904in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.369382in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.368892in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.368433in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.368006in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.367611in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.367247in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.366915in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.366613in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.366343in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.366103in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.365895in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.365717in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.365570in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.365453in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.365368in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.365313in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.365288in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.365295in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.365331in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.365399in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.365497in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.365626in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.365785in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.365976in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.366197in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.366449in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.366732in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.367046in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.368176in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.368616in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.369087in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.369590in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.370125in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{5.040936in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.371292in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.372589in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.373287in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.374018in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.374783in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.375581in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.376413in}}%
\pgfpathlineto{\pgfqpoint{4.997492in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.377280in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.378182in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.379119in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.380090in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.381098in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.382141in}}%
\pgfpathlineto{\pgfqpoint{4.964980in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.383220in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.384338in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.385492in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.386684in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.387914in}}%
\pgfpathlineto{\pgfqpoint{4.938114in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.390492in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.391841in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.393230in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{4.914895in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.397647in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.399204in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.400804in}}%
\pgfpathlineto{\pgfqpoint{4.894277in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.402452in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.404146in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.405883in}}%
\pgfpathlineto{\pgfqpoint{4.875668in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.407668in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.409506in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.411390in}}%
\pgfpathlineto{\pgfqpoint{4.858662in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.413321in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.415313in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.417353in}}%
\pgfpathlineto{\pgfqpoint{4.842999in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.421600in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.423807in}}%
\pgfpathlineto{\pgfqpoint{4.828476in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.426072in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.428404in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.430790in}}%
\pgfpathlineto{\pgfqpoint{4.814931in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.433250in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.435771in}}%
\pgfpathlineto{\pgfqpoint{4.802255in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.438360in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.441026in}}%
\pgfpathlineto{\pgfqpoint{4.790348in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.446575in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.449458in}}%
\pgfpathlineto{\pgfqpoint{4.779140in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{4.768568in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.458658in}}%
\pgfpathlineto{\pgfqpoint{4.758579in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.461896in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{4.749129in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.472261in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.475942in}}%
\pgfpathlineto{\pgfqpoint{4.731688in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.479730in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{4.723644in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{4.716008in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.491959in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.496354in}}%
\pgfpathlineto{\pgfqpoint{4.708769in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.500919in}}%
\pgfpathlineto{\pgfqpoint{4.701900in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.505666in}}%
\pgfpathlineto{\pgfqpoint{4.695386in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.510614in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.515792in}}%
\pgfpathlineto{\pgfqpoint{4.689212in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{4.683366in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.526966in}}%
\pgfpathlineto{\pgfqpoint{4.677834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.533011in}}%
\pgfpathlineto{\pgfqpoint{4.672604in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.539420in}}%
\pgfpathlineto{\pgfqpoint{4.667668in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.663015in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{4.658638in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.553629in}}%
\pgfpathlineto{\pgfqpoint{4.654530in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{4.650683in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.647090in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.570331in}}%
\pgfpathlineto{\pgfqpoint{4.643749in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{4.635176in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.632789in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.604907in}}%
\pgfpathlineto{\pgfqpoint{4.630631in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.628700in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.626993in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.622962in}}%
\pgfpathlineto{\pgfqpoint{4.625508in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.624242in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.623195in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.622365in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.621751in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.621352in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.621168in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.621198in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.621443in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.621902in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.622577in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.623468in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.624577in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.703186in}}%
\pgfpathlineto{\pgfqpoint{4.627451in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.629221in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.721212in}}%
\pgfpathlineto{\pgfqpoint{4.631216in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.633438in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.635891in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{4.638577in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.641500in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{4.644666in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.755696in}}%
\pgfpathlineto{\pgfqpoint{4.648077in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.651740in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{4.655661in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.772424in}}%
\pgfpathlineto{\pgfqpoint{4.659845in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{4.669030in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{4.674048in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{4.679362in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{4.684982in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.810255in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{4.697188in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.829719in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{4.718121in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{4.725867in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.846320in}}%
\pgfpathlineto{\pgfqpoint{4.734037in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{4.742649in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.860818in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{4.761341in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.870559in}}%
\pgfpathlineto{\pgfqpoint{4.771491in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.876597in}}%
\pgfpathlineto{\pgfqpoint{4.782236in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{4.793631in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.887699in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.890298in}}%
\pgfpathlineto{\pgfqpoint{4.805741in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.892812in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.895270in}}%
\pgfpathlineto{\pgfqpoint{4.818657in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.902260in}}%
\pgfpathlineto{\pgfqpoint{4.832460in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.904463in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{4.847293in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.910749in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{4.863309in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.914676in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.916557in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.918392in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{4.880734in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.921918in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.925257in}}%
\pgfpathlineto{\pgfqpoint{4.899862in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.928416in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.929930in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{4.921139in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.934222in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.938149in}}%
\pgfpathlineto{\pgfqpoint{4.945267in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.939379in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.941724in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.942841in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.943922in}}%
\pgfpathlineto{\pgfqpoint{4.973443in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.944966in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.947880in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.948782in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.949649in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{5.008218in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.952776in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.954770in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.955370in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.956473in}}%
\pgfpathlineto{\pgfqpoint{5.057323in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.956976in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.957447in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.957886in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.958671in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.960087in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.960566in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.960346in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.960168in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.959960in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.959720in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.958815in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.958056in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.957171in}}%
\pgfpathlineto{\pgfqpoint{5.227362in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.955605in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.953748in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.952346in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.276469in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.949139in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.947329in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.946372in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{5.311227in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{5.339420in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.936107in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.934775in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.933404in}}%
\pgfpathlineto{\pgfqpoint{5.363528in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.931991in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.929037in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{5.384806in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.924285in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.920894in}}%
\pgfpathlineto{\pgfqpoint{5.403939in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.919125in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{5.421358in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.913532in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.911564in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{5.437376in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.907475in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{5.452208in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{5.466021in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.891328in}}%
\pgfpathlineto{\pgfqpoint{5.478927in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.888763in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{5.491041in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.880642in}}%
\pgfpathlineto{\pgfqpoint{5.502439in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.877788in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{5.513185in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{5.523333in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{5.532932in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.858779in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.855265in}}%
\pgfpathlineto{\pgfqpoint{5.542023in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{5.550639in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.844003in}}%
\pgfpathlineto{\pgfqpoint{5.558804in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{5.566554in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.835840in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.827020in}}%
\pgfpathlineto{\pgfqpoint{5.580874in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.822354in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{5.580303in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{5.568368in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.945501in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.948065in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{5.555819in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.953032in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.955436in}}%
\pgfpathlineto{\pgfqpoint{5.542594in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.957791in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.962352in}}%
\pgfpathlineto{\pgfqpoint{5.528631in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.964562in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.966725in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{5.513845in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.970918in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{5.498129in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.976884in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.978790in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.980654in}}%
\pgfpathlineto{\pgfqpoint{5.481354in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.982482in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.984270in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{5.463356in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.987729in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.991044in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.992645in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.997246in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{5.422746in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{5.399398in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{1.006810in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{1.009258in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{1.010433in}}%
\pgfpathlineto{\pgfqpoint{5.373223in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{1.012701in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{1.013790in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{5.343121in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{1.017850in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{1.018796in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{1.023097in}}%
\pgfpathlineto{\pgfqpoint{5.306951in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{1.025359in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.026731in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{1.027376in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{1.027995in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{1.028587in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{5.259193in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{1.029697in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{1.032032in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{1.032787in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{1.033996in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{1.034808in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.032991in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{1.031866in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{1.031440in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{1.029479in}}%
\pgfpathlineto{\pgfqpoint{5.025490in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{1.027746in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{1.026460in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{1.023563in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{1.022774in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{1.021959in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{1.020244in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{1.019344in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{4.941552in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{1.015463in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{1.013351in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{4.911439in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{1.009959in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{4.885269in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.003699in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{4.861929in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.998117in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.996641in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{4.840753in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.990382in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.988729in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.987036in}}%
\pgfpathlineto{\pgfqpoint{4.821311in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.985311in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.983547in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.981743in}}%
\pgfpathlineto{\pgfqpoint{4.803322in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.979901in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.978020in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.976097in}}%
\pgfpathlineto{\pgfqpoint{4.786549in}{0.974902in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.967987in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{4.756043in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.961440in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.956839in}}%
\pgfpathlineto{\pgfqpoint{4.742076in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{4.728857in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{4.716304in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{4.704369in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.936334in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.933511in}}%
\pgfpathlineto{\pgfqpoint{4.692999in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{4.682151in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.921555in}}%
\pgfpathlineto{\pgfqpoint{4.671791in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.661887in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.652411in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{4.643339in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{4.634649in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{4.626321in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{4.618339in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{4.610687in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{0.873420in}}%
\pgfpathlineto{\pgfqpoint{4.603351in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.868938in}}%
\pgfpathlineto{\pgfqpoint{4.596318in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{4.589577in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.854604in}}%
\pgfpathlineto{\pgfqpoint{4.583117in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.576928in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.844152in}}%
\pgfpathlineto{\pgfqpoint{4.571001in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{4.565329in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.832853in}}%
\pgfpathlineto{\pgfqpoint{4.559904in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.826828in}}%
\pgfpathlineto{\pgfqpoint{4.554720in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{4.549769in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.813881in}}%
\pgfpathlineto{\pgfqpoint{4.545047in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{4.540548in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.536266in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{4.532196in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{4.528336in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.782988in}}%
\pgfpathlineto{\pgfqpoint{4.524682in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.521228in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.773715in}}%
\pgfpathlineto{\pgfqpoint{4.517972in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.763540in}}%
\pgfpathlineto{\pgfqpoint{4.514914in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.512043in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.752056in}}%
\pgfpathlineto{\pgfqpoint{4.509366in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.506872in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.504568in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.738749in}}%
\pgfpathlineto{\pgfqpoint{4.502441in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.500499in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{4.498738in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.497150in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.495742in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.494510in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.698947in}}%
\pgfpathlineto{\pgfqpoint{4.493452in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.492566in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.491853in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.491314in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.490946in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.490751in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.490727in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.490874in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.491193in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.491684in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.492348in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.493185in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.493777in}{0.627130in}}%
\pgfpathlineto{\pgfqpoint{4.494195in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.495377in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.496735in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.498272in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.499062in}{0.603724in}}%
\pgfpathlineto{\pgfqpoint{4.499985in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.501875in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.503950in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.504348in}{0.587325in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.508644in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.509633in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{4.511269in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.514084in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.514919in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{4.517089in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.520205in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{4.520292in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.523687in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.525490in}{0.543084in}}%
\pgfpathlineto{\pgfqpoint{4.527285in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.530776in}{0.534533in}}%
\pgfpathlineto{\pgfqpoint{4.531088in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.535097in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.526614in}}%
\pgfpathlineto{\pgfqpoint{4.539318in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.541347in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{4.543756in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.546633in}{0.512182in}}%
\pgfpathlineto{\pgfqpoint{4.548415in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{0.505543in}}%
\pgfpathlineto{\pgfqpoint{4.553301in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.557204in}{0.499229in}}%
\pgfpathlineto{\pgfqpoint{4.558420in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.493205in}}%
\pgfpathlineto{\pgfqpoint{4.563776in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.567775in}{0.487441in}}%
\pgfpathlineto{\pgfqpoint{4.569377in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.573061in}{0.481911in}}%
\pgfpathlineto{\pgfqpoint{4.575231in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.578346in}{0.476592in}}%
\pgfpathlineto{\pgfqpoint{4.581345in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.583632in}{0.471467in}}%
\pgfpathlineto{\pgfqpoint{4.587728in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.466519in}}%
\pgfpathlineto{\pgfqpoint{4.594203in}{0.461736in}}%
\pgfpathlineto{\pgfqpoint{4.594390in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{0.457122in}}%
\pgfpathlineto{\pgfqpoint{4.601339in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.604774in}{0.452647in}}%
\pgfpathlineto{\pgfqpoint{4.608588in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.610060in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{4.615345in}{0.444085in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.620631in}{0.439997in}}%
\pgfpathlineto{\pgfqpoint{4.624037in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.436016in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.432142in}}%
\pgfpathlineto{\pgfqpoint{4.632266in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.428378in}}%
\pgfpathlineto{\pgfqpoint{4.640852in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.424702in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.421128in}}%
\pgfpathlineto{\pgfqpoint{4.649814in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.417640in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.414236in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.410917in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.407672in}}%
\pgfpathlineto{\pgfqpoint{4.668955in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.404510in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.401414in}}%
\pgfpathlineto{\pgfqpoint{4.679183in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.398395in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.395439in}}%
\pgfpathlineto{\pgfqpoint{4.689889in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.392553in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.389728in}}%
\pgfpathlineto{\pgfqpoint{4.701109in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.386967in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.384264in}}%
\pgfpathlineto{\pgfqpoint{4.712882in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.381621in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.379034in}}%
\pgfpathlineto{\pgfqpoint{4.725253in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.376501in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.374024in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.371598in}}%
\pgfpathlineto{\pgfqpoint{4.738280in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.369223in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.366899in}}%
\pgfpathlineto{\pgfqpoint{4.752026in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.364623in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.362394in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.360212in}}%
\pgfpathlineto{\pgfqpoint{4.766575in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.358076in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.355983in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.353935in}}%
\pgfpathlineto{\pgfqpoint{4.782019in}{0.352863in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.351930in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.349965in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.348044in}}%
\pgfpathlineto{\pgfqpoint{4.798478in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.346162in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.344319in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.342516in}}%
\pgfpathlineto{\pgfqpoint{4.816104in}{0.340784in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.340753in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.339024in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.337334in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.335682in}}%
\pgfpathlineto{\pgfqpoint{4.835114in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.334065in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.332481in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.330934in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.329424in}}%
\pgfpathlineto{\pgfqpoint{4.855764in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.327946in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.326499in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.325087in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.323710in}}%
\pgfpathlineto{\pgfqpoint{4.878441in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.322365in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.321048in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.319764in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.318513in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.317295in}}%
\pgfpathlineto{\pgfqpoint{4.903735in}{0.316627in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.316105in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.314943in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.313812in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.312712in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.311643in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.310604in}}%
\pgfpathlineto{\pgfqpoint{4.932565in}{0.310588in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.309588in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.308602in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.307646in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.306719in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.305820in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.304951in}}%
\pgfpathlineto{\pgfqpoint{4.966715in}{0.304549in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.304106in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.303287in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.302495in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.301731in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.300995in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.300286in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.299605in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.298950in}}%
\pgfpathlineto{\pgfqpoint{5.010181in}{0.298510in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.298320in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.297713in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.297133in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.296579in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.296051in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.295549in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.295073in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.294623in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.294198in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.293799in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.293424in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.293075in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.292751in}}%
\pgfpathlineto{\pgfqpoint{5.080154in}{0.292471in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.292452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043478in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.370125in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.369590in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.369087in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.368616in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.368176in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.367392in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.367046in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.366732in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.366449in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.366197in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.365976in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.365785in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.365626in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.365497in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.365399in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.365331in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.365295in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.365288in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.365313in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.365368in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.365453in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.365570in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.365717in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.365895in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.366103in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.366343in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.366613in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.366915in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.367247in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.367611in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.368006in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.368433in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.368892in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.369382in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.369904in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.370458in}}%
\pgfpathlineto{\pgfqpoint{5.243758in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.371044in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.371663in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.372315in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.372999in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.373717in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.374468in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.375252in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.376071in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.376923in}}%
\pgfpathlineto{\pgfqpoint{5.287192in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.378733in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.379691in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.380684in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.381712in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.382776in}}%
\pgfpathlineto{\pgfqpoint{5.319689in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.383879in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.385018in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.386195in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.387409in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.388662in}}%
\pgfpathlineto{\pgfqpoint{5.346550in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.389955in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.391288in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.392660in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.394072in}}%
\pgfpathlineto{\pgfqpoint{5.369779in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.395526in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.397025in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.398566in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.400148in}}%
\pgfpathlineto{\pgfqpoint{5.390393in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.401776in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.403452in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.405171in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.406935in}}%
\pgfpathlineto{\pgfqpoint{5.409008in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.408753in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.410618in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.412530in}}%
\pgfpathlineto{\pgfqpoint{5.426004in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.416518in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.418587in}}%
\pgfpathlineto{\pgfqpoint{5.441669in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.422903in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.425141in}}%
\pgfpathlineto{\pgfqpoint{5.456202in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.427449in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.429813in}}%
\pgfpathlineto{\pgfqpoint{5.469741in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.432240in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.434739in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.437294in}}%
\pgfpathlineto{\pgfqpoint{5.482423in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.439934in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.442635in}}%
\pgfpathlineto{\pgfqpoint{5.494323in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.445420in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.448278in}}%
\pgfpathlineto{\pgfqpoint{5.505529in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.451221in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.454246in}}%
\pgfpathlineto{\pgfqpoint{5.516101in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.460568in}}%
\pgfpathlineto{\pgfqpoint{5.526092in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.463878in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.467277in}}%
\pgfpathlineto{\pgfqpoint{5.535546in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{5.544498in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.478179in}}%
\pgfpathlineto{\pgfqpoint{5.552983in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.482061in}}%
\pgfpathlineto{\pgfqpoint{5.561032in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.486064in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.490234in}}%
\pgfpathlineto{\pgfqpoint{5.568663in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.494556in}}%
\pgfpathlineto{\pgfqpoint{5.575905in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.499036in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.503695in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.822354in}}%
\pgfpathlineto{\pgfqpoint{5.580874in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{5.577323in}{0.827020in}}%
\pgfpathlineto{\pgfqpoint{5.573902in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{5.572038in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{0.835840in}}%
\pgfpathlineto{\pgfqpoint{5.566554in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{5.558804in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.556181in}{0.844003in}}%
\pgfpathlineto{\pgfqpoint{5.550895in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{5.550639in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{5.545610in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{5.542023in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.540324in}{0.855265in}}%
\pgfpathlineto{\pgfqpoint{5.535038in}{0.858779in}}%
\pgfpathlineto{\pgfqpoint{5.532932in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.865497in}}%
\pgfpathlineto{\pgfqpoint{5.523333in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{5.513185in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.877788in}}%
\pgfpathlineto{\pgfqpoint{5.502439in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.880642in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{5.491041in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.888763in}}%
\pgfpathlineto{\pgfqpoint{5.478927in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.891328in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.896254in}}%
\pgfpathlineto{\pgfqpoint{5.466021in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{5.452208in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.907475in}}%
\pgfpathlineto{\pgfqpoint{5.437376in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.911564in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.913532in}}%
\pgfpathlineto{\pgfqpoint{5.421358in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.919125in}}%
\pgfpathlineto{\pgfqpoint{5.403939in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.920894in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.924285in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{5.384806in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.929037in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.931991in}}%
\pgfpathlineto{\pgfqpoint{5.363528in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.933404in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.934775in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.936107in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{5.339420in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.941044in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{5.311227in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.946372in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.947329in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.949139in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{5.276469in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.952346in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.953748in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.955605in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.956681in}}%
\pgfpathlineto{\pgfqpoint{5.227362in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.957171in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.958056in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.958815in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.959720in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.959960in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.960168in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.960346in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.960695in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.960566in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.960087in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.958671in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.957886in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.957447in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.956976in}}%
\pgfpathlineto{\pgfqpoint{5.057323in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.956473in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.955370in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.954770in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.952776in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{5.008218in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.949649in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.948782in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.947880in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.944966in}}%
\pgfpathlineto{\pgfqpoint{4.973443in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.943922in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.942841in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.941724in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.939379in}}%
\pgfpathlineto{\pgfqpoint{4.945267in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.938149in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.934222in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{4.921139in}{0.932627in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.929930in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.928416in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{4.899862in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.925257in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.921918in}}%
\pgfpathlineto{\pgfqpoint{4.880734in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.918392in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.916557in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.914676in}}%
\pgfpathlineto{\pgfqpoint{4.863309in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.910749in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{4.847293in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.904463in}}%
\pgfpathlineto{\pgfqpoint{4.832460in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.902260in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{4.818657in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.895270in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.892812in}}%
\pgfpathlineto{\pgfqpoint{4.805741in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.890298in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.887699in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.885042in}}%
\pgfpathlineto{\pgfqpoint{4.793631in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{4.782236in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.876597in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{4.771491in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.870559in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{4.761341in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.860818in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{4.742649in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{4.734037in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.846320in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{4.725867in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{4.718121in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.834091in}}%
\pgfpathlineto{\pgfqpoint{4.710769in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.829719in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{4.703799in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{4.697188in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.810255in}}%
\pgfpathlineto{\pgfqpoint{4.684982in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{4.679362in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{4.674048in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{4.669030in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{4.664298in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{4.659845in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.772424in}}%
\pgfpathlineto{\pgfqpoint{4.655661in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.764466in}}%
\pgfpathlineto{\pgfqpoint{4.651740in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.648077in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.755696in}}%
\pgfpathlineto{\pgfqpoint{4.644666in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{4.641500in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.638577in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{4.635891in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.633438in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.631216in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.721212in}}%
\pgfpathlineto{\pgfqpoint{4.629221in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.627451in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.703186in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.624577in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.623468in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.622577in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.621902in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.621443in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.621198in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.621168in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.621352in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.621751in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.622365in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.623195in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.624242in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.625508in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.625916in}{0.622962in}}%
\pgfpathlineto{\pgfqpoint{4.626993in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.628700in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.630631in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.631202in}{0.604907in}}%
\pgfpathlineto{\pgfqpoint{4.632789in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.635176in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.636488in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.640652in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.641773in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{4.643749in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.647059in}{0.570331in}}%
\pgfpathlineto{\pgfqpoint{4.647090in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.650683in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.652344in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{4.654530in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.657630in}{0.553629in}}%
\pgfpathlineto{\pgfqpoint{4.658638in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.662916in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{4.663015in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.667668in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.668201in}{0.539420in}}%
\pgfpathlineto{\pgfqpoint{4.672604in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.673487in}{0.533011in}}%
\pgfpathlineto{\pgfqpoint{4.677834in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.678772in}{0.526966in}}%
\pgfpathlineto{\pgfqpoint{4.683366in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{4.689212in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{0.515792in}}%
\pgfpathlineto{\pgfqpoint{4.694629in}{0.510614in}}%
\pgfpathlineto{\pgfqpoint{4.695386in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.699915in}{0.505666in}}%
\pgfpathlineto{\pgfqpoint{4.701900in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{0.500919in}}%
\pgfpathlineto{\pgfqpoint{4.708769in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{0.496354in}}%
\pgfpathlineto{\pgfqpoint{4.715772in}{0.491959in}}%
\pgfpathlineto{\pgfqpoint{4.716008in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.721057in}{0.487749in}}%
\pgfpathlineto{\pgfqpoint{4.723644in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.726343in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{4.731628in}{0.479730in}}%
\pgfpathlineto{\pgfqpoint{4.731688in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.736914in}{0.475942in}}%
\pgfpathlineto{\pgfqpoint{4.740176in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.742199in}{0.472261in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{4.749129in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.461896in}}%
\pgfpathlineto{\pgfqpoint{4.758579in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.458658in}}%
\pgfpathlineto{\pgfqpoint{4.768568in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{4.779140in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.449458in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.446575in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{4.790348in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.441026in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.438360in}}%
\pgfpathlineto{\pgfqpoint{4.802255in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.435771in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.433250in}}%
\pgfpathlineto{\pgfqpoint{4.814931in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.430790in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.428404in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.426072in}}%
\pgfpathlineto{\pgfqpoint{4.828476in}{0.425333in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.423807in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.421600in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.419444in}}%
\pgfpathlineto{\pgfqpoint{4.842999in}{0.419294in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.417353in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.415313in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.413321in}}%
\pgfpathlineto{\pgfqpoint{4.858662in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.411390in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.409506in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.407668in}}%
\pgfpathlineto{\pgfqpoint{4.875668in}{0.407216in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.405883in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.404146in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.402452in}}%
\pgfpathlineto{\pgfqpoint{4.894277in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.400804in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.399204in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.397647in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{4.914895in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.393230in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.391841in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.390492in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.389182in}}%
\pgfpathlineto{\pgfqpoint{4.938114in}{0.389098in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.387914in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.386684in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.385492in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.384338in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.383220in}}%
\pgfpathlineto{\pgfqpoint{4.964980in}{0.383059in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.382141in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.381098in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.380090in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.379119in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.378182in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.377280in}}%
\pgfpathlineto{\pgfqpoint{4.997492in}{0.377020in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.376413in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.375581in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.374783in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.374018in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.373287in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.372589in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.371292in}}%
\pgfpathlineto{\pgfqpoint{5.040936in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.370692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.069943in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.443455in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.444049in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.444686in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.445365in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.446088in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.446855in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.447665in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.448519in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.449417in}}%
\pgfpathlineto{\pgfqpoint{5.027211in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.451373in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.452420in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.453512in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.454652in}}%
\pgfpathlineto{\pgfqpoint{4.997278in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.455842in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.457094in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.458393in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.459742in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{4.973194in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.464124in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.465697in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{4.952718in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.469023in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.470783in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.472598in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.474483in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.476445in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.478464in}}%
\pgfpathlineto{\pgfqpoint{4.918795in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.482739in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.484979in}}%
\pgfpathlineto{\pgfqpoint{4.904334in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.487316in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{4.891146in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.492223in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.494829in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{4.879041in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.500307in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.503190in}}%
\pgfpathlineto{\pgfqpoint{4.867880in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.506208in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.509319in}}%
\pgfpathlineto{\pgfqpoint{4.857545in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{4.847947in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.519494in}}%
\pgfpathlineto{\pgfqpoint{4.839032in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.527013in}}%
\pgfpathlineto{\pgfqpoint{4.830722in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.531054in}}%
\pgfpathlineto{\pgfqpoint{4.822979in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.535271in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.539704in}}%
\pgfpathlineto{\pgfqpoint{4.815758in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{4.809036in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.549379in}}%
\pgfpathlineto{\pgfqpoint{4.802772in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.554652in}}%
\pgfpathlineto{\pgfqpoint{4.796944in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.560282in}}%
\pgfpathlineto{\pgfqpoint{4.791531in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{4.786515in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{4.777606in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.588036in}}%
\pgfpathlineto{\pgfqpoint{4.773684in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.770110in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{4.766864in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.763939in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.607883in}}%
\pgfpathlineto{\pgfqpoint{4.761334in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.759034in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.621535in}}%
\pgfpathlineto{\pgfqpoint{4.757040in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.755345in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.752832in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{4.752014in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.751483in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.751238in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.751278in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.751604in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.752216in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{4.753116in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.754309in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.755793in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.757570in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{4.759652in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{4.764732in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.767744in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.728904in}}%
\pgfpathlineto{\pgfqpoint{4.771085in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.737999in}}%
\pgfpathlineto{\pgfqpoint{4.774756in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.778771in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.746008in}}%
\pgfpathlineto{\pgfqpoint{4.783147in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{4.787890in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{4.793016in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.765780in}}%
\pgfpathlineto{\pgfqpoint{4.798543in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{4.810878in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.781678in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.786345in}}%
\pgfpathlineto{\pgfqpoint{4.817745in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.790782in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{4.833003in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.802886in}}%
\pgfpathlineto{\pgfqpoint{4.841480in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{4.850588in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{4.860382in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.828550in}}%
\pgfpathlineto{\pgfqpoint{4.882358in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{4.894744in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{4.908272in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.843329in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.845496in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{4.923131in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.851572in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{4.939631in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.855285in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.857036in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.860375in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.861940in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.863455in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{4.979542in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{5.004975in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.876638in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{5.037379in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.882008in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.882600in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.883657in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.884122in}}%
\pgfpathlineto{\pgfqpoint{5.088160in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.884542in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.884919in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.885548in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.885802in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.886463in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.886243in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.885893in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.885656in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.884700in}}%
\pgfpathlineto{\pgfqpoint{5.196567in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.883851in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.882829in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.882254in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{5.247279in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.877012in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.875100in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.873006in}}%
\pgfpathlineto{\pgfqpoint{5.279698in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.871885in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.870706in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.869479in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{5.305118in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{5.326470in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.859409in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.856003in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{5.345052in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.852350in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.850421in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{5.361543in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.846360in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{5.376412in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.842014in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{5.389924in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.829665in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.826902in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{5.413739in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.821090in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{5.434090in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{5.443191in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{5.451669in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.796670in}}%
\pgfpathlineto{\pgfqpoint{5.459566in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.792536in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{5.466931in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.783588in}}%
\pgfpathlineto{\pgfqpoint{5.473789in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{5.480181in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{5.486131in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.768125in}}%
\pgfpathlineto{\pgfqpoint{5.491659in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{5.496784in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{5.501526in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.748986in}}%
\pgfpathlineto{\pgfqpoint{5.505898in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.741352in}}%
\pgfpathlineto{\pgfqpoint{5.509917in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{5.513592in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{5.516927in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{5.519942in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{5.522636in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{5.525023in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{5.527100in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{5.528882in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{5.531554in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.532455in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{5.533394in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{5.533435in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{5.533189in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{5.532657in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{5.531837in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{5.530730in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{5.529330in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{5.527632in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{5.525639in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{5.523340in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{5.520732in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{5.517810in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{5.514565in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{5.510985in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.584714in}}%
\pgfpathlineto{\pgfqpoint{5.507067in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{5.502798in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{5.498162in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{5.493145in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{5.487733in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.552439in}}%
\pgfpathlineto{\pgfqpoint{5.481906in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{5.475638in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{5.468910in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.537889in}}%
\pgfpathlineto{\pgfqpoint{5.461696in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.533517in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.529384in}}%
\pgfpathlineto{\pgfqpoint{5.453950in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{5.445646in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.518041in}}%
\pgfpathlineto{\pgfqpoint{5.436719in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.514568in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.511240in}}%
\pgfpathlineto{\pgfqpoint{5.427125in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{5.416790in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{5.405626in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.496407in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.493761in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.491196in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.488741in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.486351in}}%
\pgfpathlineto{\pgfqpoint{5.380340in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.484061in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.481845in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.479690in}}%
\pgfpathlineto{\pgfqpoint{5.365890in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.477636in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.475640in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.473702in}}%
\pgfpathlineto{\pgfqpoint{5.349890in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.471853in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.470061in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.468323in}}%
\pgfpathlineto{\pgfqpoint{5.331948in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.466655in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.465051in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.463499in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{5.311479in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.460565in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.459187in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{5.287400in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.455350in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.454183in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.453062in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.450960in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.449978in}}%
\pgfpathlineto{\pgfqpoint{5.257441in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.449047in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.448166in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.447330in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.446538in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.445789in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.445084in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.444421in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.443802in}}%
\pgfpathlineto{\pgfqpoint{5.214687in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.442701in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.442215in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.441771in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.441368in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.441007in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.440688in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.440409in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.440172in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.439976in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.439706in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.439600in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.439608in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.439747in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.439878in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.440050in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.440263in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.440517in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.440813in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.441149in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.441527in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.441946in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.442910in}}%
\pgfpathlineto{\pgfqpoint{5.069943in}{0.443451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075192in}{0.442910in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.441946in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.441527in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.441149in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.440813in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.440517in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.440263in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.440050in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.439878in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.439747in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.439608in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.439600in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.439706in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.439976in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.440172in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.440409in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.440688in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.441007in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.441368in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.441771in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.442215in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.442701in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{5.214687in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.443802in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.444421in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.445084in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.445789in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.446538in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.447330in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.448166in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.449047in}}%
\pgfpathlineto{\pgfqpoint{5.257441in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.449978in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.450960in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.453062in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.454183in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.455350in}}%
\pgfpathlineto{\pgfqpoint{5.287400in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.456579in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.459187in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.460565in}}%
\pgfpathlineto{\pgfqpoint{5.311479in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.463499in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.465051in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.466655in}}%
\pgfpathlineto{\pgfqpoint{5.331948in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.468323in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.470061in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.471853in}}%
\pgfpathlineto{\pgfqpoint{5.349890in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.473702in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.475640in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.477636in}}%
\pgfpathlineto{\pgfqpoint{5.365890in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.479690in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.481845in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.484061in}}%
\pgfpathlineto{\pgfqpoint{5.380340in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.486351in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.488741in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.491196in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.493761in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.496407in}}%
\pgfpathlineto{\pgfqpoint{5.405626in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{5.416790in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.504964in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{5.427125in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.511240in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.514568in}}%
\pgfpathlineto{\pgfqpoint{5.436719in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.518041in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{5.445646in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{5.453950in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.529384in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.533517in}}%
\pgfpathlineto{\pgfqpoint{5.461696in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.537889in}}%
\pgfpathlineto{\pgfqpoint{5.468910in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{5.475638in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{5.481906in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.552439in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{5.487733in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{5.493145in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{5.498162in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{5.502798in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{5.507067in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.584714in}}%
\pgfpathlineto{\pgfqpoint{5.510985in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{5.514565in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{5.517810in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{5.520732in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{5.523340in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{5.525639in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{5.527632in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{5.529330in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{5.530730in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{5.531837in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{5.532657in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{5.533189in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{5.533435in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{5.533394in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{5.532455in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{5.531554in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.530366in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{5.529753in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{5.528882in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{5.527100in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{5.525023in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{5.524467in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{5.522636in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{5.519942in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{5.519182in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{5.516927in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{5.513896in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{5.513592in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{5.509917in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{5.508610in}{0.741352in}}%
\pgfpathlineto{\pgfqpoint{5.505898in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{5.503325in}{0.748986in}}%
\pgfpathlineto{\pgfqpoint{5.501526in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{5.498039in}{0.755908in}}%
\pgfpathlineto{\pgfqpoint{5.496784in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{5.492754in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{5.491659in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{0.768125in}}%
\pgfpathlineto{\pgfqpoint{5.486131in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{5.482182in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{5.480181in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{5.476897in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{5.473789in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{5.471611in}{0.783588in}}%
\pgfpathlineto{\pgfqpoint{5.466931in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{0.792536in}}%
\pgfpathlineto{\pgfqpoint{5.459566in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{5.455754in}{0.796670in}}%
\pgfpathlineto{\pgfqpoint{5.451669in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{5.445183in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{5.443191in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{5.434612in}{0.811506in}}%
\pgfpathlineto{\pgfqpoint{5.434090in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{5.429327in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{5.424041in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{5.418755in}{0.821090in}}%
\pgfpathlineto{\pgfqpoint{5.413739in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{5.413470in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{5.408184in}{0.826902in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{0.829665in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{5.397613in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{5.392327in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{5.389924in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{5.387042in}{0.837327in}}%
\pgfpathlineto{\pgfqpoint{5.381756in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.842014in}}%
\pgfpathlineto{\pgfqpoint{5.376412in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.844217in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.846360in}}%
\pgfpathlineto{\pgfqpoint{5.361543in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.850421in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.852350in}}%
\pgfpathlineto{\pgfqpoint{5.345052in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.856003in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.859409in}}%
\pgfpathlineto{\pgfqpoint{5.326470in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{5.305118in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.869479in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.870706in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.871885in}}%
\pgfpathlineto{\pgfqpoint{5.279698in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.873006in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.875100in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.877012in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{5.247279in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.882254in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.882829in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.883361in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.883851in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{5.196567in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.884700in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.885656in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.885893in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.886243in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.886463in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.885802in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.885548in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.884919in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.884542in}}%
\pgfpathlineto{\pgfqpoint{5.088160in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.884122in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.883657in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.882600in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.882008in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.878405in}}%
\pgfpathlineto{\pgfqpoint{5.037379in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.876638in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{5.004975in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.868967in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{4.979542in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.863455in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.861940in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.860375in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.857036in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.855285in}}%
\pgfpathlineto{\pgfqpoint{4.939631in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.851572in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{4.923131in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.845496in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.843329in}}%
\pgfpathlineto{\pgfqpoint{4.908272in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{4.894744in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{4.882358in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.828550in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{4.860382in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{4.850588in}{0.811843in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.841480in}{0.805804in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.802886in}}%
\pgfpathlineto{\pgfqpoint{4.833003in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.790782in}}%
\pgfpathlineto{\pgfqpoint{4.817745in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.786345in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.781678in}}%
\pgfpathlineto{\pgfqpoint{4.810878in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{4.798543in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.765780in}}%
\pgfpathlineto{\pgfqpoint{4.793016in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.759726in}}%
\pgfpathlineto{\pgfqpoint{4.787890in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{4.783147in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.746008in}}%
\pgfpathlineto{\pgfqpoint{4.778771in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.774756in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.737999in}}%
\pgfpathlineto{\pgfqpoint{4.771085in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.728904in}}%
\pgfpathlineto{\pgfqpoint{4.767744in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.764732in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{4.762036in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.759652in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{4.757570in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.755793in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.754309in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.753116in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{4.752216in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.751604in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.751278in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.751238in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.751483in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.752014in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{4.752832in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.755345in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.757040in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{0.621535in}}%
\pgfpathlineto{\pgfqpoint{4.759034in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.761334in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.763342in}{0.607883in}}%
\pgfpathlineto{\pgfqpoint{4.763939in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.766864in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.768627in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{4.770110in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.773684in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.588036in}}%
\pgfpathlineto{\pgfqpoint{4.777606in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.779199in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{4.781879in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.784484in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{4.786515in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.789770in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{4.791531in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.795055in}{0.560282in}}%
\pgfpathlineto{\pgfqpoint{4.796944in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.800341in}{0.554652in}}%
\pgfpathlineto{\pgfqpoint{4.802772in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{0.549379in}}%
\pgfpathlineto{\pgfqpoint{4.809036in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{4.815758in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.539704in}}%
\pgfpathlineto{\pgfqpoint{4.821483in}{0.535271in}}%
\pgfpathlineto{\pgfqpoint{4.822979in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{4.826769in}{0.531054in}}%
\pgfpathlineto{\pgfqpoint{4.830722in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.832055in}{0.527013in}}%
\pgfpathlineto{\pgfqpoint{4.837340in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{4.839032in}{0.521961in}}%
\pgfpathlineto{\pgfqpoint{4.842626in}{0.519494in}}%
\pgfpathlineto{\pgfqpoint{4.847911in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{4.847947in}{0.515922in}}%
\pgfpathlineto{\pgfqpoint{4.853197in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{4.857545in}{0.509882in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{0.509319in}}%
\pgfpathlineto{\pgfqpoint{4.863768in}{0.506208in}}%
\pgfpathlineto{\pgfqpoint{4.867880in}{0.503843in}}%
\pgfpathlineto{\pgfqpoint{4.869054in}{0.503190in}}%
\pgfpathlineto{\pgfqpoint{4.874339in}{0.500307in}}%
\pgfpathlineto{\pgfqpoint{4.879041in}{0.497804in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{4.884910in}{0.494829in}}%
\pgfpathlineto{\pgfqpoint{4.890196in}{0.492223in}}%
\pgfpathlineto{\pgfqpoint{4.891146in}{0.491765in}}%
\pgfpathlineto{\pgfqpoint{4.895482in}{0.489732in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{0.487316in}}%
\pgfpathlineto{\pgfqpoint{4.904334in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.484979in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.482739in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{4.918795in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.478464in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.476445in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.474483in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{0.473647in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.472598in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.470783in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.469023in}}%
\pgfpathlineto{\pgfqpoint{4.952718in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.467322in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.465697in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.464124in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{4.973194in}{0.461569in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.459742in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.458393in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.457094in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.455842in}}%
\pgfpathlineto{\pgfqpoint{4.997278in}{0.455529in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.454652in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.453512in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.452420in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.451373in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{5.027211in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.449417in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.448519in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.447665in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.446855in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.446088in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.445365in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.444686in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.444049in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.443455in}}%
\pgfpathlineto{\pgfqpoint{5.069943in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.442910in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.130048in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.528057in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.528278in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.528567in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.529352in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.529849in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.530414in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.531050in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.531755in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.532530in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.533376in}}%
\pgfpathlineto{\pgfqpoint{5.071360in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.534301in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.535326in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.536424in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.537597in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{5.043830in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.540170in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.541626in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.543160in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{5.023427in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.546484in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.548337in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.550275in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.552305in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.554516in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.556817in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{4.980733in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.567572in}}%
\pgfpathlineto{\pgfqpoint{4.970115in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.570667in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{4.960737in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.581437in}}%
\pgfpathlineto{\pgfqpoint{4.952396in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.585614in}}%
\pgfpathlineto{\pgfqpoint{4.944979in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.590118in}}%
\pgfpathlineto{\pgfqpoint{4.938366in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.595034in}}%
\pgfpathlineto{\pgfqpoint{4.932496in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.600487in}}%
\pgfpathlineto{\pgfqpoint{4.927310in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{4.922760in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.613824in}}%
\pgfpathlineto{\pgfqpoint{4.918802in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{4.915395in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.912528in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{4.910177in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.908330in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.906964in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.906076in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{4.905673in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.905739in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{4.906278in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.907300in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.908802in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.910784in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.692418in}}%
\pgfpathlineto{\pgfqpoint{4.913286in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.916293in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{4.919861in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.712209in}}%
\pgfpathlineto{\pgfqpoint{4.923988in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.719344in}}%
\pgfpathlineto{\pgfqpoint{4.928716in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.725518in}}%
\pgfpathlineto{\pgfqpoint{4.934089in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{4.940159in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.735935in}}%
\pgfpathlineto{\pgfqpoint{4.946981in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.744629in}}%
\pgfpathlineto{\pgfqpoint{4.954647in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.748446in}}%
\pgfpathlineto{\pgfqpoint{4.963264in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.755366in}}%
\pgfpathlineto{\pgfqpoint{4.972982in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{4.983988in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{4.996579in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.773730in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.777726in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.779557in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{5.028709in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.782913in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.785868in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.788481in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.791741in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{5.081640in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.795022in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.796702in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.797125in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.797480in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.797766in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.798134in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.798053in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.797863in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.797278in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{5.203038in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{5.234056in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.785024in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.783539in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.781976in}}%
\pgfpathlineto{\pgfqpoint{5.255964in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{5.273436in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{5.288086in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.765269in}}%
\pgfpathlineto{\pgfqpoint{5.300682in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{5.311694in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.756682in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.753414in}}%
\pgfpathlineto{\pgfqpoint{5.321403in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.746226in}}%
\pgfpathlineto{\pgfqpoint{5.330026in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.742178in}}%
\pgfpathlineto{\pgfqpoint{5.337690in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{5.344527in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.733110in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.727853in}}%
\pgfpathlineto{\pgfqpoint{5.350590in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{5.355962in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.715324in}}%
\pgfpathlineto{\pgfqpoint{5.360696in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{5.364816in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{5.368370in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.697529in}}%
\pgfpathlineto{\pgfqpoint{5.371397in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{5.373881in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{5.375878in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{5.378386in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{5.378925in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{5.378991in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{5.377707in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.643258in}}%
\pgfpathlineto{\pgfqpoint{5.376354in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{5.374493in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{5.372146in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.628616in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{5.365884in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{5.361910in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{5.357351in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.604119in}}%
\pgfpathlineto{\pgfqpoint{5.352164in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{5.346301in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{5.339706in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.588195in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.583872in}}%
\pgfpathlineto{\pgfqpoint{5.332273in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.579862in}}%
\pgfpathlineto{\pgfqpoint{5.323948in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.572653in}}%
\pgfpathlineto{\pgfqpoint{5.314551in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.566353in}}%
\pgfpathlineto{\pgfqpoint{5.303933in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.560800in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.558227in}}%
\pgfpathlineto{\pgfqpoint{5.291836in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.555870in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.553606in}}%
\pgfpathlineto{\pgfqpoint{5.277810in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.549477in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.547573in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.545769in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.544108in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.542527in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.541024in}}%
\pgfpathlineto{\pgfqpoint{5.240821in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.539620in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.538328in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.537111in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.534900in}}%
\pgfpathlineto{\pgfqpoint{5.213329in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.533910in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.531460in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.530783in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.530176in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.529638in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.529170in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.528441in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{5.154821in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.527988in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.527869in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.527816in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.527829in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.527909in}}%
\pgfpathlineto{\pgfqpoint{5.130048in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.527909in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.527829in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.527816in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.527869in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.527988in}}%
\pgfpathlineto{\pgfqpoint{5.154821in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.528441in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.529170in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.529638in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.530176in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.530783in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.531460in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.533910in}}%
\pgfpathlineto{\pgfqpoint{5.213329in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.534900in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.537111in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.538328in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.539620in}}%
\pgfpathlineto{\pgfqpoint{5.240821in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.541024in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.542527in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.544108in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.545769in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.547573in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.549477in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{5.277810in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.553606in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.555870in}}%
\pgfpathlineto{\pgfqpoint{5.291836in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.558227in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.560800in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{5.303933in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.566353in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{5.314551in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.572653in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{5.323948in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.579862in}}%
\pgfpathlineto{\pgfqpoint{5.332273in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.583872in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.588195in}}%
\pgfpathlineto{\pgfqpoint{5.339706in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{5.346301in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{5.352164in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.604119in}}%
\pgfpathlineto{\pgfqpoint{5.357351in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{5.361910in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{5.365884in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.618616in}}%
\pgfpathlineto{\pgfqpoint{5.369275in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.628616in}}%
\pgfpathlineto{\pgfqpoint{5.372146in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{5.374493in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{5.376354in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.643258in}}%
\pgfpathlineto{\pgfqpoint{5.377707in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{5.378586in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{5.378991in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{5.378925in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{5.378386in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{5.377374in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{5.376471in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{5.375878in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.373881in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{5.371397in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{5.371185in}{0.697529in}}%
\pgfpathlineto{\pgfqpoint{5.368370in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{5.365899in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{5.364816in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{5.360696in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{0.715324in}}%
\pgfpathlineto{\pgfqpoint{5.355962in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{5.355328in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{5.350590in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{5.350043in}{0.727853in}}%
\pgfpathlineto{\pgfqpoint{5.344757in}{0.733110in}}%
\pgfpathlineto{\pgfqpoint{5.344527in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{5.339471in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{5.337690in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{5.334186in}{0.742178in}}%
\pgfpathlineto{\pgfqpoint{5.330026in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{5.328900in}{0.746226in}}%
\pgfpathlineto{\pgfqpoint{5.323615in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{5.321403in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{5.318329in}{0.753414in}}%
\pgfpathlineto{\pgfqpoint{5.313043in}{0.756682in}}%
\pgfpathlineto{\pgfqpoint{5.311694in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{5.307758in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{5.302472in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{5.300682in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{5.297187in}{0.765269in}}%
\pgfpathlineto{\pgfqpoint{5.291901in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{5.288086in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{5.276044in}{0.774592in}}%
\pgfpathlineto{\pgfqpoint{5.273436in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{5.270759in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{5.265473in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{5.260188in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{5.255964in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{5.254902in}{0.781976in}}%
\pgfpathlineto{\pgfqpoint{5.249616in}{0.783539in}}%
\pgfpathlineto{\pgfqpoint{5.244331in}{0.785024in}}%
\pgfpathlineto{\pgfqpoint{5.239045in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{5.234056in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.233760in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{5.228474in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{5.217903in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{5.212617in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{5.207332in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{5.203038in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{5.202046in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{5.196760in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{5.191475in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{5.180904in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{5.175618in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{5.170332in}{0.797278in}}%
\pgfpathlineto{\pgfqpoint{5.165047in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{5.159761in}{0.797863in}}%
\pgfpathlineto{\pgfqpoint{5.154476in}{0.798053in}}%
\pgfpathlineto{\pgfqpoint{5.149190in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{5.138619in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.798134in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.797766in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.797480in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.797125in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.796702in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.795022in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{5.081640in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.791741in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.788481in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.787686in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.785868in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.782913in}}%
\pgfpathlineto{\pgfqpoint{5.028709in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.779557in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.777726in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{5.011222in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.773730in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{4.996579in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{4.983988in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{4.972982in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.755366in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{4.963264in}{0.751451in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.748446in}}%
\pgfpathlineto{\pgfqpoint{4.954647in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.744629in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{4.946981in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.735935in}}%
\pgfpathlineto{\pgfqpoint{4.940159in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{4.934089in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.725518in}}%
\pgfpathlineto{\pgfqpoint{4.928716in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.719344in}}%
\pgfpathlineto{\pgfqpoint{4.923988in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.712209in}}%
\pgfpathlineto{\pgfqpoint{4.919861in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{4.916293in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.913286in}{0.697098in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.692418in}}%
\pgfpathlineto{\pgfqpoint{4.910784in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{4.908802in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{4.907300in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{4.906278in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{4.905739in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{4.905673in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{4.906053in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{4.906076in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.906964in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.908330in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{4.910177in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{4.911338in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{4.912528in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{4.915395in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{4.916624in}{0.622418in}}%
\pgfpathlineto{\pgfqpoint{4.918802in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.921910in}{0.613824in}}%
\pgfpathlineto{\pgfqpoint{4.922760in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{4.927195in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{4.927310in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{4.932481in}{0.600487in}}%
\pgfpathlineto{\pgfqpoint{4.932496in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{4.937766in}{0.595034in}}%
\pgfpathlineto{\pgfqpoint{4.938366in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{4.943052in}{0.590118in}}%
\pgfpathlineto{\pgfqpoint{4.944979in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{4.948338in}{0.585614in}}%
\pgfpathlineto{\pgfqpoint{4.952396in}{0.582353in}}%
\pgfpathlineto{\pgfqpoint{4.953623in}{0.581437in}}%
\pgfpathlineto{\pgfqpoint{4.958909in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{4.960737in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{4.964194in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{4.969480in}{0.570667in}}%
\pgfpathlineto{\pgfqpoint{4.970115in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{4.974766in}{0.567572in}}%
\pgfpathlineto{\pgfqpoint{4.980051in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{4.980733in}{0.564235in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{4.990622in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{4.992857in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{4.995908in}{0.556817in}}%
\pgfpathlineto{\pgfqpoint{5.001194in}{0.554516in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{0.552305in}}%
\pgfpathlineto{\pgfqpoint{5.006848in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{0.550275in}}%
\pgfpathlineto{\pgfqpoint{5.017050in}{0.548337in}}%
\pgfpathlineto{\pgfqpoint{5.022336in}{0.546484in}}%
\pgfpathlineto{\pgfqpoint{5.023427in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{5.027621in}{0.544774in}}%
\pgfpathlineto{\pgfqpoint{5.032907in}{0.543160in}}%
\pgfpathlineto{\pgfqpoint{5.038193in}{0.541626in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{0.540170in}}%
\pgfpathlineto{\pgfqpoint{5.043830in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{5.048764in}{0.538844in}}%
\pgfpathlineto{\pgfqpoint{5.054049in}{0.537597in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{0.536424in}}%
\pgfpathlineto{\pgfqpoint{5.064621in}{0.535326in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{0.534301in}}%
\pgfpathlineto{\pgfqpoint{5.071360in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.075192in}{0.533376in}}%
\pgfpathlineto{\pgfqpoint{5.080477in}{0.532530in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{0.531755in}}%
\pgfpathlineto{\pgfqpoint{5.091049in}{0.531050in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{0.530414in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{0.529849in}}%
\pgfpathlineto{\pgfqpoint{5.106905in}{0.529352in}}%
\pgfpathlineto{\pgfqpoint{5.112191in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{5.117477in}{0.528567in}}%
\pgfpathlineto{\pgfqpoint{5.122762in}{0.528278in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{0.528057in}}%
\pgfpathlineto{\pgfqpoint{5.130048in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.527909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571739in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{4.554891in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{4.571571in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{4.571571in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.571908in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.571908in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{4.588587in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{4.571739in}{0.796772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245652in}{1.183228in}}%
\pgfpathlineto{\pgfqpoint{5.262500in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.245484in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.245484in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{5.228804in}{1.125478in}}%
\pgfpathlineto{\pgfqpoint{5.245652in}{1.183228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234783in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571739in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571739in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908696in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908696in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245652in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245652in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582609in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582609in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923828in, y=0.191065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923828in, y=0.383565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923828in, y=0.576065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{0.797500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923828in, y=0.768565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004075in, y=0.961065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{1.182500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004075in, y=1.153565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004075in, y=1.346065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{1.567500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004075in, y=1.538565in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234783in}{1.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004075in, y=1.731065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908696in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.908696in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.234783in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234783in}{0.603544in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.376456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234783in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{4.234783in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582609in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234783in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234783in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.582609in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908696in,y=1.843333in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shear to get isotropic Gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.852174in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.852174in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.852174in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852174in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852174in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189130in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{6.189130in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189130in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189130in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526087in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{6.526087in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526087in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526087in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.863043in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{6.863043in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.863043in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863043in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.200000in,y=0.122778in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852174in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621466in, y=0.191065in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.554571in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.554571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852174in}{0.554571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621466in, y=0.525636in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.889142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852174in}{0.889142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621466in, y=0.860206in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{1.223713in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.223713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852174in}{1.223713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621466in, y=1.194777in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.558283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852174in}{1.558283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621466in, y=1.529348in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.492670in}}%
\pgfpathlineto{\pgfqpoint{5.879681in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{5.907187in}{0.547130in}}%
\pgfpathlineto{\pgfqpoint{5.934694in}{0.576786in}}%
\pgfpathlineto{\pgfqpoint{5.962201in}{0.608025in}}%
\pgfpathlineto{\pgfqpoint{5.989707in}{0.640800in}}%
\pgfpathlineto{\pgfqpoint{6.017214in}{0.675046in}}%
\pgfpathlineto{\pgfqpoint{6.044720in}{0.710681in}}%
\pgfpathlineto{\pgfqpoint{6.072227in}{0.747603in}}%
\pgfpathlineto{\pgfqpoint{6.099734in}{0.785691in}}%
\pgfpathlineto{\pgfqpoint{6.127240in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{6.154747in}{0.864786in}}%
\pgfpathlineto{\pgfqpoint{6.182254in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{6.209760in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{6.237267in}{0.988071in}}%
\pgfpathlineto{\pgfqpoint{6.264774in}{1.029576in}}%
\pgfpathlineto{\pgfqpoint{6.292280in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{6.319787in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{6.347294in}{1.151993in}}%
\pgfpathlineto{\pgfqpoint{6.374800in}{1.191238in}}%
\pgfpathlineto{\pgfqpoint{6.402307in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{6.429814in}{1.265789in}}%
\pgfpathlineto{\pgfqpoint{6.457320in}{1.300561in}}%
\pgfpathlineto{\pgfqpoint{6.484827in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{6.512334in}{1.363806in}}%
\pgfpathlineto{\pgfqpoint{6.539840in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{6.567347in}{1.417049in}}%
\pgfpathlineto{\pgfqpoint{6.594854in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{6.622360in}{1.458591in}}%
\pgfpathlineto{\pgfqpoint{6.649867in}{1.474533in}}%
\pgfpathlineto{\pgfqpoint{6.677374in}{1.487069in}}%
\pgfpathlineto{\pgfqpoint{6.704880in}{1.496094in}}%
\pgfpathlineto{\pgfqpoint{6.732387in}{1.501531in}}%
\pgfpathlineto{\pgfqpoint{6.759894in}{1.503333in}}%
\pgfpathlineto{\pgfqpoint{6.787400in}{1.501487in}}%
\pgfpathlineto{\pgfqpoint{6.814907in}{1.496006in}}%
\pgfpathlineto{\pgfqpoint{6.842413in}{1.486939in}}%
\pgfpathlineto{\pgfqpoint{6.869920in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{6.897427in}{1.458379in}}%
\pgfpathlineto{\pgfqpoint{6.924933in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{6.952440in}{1.416762in}}%
\pgfpathlineto{\pgfqpoint{6.979947in}{1.391470in}}%
\pgfpathlineto{\pgfqpoint{7.007453in}{1.363454in}}%
\pgfpathlineto{\pgfqpoint{7.034960in}{1.332936in}}%
\pgfpathlineto{\pgfqpoint{7.062467in}{1.300154in}}%
\pgfpathlineto{\pgfqpoint{7.089973in}{1.265359in}}%
\pgfpathlineto{\pgfqpoint{7.117480in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{7.144987in}{1.190772in}}%
\pgfpathlineto{\pgfqpoint{7.172493in}{1.151513in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.111303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.852174in}{0.220000in}}{\pgfqpoint{1.347826in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526087in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{6.526087in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{5.852174in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852174in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526087in,y=1.843333in,,base]{\color{textcolor}{\rmfamily\fontsize{7.200000}{8.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Integrate along new Y}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/DE/content_fit.tex <==

\pgfplotsset{
    box plot/.style={
        /pgfplots/.cd,
        black,
        only marks,
        mark=-,
        mark size=\pgfkeysvalueof{/pgfplots/box plot width},
        /pgfplots/error bars/y dir=plus,
        /pgfplots/error bars/y explicit,
        /pgfplots/table/x index=\pgfkeysvalueof{/pgfplots/box plot x index},
    },
    box plot box/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw  ##1 -- ++(\pgfkeysvalueof{/pgfplots/box plot width},0pt) |- ##2 -- ++(-\pgfkeysvalueof{/pgfplots/box plot width},0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot box top index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box bottom index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box top index}}
        },
        /pgfplots/box plot
    },
    box plot top whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot whisker top index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box top index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot whisker top index}}
        },
        /pgfplots/box plot
    },
    box plot bottom whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot whisker bottom index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box bottom index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot whisker bottom index}}
        },
        /pgfplots/box plot
    },
    box plot median/.style={
        /pgfplots/box plot,
        /pgfplots/table/y index=\pgfkeysvalueof{/pgfplots/box plot median index}
    },
    box plot width/.initial=1em,
    box plot x index/.initial=0,
    box plot median index/.initial=1,
    box plot box top index/.initial=2,
    box plot box bottom index/.initial=3,
    box plot whisker top index/.initial=4,
    box plot whisker bottom index/.initial=5,
}

\newcommand{\boxplot}[2][]{
    \addplot [box plot median,#1] table[col sep=comma] {#2};
    \addplot [forget plot, box plot box,#1] table[col sep=comma] {#2};
    \addplot [forget plot, box plot top whisker,#1] table[col sep=comma] {#2};
    \addplot [forget plot, box plot bottom whisker,#1] table[col sep=comma] {#2};
}

\begin{tikzpicture}
    \begin{axis} [
        name=moustache,
        box plot width=0.7mm,
        enlargelimits=false,
        width=\linewidth,
        height=4cm,
        xmin=0.25,
        xmax=8.75,
        xtick=data,
        xtick={1,...,8},
        xticklabels from table={Figures/DE/data/illu.csv}{Illuminant},
        x tick label style={rotate=33,anchor=east,font=\tiny},
        y tick label style={font=\tiny},
        ylabel={\tiny{$\Delta E_{2000}^*$}},
        ylabel near ticks,
        ]
        \boxplot [
            thick,
            blue,
            fill=blue!30!white,
            forget plot,
            box plot whisker bottom index=2,
            box plot box bottom index=3,
            box plot median index=1,
            box plot box top index=5,
            box plot whisker top index=6
        ] {Figures/DE/data/with_diag/de_patches_1-norm.csv}

        \boxplot [
            thick,
            red,
            fill=red!30!white,
            forget plot,
            box plot whisker bottom index=2,
            box plot box bottom index=3,
            box plot median index=1,
            box plot box top index=5,
            box plot whisker top index=6
        ] {Figures/DE/data/with_diag/de_patches_2-norm.csv}

        \boxplot [
            thick,
            brown,
            fill=brown!30!white,
            forget plot,
            box plot whisker bottom index=2,
            box plot box bottom index=3,
            box plot median index=1,
            box plot box top index=5,
            box plot whisker top index=6
        ] {Figures/DE/data/with_diag/de_patches_3-norm.csv}
    \end{axis}

    \node[xshift=-1.5cm, yshift=-0.15cm, anchor=north west] (key_g1) at (moustache.north east) {\scriptsize{1 Gaussian}};
    \node[xshift=-1.5cm, yshift=-0.45cm, anchor=north west] (key_g2) at (moustache.north east) {\scriptsize{2 Gaussians}};
    \node[xshift=-1.5cm, yshift=-0.75cm, anchor=north west] (key_g3) at (moustache.north east) {\scriptsize{3 Gaussians}};

    \draw[blue,fill=blue!30!white]            ($(key_g1.west) - (.1cm, 0) + (.1cm, .1cm)$) rectangle ($(key_g1.west) - (.1cm, 0) - (.1cm, .1cm)$);
    \draw[red,fill=red!30!white]              ($(key_g2.west) - (.1cm, 0) + (.1cm, .1cm)$) rectangle ($(key_g2.west) - (.1cm, 0) - (.1cm, .1cm)$);
    \draw[brown!60!black,fill=brown!30!white] ($(key_g3.west) - (.1cm, 0) + (.1cm, .1cm)$) rectangle ($(key_g3.west) - (.1cm, 0) - (.1cm, .1cm)$);
\end{tikzpicture}

==> Figures/DE/content_red_cmp_spectral.tex <==

\pgfplotsset{
    box plot/.style={
        /pgfplots/.cd,
        black,
        only marks,
        mark=-,
        mark size=\pgfkeysvalueof{/pgfplots/box plot width},
        /pgfplots/error bars/y dir=plus,
        /pgfplots/error bars/y explicit,
        /pgfplots/table/x index=\pgfkeysvalueof{/pgfplots/box plot x index},
    },
    box plot box/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw  ##1 -- ++(\pgfkeysvalueof{/pgfplots/box plot width},0pt) |- ##2 -- ++(-\pgfkeysvalueof{/pgfplots/box plot width},0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot box top index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box bottom index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box top index}}
        },
        /pgfplots/box plot
    },
    box plot top whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot whisker top index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box top index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot whisker top index}}
        },
        /pgfplots/box plot
    },
    box plot bottom whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot whisker bottom index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box bottom index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot whisker bottom index}}
        },
        /pgfplots/box plot
    },
    box plot median/.style={
        /pgfplots/box plot,
        /pgfplots/table/y index=\pgfkeysvalueof{/pgfplots/box plot median index}
    },
    box plot width/.initial=1em,
    box plot x index/.initial=0,
    box plot median index/.initial=1,
    box plot box top index/.initial=2,
    box plot box bottom index/.initial=3,
    box plot whisker top index/.initial=4,
    box plot whisker bottom index/.initial=5,
}

\newcommand{\boxplot}[2][]{
    \addplot [box plot median,#1] table[col sep=comma] {#2};
    \addplot [forget plot, box plot box,#1] table[col sep=comma] {#2};
    \addplot [forget plot, box plot top whisker,#1] table[col sep=comma] {#2};
    \addplot [forget plot, box plot bottom whisker,#1] table[col sep=comma] {#2};
}

\begin{tikzpicture}
    \begin{axis} [
        name=moustache,
        box plot width=0.7mm,
        enlargelimits=false,
        width=\linewidth,
        height=4cm,
        xmin=0.25,
        xmax=8.75,
        xtick=data,
        xtick={1,...,8},
        xticklabels from table={Figures/DE/data/illu.csv}{Illuminant},
        x tick label style={rotate=33,anchor=east,font=\tiny},
        y tick label style={font=\tiny},
        ylabel={\tiny{$\Delta E_{2000}^*$}},
        ylabel near ticks,
        ]
        \boxplot [
            thick,
            blue,
            fill=blue!30!white,
            forget plot,
            box plot whisker bottom index=2,
            box plot box bottom index=3,
            box plot median index=1,
            box plot box top index=5,
            box plot whisker top index=6
        ] {Figures/DE/data/with_diag/de_patches_1-measured_egsr_uv.csv}

        \boxplot [
            thick,
            red,
            fill=red!30!white,
            forget plot,
            box plot whisker bottom index=2,
            box plot box bottom index=3,
            box plot median index=1,
            box plot box top index=5,
            box plot whisker top index=6
        ] {Figures/DE/data/with_diag/de_patches_1-measured_gauss_uv.csv}

        \boxplot [
            thick,
            brown,
            fill=brown!30!white,
            forget plot,
            box plot whisker bottom index=2,
            box plot box bottom index=3,
            box plot median index=1,
            box plot box top index=5,
            box plot whisker top index=6
        ] {Figures/DE/data/with_diag/de_patches_1-analytic.csv}
    \end{axis}

    \node[xshift=.5cm, yshift=-0.15cm, anchor=north west] (key_g1) at (moustache.north west) {\scriptsize{Measurement reduction on Fichet et al. UV}};
    \node[xshift=.5cm, yshift=-0.45cm, anchor=north west] (key_g2) at (moustache.north west) {\scriptsize{Measurement reduction on Gauss UV}};
    \node[xshift=.5cm, yshift=-0.75cm, anchor=north west] (key_g3) at (moustache.north west) {\scriptsize{Our model analytic reduction}};

    \draw[blue,fill=blue!30!white]            ($(key_g1.west) - (.1cm, 0) + (.1cm, .1cm)$) rectangle ($(key_g1.west) - (.1cm, 0) - (.1cm, .1cm)$);
    \draw[red,fill=red!30!white]              ($(key_g2.west) - (.1cm, 0) + (.1cm, .1cm)$) rectangle ($(key_g2.west) - (.1cm, 0) - (.1cm, .1cm)$);
    \draw[brown!60!black,fill=brown!30!white] ($(key_g3.west) - (.1cm, 0) + (.1cm, .1cm)$) rectangle ($(key_g3.west) - (.1cm, 0) - (.1cm, .1cm)$);
\end{tikzpicture}

==> Figures/DE/reduction_R_chroma.tex <==
\setlength{\fboxsep}{0pt}%
\begin{tikzpicture}[]()
	\begin{scope}
	
	\begin{scope}[yshift=0.5cm,]
		\begin{axis}[width=0.6\linewidth,height=0.6\linewidth,legend style={legend pos=outer north},xmin=0.0,xmax=1.0,ymin=0.0,ymax=1.0,]
			\definecolor{tab_blue}{rgb}{0.12109375,0.46484375,0.703125}
			\definecolor{tab_orange}{rgb}{1.0,0.49609375,0.0546875}
			\definecolor{tab_green}{rgb}{0.171875,0.625,0.171875}
			\definecolor{tab_red}{rgb}{0.8359375,0.15234375,0.15625}
			\definecolor{tab_purple}{rgb}{0.578125,0.40234375,0.73828125}
			\definecolor{tab_brown}{rgb}{0.546875,0.3359375,0.29296875}
			\definecolor{tab_pink}{rgb}{0.88671875,0.46484375,0.7578125}
			\definecolor{tab_gray}{rgb}{0.49609375,0.49609375,0.49609375}
			\definecolor{tab_olive}{rgb}{0.734375,0.73828125,0.1328125}
			\definecolor{tab_cyan}{rgb}{0.08984375,0.7421875,0.80859375}
			\addplot[thick=2pt,forget plot,] coordinates {
				(0.16638, 0.01830)
				(0.16635, 0.01846)
				(0.16629, 0.01858)
				(0.16620, 0.01867)
				(0.16609, 0.01872)
				(0.16595, 0.01874)
				(0.16579, 0.01872)
				(0.16561, 0.01867)
				(0.16542, 0.01857)
				(0.16521, 0.01844)
				(0.16499, 0.01827)
				(0.16477, 0.01807)
				(0.16455, 0.01784)
				(0.16433, 0.01761)
				(0.16412, 0.01738)
				(0.16393, 0.01718)
				(0.16376, 0.01702)
				(0.16359, 0.01688)
				(0.16341, 0.01676)
				(0.16320, 0.01664)
				(0.16296, 0.01653)
				(0.16266, 0.01640)
				(0.16233, 0.01627)
				(0.16198, 0.01614)
				(0.16162, 0.01603)
				(0.16126, 0.01594)
				(0.16093, 0.01587)
				(0.16060, 0.01583)
				(0.16028, 0.01582)
				(0.15994, 0.01584)
				(0.15958, 0.01589)
				(0.15920, 0.01597)
				(0.15879, 0.01608)
				(0.15836, 0.01622)
				(0.15793, 0.01637)
				(0.15750, 0.01653)
				(0.15709, 0.01671)
				(0.15669, 0.01690)
				(0.15628, 0.01712)
				(0.15586, 0.01738)
				(0.15540, 0.01767)
				(0.15491, 0.01802)
				(0.15439, 0.01841)
				(0.15384, 0.01883)
				(0.15329, 0.01926)
				(0.15276, 0.01968)
				(0.15225, 0.02008)
				(0.15178, 0.02047)
				(0.15131, 0.02086)
				(0.15085, 0.02128)
				(0.15036, 0.02173)
				(0.14985, 0.02225)
				(0.14929, 0.02282)
				(0.14871, 0.02343)
				(0.14811, 0.02409)
				(0.14749, 0.02478)
				(0.14687, 0.02550)
				(0.14624, 0.02625)
				(0.14560, 0.02706)
				(0.14493, 0.02795)
				(0.14423, 0.02895)
				(0.14349, 0.03007)
				(0.14271, 0.03133)
				(0.14186, 0.03271)
				(0.14095, 0.03422)
				(0.13997, 0.03584)
				(0.13890, 0.03759)
				(0.13775, 0.03945)
				(0.13653, 0.04145)
				(0.13525, 0.04359)
				(0.13392, 0.04588)
				(0.13254, 0.04834)
				(0.13112, 0.05098)
				(0.12964, 0.05384)
				(0.12807, 0.05695)
				(0.12638, 0.06036)
				(0.12456, 0.06410)
				(0.12259, 0.06822)
				(0.12046, 0.07275)
				(0.11818, 0.07773)
				(0.11574, 0.08320)
				(0.11313, 0.08922)
				(0.11034, 0.09582)
				(0.10736, 0.10307)
				(0.10418, 0.11103)
				(0.10078, 0.11975)
				(0.09715, 0.12930)
				(0.09329, 0.13971)
				(0.08923, 0.15097)
				(0.08497, 0.16308)
				(0.08055, 0.17601)
				(0.07599, 0.18973)
				(0.07130, 0.20429)
				(0.06649, 0.21974)
				(0.06155, 0.23615)
				(0.05651, 0.25359)
				(0.05138, 0.27212)
				(0.04622, 0.29169)
				(0.04108, 0.31224)
				(0.03604, 0.33365)
				(0.03117, 0.35580)
				(0.02654, 0.37853)
				(0.02222, 0.40175)
				(0.01827, 0.42531)
				(0.01477, 0.44909)
				(0.01178, 0.47294)
				(0.00933, 0.49673)
				(0.00741, 0.52049)
				(0.00596, 0.54424)
				(0.00490, 0.56805)
				(0.00418, 0.59194)
				(0.00374, 0.61593)
				(0.00364, 0.63984)
				(0.00393, 0.66346)
				(0.00471, 0.68656)
				(0.00605, 0.70890)
				(0.00802, 0.73018)
				(0.01073, 0.74993)
				(0.01424, 0.76771)
				(0.01860, 0.78319)
				(0.02382, 0.79618)
				(0.02983, 0.80664)
				(0.03645, 0.81498)
				(0.04345, 0.82161)
				(0.05062, 0.82692)
				(0.05780, 0.83125)
				(0.06485, 0.83484)
				(0.07183, 0.83765)
				(0.07882, 0.83959)
				(0.08593, 0.84060)
				(0.09322, 0.84063)
				(0.10076, 0.83968)
				(0.10849, 0.83786)
				(0.11636, 0.83533)
				(0.12431, 0.83221)
				(0.13227, 0.82861)
				(0.14020, 0.82463)
				(0.14806, 0.82034)
				(0.15582, 0.81580)
				(0.16344, 0.81106)
				(0.17090, 0.80617)
				(0.17820, 0.80119)
				(0.18536, 0.79609)
				(0.19247, 0.79084)
				(0.19958, 0.78542)
				(0.20674, 0.77980)
				(0.21399, 0.77394)
				(0.22130, 0.76790)
				(0.22862, 0.76172)
				(0.23592, 0.75544)
				(0.24316, 0.74912)
				(0.25030, 0.74278)
				(0.25736, 0.73644)
				(0.26434, 0.73010)
				(0.27125, 0.72376)
				(0.27809, 0.71742)
				(0.28489, 0.71108)
				(0.29164, 0.70474)
				(0.29834, 0.69841)
				(0.30499, 0.69208)
				(0.31161, 0.68576)
				(0.31821, 0.67944)
				(0.32481, 0.67307)
				(0.33148, 0.66663)
				(0.33825, 0.66006)
				(0.34516, 0.65332)
				(0.35222, 0.64642)
				(0.35937, 0.63941)
				(0.36653, 0.63237)
				(0.37363, 0.62538)
				(0.38061, 0.61851)
				(0.38743, 0.61177)
				(0.39416, 0.60512)
				(0.40087, 0.59849)
				(0.40763, 0.59179)
				(0.41450, 0.58498)
				(0.42152, 0.57801)
				(0.42864, 0.57094)
				(0.43579, 0.56383)
				(0.44293, 0.55672)
				(0.45001, 0.54968)
				(0.45698, 0.54274)
				(0.46388, 0.53587)
				(0.47071, 0.52906)
				(0.47751, 0.52229)
				(0.48429, 0.51553)
				(0.49105, 0.50878)
				(0.49782, 0.50203)
				(0.50458, 0.49529)
				(0.51133, 0.48854)
				(0.51808, 0.48181)
				(0.52481, 0.47509)
				(0.53145, 0.46846)
				(0.53795, 0.46197)
				(0.54425, 0.45567)
				(0.55031, 0.44962)
				(0.55610, 0.44384)
				(0.56167, 0.43828)
				(0.56707, 0.43288)
				(0.57236, 0.42759)
				(0.57757, 0.42238)
				(0.58273, 0.41723)
				(0.58782, 0.41214)
				(0.59283, 0.40714)
				(0.59772, 0.40225)
				(0.60249, 0.39748)
				(0.60712, 0.39285)
				(0.61163, 0.38834)
				(0.61604, 0.38394)
				(0.62034, 0.37963)
				(0.62457, 0.37541)
				(0.62871, 0.37127)
				(0.63276, 0.36723)
				(0.63668, 0.36330)
				(0.64046, 0.35952)
				(0.64409, 0.35589)
				(0.64756, 0.35243)
				(0.65088, 0.34911)
				(0.65405, 0.34594)
				(0.65708, 0.34291)
				(0.66000, 0.33999)
				(0.66280, 0.33719)
				(0.66548, 0.33451)
				(0.66807, 0.33193)
				(0.67055, 0.32945)
				(0.67293, 0.32706)
				(0.67523, 0.32477)
				(0.67744, 0.32256)
				(0.67958, 0.32042)
				(0.68166, 0.31834)
				(0.68369, 0.31631)
				(0.68567, 0.31433)
				(0.68758, 0.31242)
				(0.68940, 0.31060)
				(0.69111, 0.30889)
				(0.69269, 0.30731)
				(0.69415, 0.30585)
				(0.69549, 0.30451)
				(0.69675, 0.30325)
				(0.69793, 0.30207)
				(0.69907, 0.30093)
				(0.70017, 0.29983)
				(0.70124, 0.29876)
				(0.70228, 0.29772)
				(0.70329, 0.29671)
				(0.70426, 0.29574)
				(0.70520, 0.29480)
				(0.70612, 0.29388)
				(0.70703, 0.29297)
				(0.70795, 0.29205)
				(0.70887, 0.29113)
				(0.70980, 0.29020)
				(0.71071, 0.28929)
				(0.71157, 0.28843)
				(0.71236, 0.28764)
				(0.71304, 0.28696)
				(0.71361, 0.28639)
				(0.71410, 0.28590)
				(0.71452, 0.28548)
				(0.71490, 0.28510)
				(0.71528, 0.28472)
				(0.71566, 0.28434)
				(0.71605, 0.28395)
				(0.71645, 0.28355)
				(0.71685, 0.28315)
				(0.71725, 0.28275)
				(0.71764, 0.28236)
				(0.71802, 0.28198)
				(0.71840, 0.28160)
				(0.71876, 0.28124)
				(0.71912, 0.28088)
				(0.71946, 0.28054)
				(0.71978, 0.28022)
				(0.72009, 0.27991)
				(0.72037, 0.27963)
				(0.72062, 0.27938)
				(0.72084, 0.27916)
				(0.72104, 0.27896)
				(0.72122, 0.27878)
				(0.72139, 0.27861)
				(0.72154, 0.27846)
				(0.72169, 0.27831)
				(0.72182, 0.27818)
				(0.72195, 0.27805)
				(0.72208, 0.27792)
				(0.72219, 0.27781)
				(0.72230, 0.27770)
				(0.72239, 0.27761)
				(0.72248, 0.27752)
				(0.72257, 0.27743)
				(0.72265, 0.27735)
				(0.72272, 0.27728)
				(0.72279, 0.27721)
				(0.72285, 0.27715)
				(0.72291, 0.27709)
				(0.72296, 0.27704)
				(0.72300, 0.27700)
				(0.72304, 0.27696)
				(0.72308, 0.27692)
				(0.72311, 0.27689)
				(0.72314, 0.27686)
				(0.72317, 0.27683)
				(0.72320, 0.27680)
				(0.72323, 0.27677)
				(0.72325, 0.27675)
				(0.72327, 0.27673)
				(0.72328, 0.27672)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72329, 0.27671)
				(0.72328, 0.27672)
				(0.72327, 0.27673)
				(0.72325, 0.27675)
				(0.72323, 0.27677)
				(0.72320, 0.27680)
				(0.72317, 0.27682)
				(0.72314, 0.27686)
				(0.72311, 0.27689)
				(0.72308, 0.27692)
				(0.72304, 0.27695)
				(0.72301, 0.27699)
				(0.72298, 0.27702)
				(0.72295, 0.27705)
				(0.72292, 0.27708)
				(0.72288, 0.27712)
				(0.72284, 0.27716)
				(0.72280, 0.27719)
				(0.72276, 0.27724)
				(0.72272, 0.27728)
				(0.72268, 0.27732)
				(0.72263, 0.27736)
				(0.72259, 0.27740)
				(0.72255, 0.27745)
				(0.72250, 0.27749)
				(0.72246, 0.27753)
				(0.72241, 0.27758)
				(0.72237, 0.27762)
				(0.72232, 0.27767)
				(0.72227, 0.27772)
				(0.72222, 0.27778)
				(0.72216, 0.27783)
				(0.72210, 0.27789)
				(0.72203, 0.27795)
				(0.72197, 0.27802)
				(0.72190, 0.27809)
				(0.72183, 0.27816)
				(0.72175, 0.27823)
				(0.72168, 0.27830)
				(0.72161, 0.27837)
				(0.72154, 0.27845)
				(0.72146, 0.27852)
				(0.72139, 0.27859)
				(0.72132, 0.27866)
				(0.72125, 0.27873)
				(0.72118, 0.27880)
				(0.72110, 0.27887)
				(0.72103, 0.27894)
				(0.72096, 0.27901)
				(0.72088, 0.27908)
				(0.72080, 0.27916)
				(0.72072, 0.27924)
				(0.72064, 0.27931)
				(0.72056, 0.27939)
				(0.72048, 0.27947)
				(0.72041, 0.27954)
				(0.72033, 0.27962)
				(0.72025, 0.27969)
				(0.72018, 0.27976)
				(0.72010, 0.27983)
				(0.72003, 0.27990)
				(0.71995, 0.27997)
				(0.71988, 0.28003)
				(0.71981, 0.28010)
				(0.71973, 0.28017)
				(0.71966, 0.28024)
				(0.71958, 0.28031)
				(0.71950, 0.28038)
				(0.71942, 0.28045)
				(0.71933, 0.28053)
				(0.71925, 0.28060)
				(0.71917, 0.28068)
				(0.71908, 0.28076)
				(0.71899, 0.28083)
				(0.71890, 0.28091)
				(0.71881, 0.28099)
				(0.71872, 0.28107)
				(0.71862, 0.28115)
				(0.71853, 0.28123)
				(0.71843, 0.28131)
				(0.71834, 0.28139)
				(0.71824, 0.28147)
				(0.71814, 0.28155)
				(0.71804, 0.28163)
				(0.71793, 0.28171)
				(0.71783, 0.28179)
				(0.71772, 0.28187)
				(0.71762, 0.28195)
				(0.71750, 0.28204)
				(0.71739, 0.28212)
				(0.71726, 0.28221)
				(0.71713, 0.28231)
				(0.71700, 0.28240)
				(0.71687, 0.28250)
			};

			\definecolor{color_0}{rgb}{0.96875,0.51171875,0.6171875}
			\addplot[thick,color=color_0,forget plot,] coordinates {
				(0.41156, 0.30043)
				(0.46190, 0.31196)
				(0.50194, 0.32891)
				(0.53330, 0.34429)
				(0.55703, 0.35642)
				(0.57447, 0.36530)
				(0.58705, 0.37149)
				(0.59602, 0.37564)
				(0.60238, 0.37833)
				(0.60690, 0.38001)
				(0.61013, 0.38101)
				(0.61245, 0.38155)
				(0.61414, 0.38179)
				(0.61540, 0.38185)
				(0.61635, 0.38178)
				(0.61708, 0.38165)
				(0.61765, 0.38148)
				(0.61812, 0.38129)
				(0.61850, 0.38109)
				(0.61882, 0.38090)
				(0.61910, 0.38070)
				(0.61934, 0.38052)
				(0.61956, 0.38034)
				(0.61975, 0.38017)
				(0.61993, 0.38001)
				(0.62009, 0.37986)
				(0.62024, 0.37972)
				(0.62038, 0.37958)
				(0.62051, 0.37946)
				(0.62064, 0.37933)
			};

			\addplot[thick,dotted,color=color_0,forget plot,] coordinates {
				(0.41156, 0.30043)
				(0.49442, 0.26345)
				(0.57748, 0.22462)
				(0.65627, 0.18634)
				(0.72723, 0.15073)
				(0.78818, 0.11925)
				(0.83848, 0.09260)
				(0.87863, 0.07083)
				(0.90984, 0.05354)
				(0.93360, 0.04011)
				(0.95141, 0.02983)
				(0.96461, 0.02208)
				(0.97432, 0.01628)
				(0.98140, 0.01197)
				(0.98655, 0.00878)
				(0.99029, 0.00644)
				(0.99299, 0.00471)
				(0.99494, 0.00345)
				(0.99635, 0.00252)
				(0.99737, 0.00184)
				(0.99810, 0.00134)
				(0.99863, 0.00098)
				(0.99901, 0.00072)
				(0.99929, 0.00052)
				(0.99948, 0.00038)
				(0.99963, 0.00028)
				(0.99973, 0.00020)
				(0.99981, 0.00015)
				(0.99986, 0.00011)
				(0.99990, 0.00008)
			};

			\addplot[thick,dashed,color=color_0,forget plot,] coordinates {
				(0.40164, 0.30577)
				(0.45543, 0.31191)
				(0.49408, 0.32984)
				(0.52112, 0.34794)
				(0.53985, 0.36252)
				(0.55272, 0.37322)
				(0.56146, 0.38072)
				(0.56736, 0.38585)
				(0.57130, 0.38931)
				(0.57393, 0.39161)
				(0.57566, 0.39314)
				(0.57681, 0.39415)
				(0.57757, 0.39481)
				(0.57806, 0.39525)
				(0.57839, 0.39554)
				(0.57861, 0.39573)
				(0.57875, 0.39586)
				(0.57884, 0.39594)
				(0.57890, 0.39599)
				(0.57894, 0.39603)
				(0.57897, 0.39605)
				(0.57899, 0.39606)
				(0.57900, 0.39607)
				(0.57901, 0.39608)
				(0.57901, 0.39609)
				(0.57901, 0.39609)
				(0.57902, 0.39609)
				(0.57902, 0.39609)
				(0.57902, 0.39609)
				(0.57902, 0.39609)
			};

			\addplot[thick,color=color_0,mark=*,forget plot,] coordinates {
				(0.41156, 0.30043)
			};

			\addplot[thick,dotted,color=color_0,mark=*,forget plot,] coordinates {
				(0.41156, 0.30043)
			};

			\addplot[thick,dashed,color=color_0,mark=*,forget plot,] coordinates {
				(0.40164, 0.30577)
			};

			\node[font=\tiny,] at (0.41, 0.35) { (0) };
			\definecolor{color_1}{rgb}{0.0,0.8046875,0.0}
			\addplot[thick,color=color_1,forget plot,] coordinates {
				(0.27957, 0.61930)
				(0.27045, 0.68319)
				(0.26244, 0.70830)
				(0.25636, 0.72107)
				(0.25175, 0.72887)
				(0.24819, 0.73422)
				(0.24537, 0.73817)
				(0.24310, 0.74122)
				(0.24126, 0.74366)
				(0.23972, 0.74565)
				(0.23844, 0.74730)
				(0.23736, 0.74868)
				(0.23645, 0.74986)
				(0.23566, 0.75088)
				(0.23498, 0.75175)
				(0.23440, 0.75252)
				(0.23389, 0.75319)
				(0.23345, 0.75377)
				(0.23306, 0.75429)
				(0.23272, 0.75475)
				(0.23243, 0.75516)
				(0.23217, 0.75553)
				(0.23194, 0.75585)
				(0.23174, 0.75615)
				(0.23156, 0.75641)
				(0.23141, 0.75664)
				(0.23127, 0.75686)
				(0.23116, 0.75705)
				(0.23105, 0.75722)
				(0.23097, 0.75738)
			};

			\addplot[thick,dotted,color=color_1,forget plot,] coordinates {
				(0.27957, 0.61930)
				(0.16563, 0.81270)
				(0.08392, 0.91211)
				(0.03985, 0.95947)
				(0.01840, 0.98148)
				(0.00839, 0.99159)
				(0.00381, 0.99619)
				(0.00172, 0.99828)
				(0.00078, 0.99922)
				(0.00035, 0.99965)
				(0.00016, 0.99984)
				(0.00007, 0.99993)
				(0.00003, 0.99997)
				(0.00001, 0.99999)
				(0.00001, 0.99999)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
			};

			\addplot[thick,dashed,color=color_1,forget plot,] coordinates {
				(0.31983, 0.60523)
				(0.29296, 0.66779)
				(0.28648, 0.67487)
				(0.28529, 0.67575)
				(0.28509, 0.67588)
				(0.28505, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
				(0.28504, 0.67590)
			};

			\addplot[thick,color=color_1,mark=*,forget plot,] coordinates {
				(0.27957, 0.61930)
			};

			\addplot[thick,dotted,color=color_1,mark=*,forget plot,] coordinates {
				(0.27957, 0.61930)
			};

			\addplot[thick,dashed,color=color_1,mark=*,forget plot,] coordinates {
				(0.31983, 0.60523)
			};

			\node[font=\tiny,] at (0.28, 0.67) { (1) };
			\definecolor{color_2}{rgb}{0.0,0.17578125,0.79296875}
			\addplot[thick,color=color_2,forget plot,] coordinates {
				(0.14266, 0.07615)
				(0.14251, 0.03912)
				(0.14418, 0.03268)
				(0.14517, 0.03023)
				(0.14582, 0.02881)
				(0.14629, 0.02784)
				(0.14664, 0.02712)
				(0.14692, 0.02657)
				(0.14714, 0.02614)
				(0.14732, 0.02580)
				(0.14746, 0.02553)
				(0.14758, 0.02530)
				(0.14768, 0.02512)
				(0.14776, 0.02497)
				(0.14783, 0.02484)
				(0.14789, 0.02474)
				(0.14794, 0.02465)
				(0.14798, 0.02457)
				(0.14801, 0.02450)
				(0.14805, 0.02444)
				(0.14808, 0.02439)
				(0.14810, 0.02435)
				(0.14812, 0.02431)
				(0.14814, 0.02427)
				(0.14816, 0.02424)
				(0.14818, 0.02421)
				(0.14820, 0.02418)
				(0.14821, 0.02416)
				(0.14823, 0.02413)
				(0.14824, 0.02411)
			};

			\addplot[thick,dotted,color=color_2,forget plot,] coordinates {
				(0.14266, 0.07615)
				(0.03198, 0.00911)
				(0.00605, 0.00092)
				(0.00111, 0.00009)
				(0.00020, 0.00001)
				(0.00004, 0.00000)
				(0.00001, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
			};

			\addplot[thick,dashed,color=color_2,forget plot,] coordinates {
				(0.14705, 0.06503)
				(0.14261, 0.03772)
				(0.14251, 0.03572)
				(0.14250, 0.03557)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
				(0.14250, 0.03556)
			};

			\addplot[thick,color=color_2,mark=*,forget plot,] coordinates {
				(0.14266, 0.07615)
			};

			\addplot[thick,dotted,color=color_2,mark=*,forget plot,] coordinates {
				(0.14266, 0.07615)
			};

			\addplot[thick,dashed,color=color_2,mark=*,forget plot,] coordinates {
				(0.14705, 0.06503)
			};

			\node[font=\tiny,] at (0.14, 0.13) { (2) };
			\definecolor{color_3}{rgb}{0.0,0.80078125,0.640625}
			\addplot[thick,color=color_3,forget plot,] coordinates {
				(0.22015, 0.39819)
				(0.21831, 0.46741)
				(0.22148, 0.53423)
				(0.22520, 0.59262)
				(0.22806, 0.63963)
				(0.22980, 0.67516)
				(0.23058, 0.70084)
				(0.23068, 0.71888)
				(0.23037, 0.73136)
				(0.22982, 0.73996)
				(0.22917, 0.74591)
				(0.22850, 0.75007)
				(0.22784, 0.75303)
				(0.22722, 0.75519)
				(0.22666, 0.75679)
				(0.22615, 0.75803)
				(0.22569, 0.75900)
				(0.22528, 0.75978)
				(0.22492, 0.76042)
				(0.22461, 0.76097)
				(0.22433, 0.76143)
				(0.22408, 0.76183)
				(0.22386, 0.76218)
				(0.22367, 0.76249)
				(0.22351, 0.76277)
				(0.22336, 0.76302)
				(0.22323, 0.76323)
				(0.22312, 0.76343)
				(0.22302, 0.76361)
				(0.22294, 0.76377)
			};

			\addplot[thick,dotted,color=color_3,forget plot,] coordinates {
				(0.22015, 0.39819)
				(0.13742, 0.44957)
				(0.08246, 0.48793)
				(0.04823, 0.51617)
				(0.02777, 0.53748)
				(0.01583, 0.55438)
				(0.00898, 0.56855)
				(0.00507, 0.58108)
				(0.00286, 0.59261)
				(0.00161, 0.60353)
				(0.00091, 0.61404)
				(0.00051, 0.62428)
				(0.00029, 0.63431)
				(0.00016, 0.64417)
				(0.00009, 0.65388)
				(0.00005, 0.66344)
				(0.00003, 0.67286)
				(0.00002, 0.68214)
				(0.00001, 0.69127)
				(0.00000, 0.70025)
				(0.00000, 0.70908)
				(0.00000, 0.71776)
				(0.00000, 0.72627)
				(0.00000, 0.73462)
				(0.00000, 0.74281)
				(0.00000, 0.75083)
				(0.00000, 0.75869)
				(0.00000, 0.76637)
				(0.00000, 0.77388)
				(0.00000, 0.78122)
			};

			\addplot[thick,dashed,color=color_3,forget plot,] coordinates {
				(0.24531, 0.38203)
				(0.23263, 0.44445)
				(0.24044, 0.50243)
				(0.25070, 0.55201)
				(0.25965, 0.59224)
				(0.26669, 0.62348)
				(0.27198, 0.64688)
				(0.27584, 0.66393)
				(0.27859, 0.67611)
				(0.28053, 0.68467)
				(0.28188, 0.69064)
				(0.28282, 0.69477)
				(0.28346, 0.69761)
				(0.28390, 0.69956)
				(0.28420, 0.70089)
				(0.28441, 0.70180)
				(0.28455, 0.70242)
				(0.28464, 0.70284)
				(0.28471, 0.70313)
				(0.28475, 0.70333)
				(0.28478, 0.70346)
				(0.28480, 0.70355)
				(0.28482, 0.70362)
				(0.28483, 0.70366)
				(0.28483, 0.70369)
				(0.28484, 0.70371)
				(0.28484, 0.70372)
				(0.28484, 0.70373)
				(0.28485, 0.70374)
				(0.28485, 0.70374)
			};

			\addplot[thick,color=color_3,mark=*,forget plot,] coordinates {
				(0.22015, 0.39819)
			};

			\addplot[thick,dotted,color=color_3,mark=*,forget plot,] coordinates {
				(0.22015, 0.39819)
			};

			\addplot[thick,dashed,color=color_3,mark=*,forget plot,] coordinates {
				(0.24531, 0.38203)
			};

			\node[font=\tiny,] at (0.22, 0.45) { (3) };
			\definecolor{color_4}{rgb}{0.859375,0.80078125,0.0}
			\addplot[thick,color=color_4,forget plot,] coordinates {
				(0.44795, 0.51955)
				(0.45710, 0.53390)
				(0.45864, 0.53684)
				(0.45914, 0.53786)
				(0.45945, 0.53829)
				(0.45972, 0.53845)
				(0.45998, 0.53849)
				(0.46022, 0.53845)
				(0.46045, 0.53838)
				(0.46066, 0.53828)
				(0.46086, 0.53818)
				(0.46104, 0.53807)
				(0.46121, 0.53796)
				(0.46137, 0.53786)
				(0.46151, 0.53777)
				(0.46163, 0.53768)
				(0.46175, 0.53760)
				(0.46185, 0.53752)
				(0.46194, 0.53746)
				(0.46202, 0.53740)
				(0.46209, 0.53735)
				(0.46215, 0.53731)
				(0.46220, 0.53728)
				(0.46224, 0.53725)
				(0.46227, 0.53723)
				(0.46230, 0.53721)
				(0.46232, 0.53721)
				(0.46233, 0.53720)
				(0.46234, 0.53721)
				(0.46234, 0.53722)
			};

			\addplot[thick,dotted,color=color_4,forget plot,] coordinates {
				(0.44795, 0.51955)
				(0.42544, 0.57232)
				(0.39053, 0.60932)
				(0.35591, 0.64408)
				(0.32270, 0.67730)
				(0.29117, 0.70883)
				(0.26154, 0.73846)
				(0.23393, 0.76607)
				(0.20841, 0.79159)
				(0.18500, 0.81500)
				(0.16368, 0.83632)
				(0.14438, 0.85562)
				(0.12701, 0.87299)
				(0.11146, 0.88854)
				(0.09759, 0.90241)
				(0.08529, 0.91471)
				(0.07441, 0.92559)
				(0.06482, 0.93518)
				(0.05639, 0.94361)
				(0.04900, 0.95100)
				(0.04254, 0.95746)
				(0.03689, 0.96311)
				(0.03197, 0.96803)
				(0.02769, 0.97231)
				(0.02396, 0.97604)
				(0.02073, 0.97927)
				(0.01792, 0.98208)
				(0.01549, 0.98451)
				(0.01338, 0.98662)
				(0.01156, 0.98844)
			};

			\addplot[thick,dashed,color=color_4,forget plot,] coordinates {
				(0.45632, 0.52088)
				(0.46099, 0.53070)
				(0.46026, 0.53175)
				(0.45956, 0.53238)
				(0.45901, 0.53287)
				(0.45859, 0.53325)
				(0.45825, 0.53354)
				(0.45800, 0.53377)
				(0.45779, 0.53395)
				(0.45764, 0.53409)
				(0.45751, 0.53420)
				(0.45742, 0.53429)
				(0.45735, 0.53435)
				(0.45729, 0.53440)
				(0.45724, 0.53444)
				(0.45721, 0.53447)
				(0.45718, 0.53450)
				(0.45716, 0.53452)
				(0.45714, 0.53453)
				(0.45713, 0.53454)
				(0.45712, 0.53455)
				(0.45711, 0.53456)
				(0.45711, 0.53456)
				(0.45710, 0.53457)
				(0.45710, 0.53457)
				(0.45709, 0.53457)
				(0.45709, 0.53458)
				(0.45709, 0.53458)
				(0.45709, 0.53458)
				(0.45709, 0.53458)
			};

			\addplot[thick,color=color_4,mark=*,forget plot,] coordinates {
				(0.44795, 0.51955)
			};

			\addplot[thick,dotted,color=color_4,mark=*,forget plot,] coordinates {
				(0.44795, 0.51955)
			};

			\addplot[thick,dashed,color=color_4,mark=*,forget plot,] coordinates {
				(0.45632, 0.52088)
			};

			\node[font=\tiny,] at (0.45, 0.57) { (4) };
			\definecolor{color_5}{rgb}{0.96875,0.3984375,0.171875}
			\addplot[thick,color=color_5,forget plot,] coordinates {
				(0.55301, 0.37391)
				(0.60189, 0.38742)
				(0.61468, 0.38386)
				(0.61987, 0.37991)
				(0.62287, 0.37707)
				(0.62492, 0.37506)
				(0.62641, 0.37357)
				(0.62755, 0.37243)
				(0.62845, 0.37152)
				(0.62919, 0.37079)
				(0.62980, 0.37018)
				(0.63032, 0.36966)
				(0.63077, 0.36921)
				(0.63116, 0.36882)
				(0.63151, 0.36847)
				(0.63182, 0.36816)
				(0.63210, 0.36788)
				(0.63236, 0.36762)
				(0.63259, 0.36739)
				(0.63281, 0.36718)
				(0.63300, 0.36698)
				(0.63319, 0.36679)
				(0.63336, 0.36662)
				(0.63352, 0.36647)
				(0.63367, 0.36632)
				(0.63381, 0.36618)
				(0.63394, 0.36604)
				(0.63406, 0.36592)
				(0.63418, 0.36580)
				(0.63429, 0.36569)
			};

			\addplot[thick,dotted,color=color_5,forget plot,] coordinates {
				(0.55301, 0.37391)
				(0.67814, 0.31002)
				(0.76254, 0.23570)
				(0.82692, 0.17282)
				(0.87616, 0.12381)
				(0.91278, 0.08721)
				(0.93932, 0.06068)
				(0.95815, 0.04185)
				(0.97131, 0.02869)
				(0.98042, 0.01958)
				(0.98668, 0.01332)
				(0.99095, 0.00905)
				(0.99387, 0.00613)
				(0.99584, 0.00416)
				(0.99719, 0.00281)
				(0.99810, 0.00190)
				(0.99871, 0.00129)
				(0.99913, 0.00087)
				(0.99941, 0.00059)
				(0.99960, 0.00040)
				(0.99973, 0.00027)
				(0.99982, 0.00018)
				(0.99988, 0.00012)
				(0.99992, 0.00008)
				(0.99994, 0.00006)
				(0.99996, 0.00004)
				(0.99997, 0.00003)
				(0.99998, 0.00002)
				(0.99999, 0.00001)
				(0.99999, 0.00001)
			};

			\addplot[thick,dashed,color=color_5,forget plot,] coordinates {
				(0.53016, 0.38930)
				(0.58605, 0.39966)
				(0.59371, 0.40016)
				(0.59463, 0.40007)
				(0.59473, 0.40004)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
				(0.59475, 0.40003)
			};

			\addplot[thick,color=color_5,mark=*,forget plot,] coordinates {
				(0.55301, 0.37391)
			};

			\addplot[thick,dotted,color=color_5,mark=*,forget plot,] coordinates {
				(0.55301, 0.37391)
			};

			\addplot[thick,dashed,color=color_5,mark=*,forget plot,] coordinates {
				(0.53016, 0.38930)
			};

			\node[font=\tiny,] at (0.55, 0.42) { (5) };
			\definecolor{color_6}{rgb}{0.51953125,0.5,0.78125}
			\addplot[thick,color=color_6,forget plot,] coordinates {
				(0.25309, 0.22453)
				(0.19716, 0.12752)
				(0.16696, 0.07145)
				(0.15388, 0.04568)
				(0.14896, 0.03484)
				(0.14733, 0.03026)
				(0.14692, 0.02818)
				(0.14693, 0.02711)
				(0.14706, 0.02647)
				(0.14721, 0.02604)
				(0.14736, 0.02571)
				(0.14748, 0.02546)
				(0.14759, 0.02526)
				(0.14767, 0.02509)
				(0.14775, 0.02495)
				(0.14781, 0.02484)
				(0.14787, 0.02474)
				(0.14791, 0.02466)
				(0.14795, 0.02458)
				(0.14799, 0.02452)
				(0.14802, 0.02446)
				(0.14805, 0.02442)
				(0.14807, 0.02437)
				(0.14809, 0.02433)
				(0.14812, 0.02430)
				(0.14813, 0.02427)
				(0.14815, 0.02424)
				(0.14817, 0.02421)
				(0.14818, 0.02419)
				(0.14820, 0.02416)
			};

			\addplot[thick,dotted,color=color_6,forget plot,] coordinates {
				(0.25309, 0.22453)
				(0.16537, 0.13015)
				(0.09532, 0.06656)
				(0.05059, 0.03134)
				(0.02564, 0.01409)
				(0.01269, 0.00619)
				(0.00621, 0.00269)
				(0.00302, 0.00116)
				(0.00147, 0.00050)
				(0.00071, 0.00022)
				(0.00035, 0.00009)
				(0.00017, 0.00004)
				(0.00008, 0.00002)
				(0.00004, 0.00001)
				(0.00002, 0.00000)
				(0.00001, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
				(0.00000, 0.00000)
			};

			\addplot[thick,dashed,color=color_6,forget plot,] coordinates {
				(0.25718, 0.21762)
				(0.19836, 0.12372)
				(0.16621, 0.07071)
				(0.15196, 0.04661)
				(0.14623, 0.03673)
				(0.14401, 0.03285)
				(0.14317, 0.03136)
				(0.14285, 0.03078)
				(0.14273, 0.03056)
				(0.14268, 0.03048)
				(0.14267, 0.03045)
				(0.14266, 0.03044)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
				(0.14266, 0.03043)
			};

			\addplot[thick,color=color_6,mark=*,forget plot,] coordinates {
				(0.25309, 0.22453)
			};

			\addplot[thick,dotted,color=color_6,mark=*,forget plot,] coordinates {
				(0.25309, 0.22453)
			};

			\addplot[thick,dashed,color=color_6,mark=*,forget plot,] coordinates {
				(0.25718, 0.21762)
			};

			\node[font=\tiny,] at (0.25, 0.27) { (6) };
			\definecolor{color_7}{rgb}{0.23046875,0.81640625,0.36328125}
			\addplot[thick,color=color_7,forget plot,] coordinates {
				(0.28893, 0.51324)
				(0.29065, 0.62377)
				(0.28698, 0.67343)
				(0.28185, 0.69506)
				(0.27719, 0.70586)
				(0.27337, 0.71232)
				(0.27028, 0.71675)
				(0.26777, 0.72008)
				(0.26570, 0.72272)
				(0.26398, 0.72487)
				(0.26252, 0.72667)
				(0.26128, 0.72820)
				(0.26020, 0.72951)
				(0.25928, 0.73064)
				(0.25846, 0.73164)
				(0.25775, 0.73251)
				(0.25712, 0.73328)
				(0.25656, 0.73397)
				(0.25606, 0.73459)
				(0.25561, 0.73514)
				(0.25521, 0.73564)
				(0.25485, 0.73609)
				(0.25452, 0.73651)
				(0.25422, 0.73688)
				(0.25395, 0.73722)
				(0.25371, 0.73754)
				(0.25348, 0.73782)
				(0.25328, 0.73809)
				(0.25309, 0.73833)
				(0.25292, 0.73856)
			};

			\addplot[thick,dotted,color=color_7,forget plot,] coordinates {
				(0.28893, 0.51324)
				(0.21626, 0.68237)
				(0.14439, 0.80927)
				(0.08948, 0.89086)
				(0.05309, 0.93892)
				(0.03075, 0.96608)
				(0.01758, 0.98118)
				(0.00998, 0.98954)
				(0.00565, 0.99417)
				(0.00319, 0.99674)
				(0.00180, 0.99818)
				(0.00101, 0.99898)
				(0.00057, 0.99943)
				(0.00032, 0.99968)
				(0.00018, 0.99982)
				(0.00010, 0.99990)
				(0.00006, 0.99994)
				(0.00003, 0.99997)
				(0.00002, 0.99998)
				(0.00001, 0.99999)
				(0.00001, 0.99999)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
				(0.00000, 1.00000)
			};

			\addplot[thick,dashed,color=color_7,forget plot,] coordinates {
				(0.31723, 0.50097)
				(0.30292, 0.61556)
				(0.29656, 0.65826)
				(0.29446, 0.67035)
				(0.29384, 0.67349)
				(0.29365, 0.67429)
				(0.29360, 0.67449)
				(0.29359, 0.67454)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
				(0.29358, 0.67456)
			};

			\addplot[thick,color=color_7,mark=*,forget plot,] coordinates {
				(0.28893, 0.51324)
			};

			\addplot[thick,dotted,color=color_7,mark=*,forget plot,] coordinates {
				(0.28893, 0.51324)
			};

			\addplot[thick,dashed,color=color_7,mark=*,forget plot,] coordinates {
				(0.31723, 0.50097)
			};

			\node[font=\tiny,] at (0.29, 0.56) { (7) };
			\definecolor{color_8}{rgb}{0.6796875,0.828125,0.65234375}
			\addplot[thick,color=color_8,forget plot,] coordinates {
				(0.31516, 0.38671)
				(0.31613, 0.43635)
				(0.32134, 0.48140)
				(0.32679, 0.52029)
				(0.33124, 0.55242)
				(0.33447, 0.57808)
				(0.33658, 0.59811)
				(0.33781, 0.61351)
				(0.33839, 0.62523)
				(0.33851, 0.63414)
				(0.33831, 0.64091)
				(0.33791, 0.64609)
				(0.33739, 0.65008)
				(0.33680, 0.65318)
				(0.33617, 0.65563)
				(0.33554, 0.65759)
				(0.33492, 0.65918)
				(0.33431, 0.66050)
				(0.33372, 0.66161)
				(0.33315, 0.66256)
				(0.33261, 0.66339)
				(0.33209, 0.66412)
				(0.33160, 0.66478)
				(0.33113, 0.66538)
				(0.33068, 0.66592)
				(0.33025, 0.66643)
				(0.32984, 0.66690)
				(0.32945, 0.66734)
				(0.32908, 0.66776)
				(0.32872, 0.66815)
			};

			\addplot[thick,dotted,color=color_8,forget plot,] coordinates {
				(0.31516, 0.38671)
				(0.29408, 0.44277)
				(0.27071, 0.50013)
				(0.24584, 0.55730)
				(0.22031, 0.61281)
				(0.19494, 0.66537)
				(0.17048, 0.71397)
				(0.14749, 0.75794)
				(0.12639, 0.79695)
				(0.10740, 0.83098)
				(0.09061, 0.86021)
				(0.07597, 0.88502)
				(0.06337, 0.90585)
				(0.05263, 0.92318)
				(0.04356, 0.93751)
				(0.03595, 0.94927)
				(0.02959, 0.95890)
				(0.02431, 0.96674)
				(0.01995, 0.97311)
				(0.01634, 0.97828)
				(0.01337, 0.98246)
				(0.01094, 0.98584)
				(0.00894, 0.98857)
				(0.00730, 0.99077)
				(0.00596, 0.99255)
				(0.00486, 0.99399)
				(0.00397, 0.99515)
				(0.00324, 0.99608)
				(0.00264, 0.99683)
				(0.00215, 0.99744)
			};

			\addplot[thick,dashed,color=color_8,forget plot,] coordinates {
				(0.32727, 0.37972)
				(0.32478, 0.42878)
				(0.32519, 0.47655)
				(0.32751, 0.51971)
				(0.33082, 0.55627)
				(0.33435, 0.58564)
				(0.33765, 0.60829)
				(0.34048, 0.62524)
				(0.34279, 0.63764)
				(0.34459, 0.64657)
				(0.34597, 0.65293)
				(0.34700, 0.65743)
				(0.34776, 0.66060)
				(0.34831, 0.66282)
				(0.34871, 0.66437)
				(0.34900, 0.66546)
				(0.34921, 0.66622)
				(0.34935, 0.66675)
				(0.34946, 0.66712)
				(0.34953, 0.66738)
				(0.34959, 0.66756)
				(0.34962, 0.66768)
				(0.34965, 0.66777)
				(0.34967, 0.66783)
				(0.34968, 0.66787)
				(0.34969, 0.66790)
				(0.34970, 0.66793)
				(0.34970, 0.66794)
				(0.34970, 0.66795)
				(0.34971, 0.66796)
			};

			\addplot[thick,color=color_8,mark=*,forget plot,] coordinates {
				(0.31516, 0.38671)
			};

			\addplot[thick,dotted,color=color_8,mark=*,forget plot,] coordinates {
				(0.31516, 0.38671)
			};

			\addplot[thick,dashed,color=color_8,mark=*,forget plot,] coordinates {
				(0.32727, 0.37972)
			};

			\node[font=\tiny,] at (0.32, 0.44) { (8) };
			\definecolor{color_9}{rgb}{0.8828125,0.296875,0.76171875}
			\addplot[thick,color=color_9,forget plot,] coordinates {
				(0.35546, 0.20558)
				(0.33831, 0.17751)
				(0.32001, 0.15720)
				(0.30183, 0.14024)
				(0.28429, 0.12531)
				(0.26771, 0.11192)
				(0.25232, 0.09990)
				(0.23825, 0.08916)
				(0.22559, 0.07965)
				(0.21433, 0.07128)
				(0.20444, 0.06399)
				(0.19583, 0.05768)
				(0.18840, 0.05227)
				(0.18203, 0.04765)
				(0.17660, 0.04372)
				(0.17201, 0.04040)
				(0.16813, 0.03760)
				(0.16488, 0.03525)
				(0.16215, 0.03329)
				(0.15987, 0.03164)
				(0.15797, 0.03027)
				(0.15639, 0.02912)
				(0.15507, 0.02817)
				(0.15398, 0.02737)
				(0.15308, 0.02671)
				(0.15233, 0.02616)
				(0.15172, 0.02570)
				(0.15121, 0.02531)
				(0.15079, 0.02499)
				(0.15044, 0.02473)
			};

			\addplot[thick,dotted,color=color_9,forget plot,] coordinates {
				(0.35546, 0.20558)
				(0.34972, 0.11698)
				(0.32504, 0.06288)
				(0.29093, 0.03255)
				(0.25404, 0.01644)
				(0.21817, 0.00816)
				(0.18516, 0.00401)
				(0.15576, 0.00195)
				(0.13012, 0.00094)
				(0.10810, 0.00045)
				(0.08940, 0.00022)
				(0.07366, 0.00010)
				(0.06050, 0.00005)
				(0.04956, 0.00002)
				(0.04052, 0.00001)
				(0.03307, 0.00001)
				(0.02695, 0.00000)
				(0.02193, 0.00000)
				(0.01784, 0.00000)
				(0.01449, 0.00000)
				(0.01177, 0.00000)
				(0.00955, 0.00000)
				(0.00775, 0.00000)
				(0.00628, 0.00000)
				(0.00510, 0.00000)
				(0.00413, 0.00000)
				(0.00335, 0.00000)
				(0.00271, 0.00000)
				(0.00220, 0.00000)
				(0.00178, 0.00000)
			};

			\addplot[thick,dashed,color=color_9,forget plot,] coordinates {
				(0.34373, 0.20992)
				(0.32454, 0.17656)
				(0.30348, 0.15786)
				(0.28416, 0.14227)
				(0.26699, 0.12857)
				(0.25197, 0.11661)
				(0.23903, 0.10630)
				(0.22799, 0.09751)
				(0.21868, 0.09009)
				(0.21090, 0.08389)
				(0.20443, 0.07874)
				(0.19908, 0.07448)
				(0.19469, 0.07098)
				(0.19110, 0.06812)
				(0.18816, 0.06578)
				(0.18578, 0.06388)
				(0.18384, 0.06234)
				(0.18227, 0.06109)
				(0.18100, 0.06007)
				(0.17997, 0.05925)
				(0.17914, 0.05859)
				(0.17847, 0.05806)
				(0.17793, 0.05763)
				(0.17749, 0.05728)
				(0.17714, 0.05700)
				(0.17686, 0.05678)
				(0.17663, 0.05659)
				(0.17644, 0.05645)
				(0.17630, 0.05633)
				(0.17618, 0.05623)
			};

			\addplot[thick,color=color_9,mark=*,forget plot,] coordinates {
				(0.35546, 0.20558)
			};

			\addplot[thick,dotted,color=color_9,mark=*,forget plot,] coordinates {
				(0.35546, 0.20558)
			};

			\addplot[thick,dashed,color=color_9,mark=*,forget plot,] coordinates {
				(0.34373, 0.20992)
			};

			\node[font=\tiny,] at (0.36, 0.26) { (9) };
		\end{axis}
	\end{scope}
	
	\begin{scope}[xshift=0.6\linewidth,]
		\node[font=\tiny,] at (-0.70, 0.30) { \textbf{(0)} };
		\node[font=\tiny,] at (-0.30, 0.10) { (r) };
		\node[font=\tiny,] at (-0.30, 0.30) { (d) };
		\node[font=\tiny,] at (-0.30, 0.50) { (u) };
		\definecolor{patch_0_0_spec}{rgb}{0.96875,0.51171875,0.6171875}
		\definecolor{patch_0_0_diag}{rgb}{0.96875,0.51171875,0.6171875}
		\definecolor{patch_0_0_upscale}{rgb}{0.98828125,0.5625,0.6484375}
		\fill[color=patch_0_0_spec,] (0.00, 0.20) -- (0.00, 0.00) -- (0.20, 0.00) -- (0.20, 0.20) -- (0.00, 0.20);
		\fill[color=patch_0_0_diag,] (0.00, 0.40) -- (0.00, 0.20) -- (0.20, 0.20) -- (0.20, 0.40) -- (0.00, 0.40);
		\fill[color=patch_0_0_upscale,] (0.00, 0.60) -- (0.00, 0.40) -- (0.20, 0.40) -- (0.20, 0.60) -- (0.00, 0.60);
		\definecolor{patch_0_1_spec}{rgb}{0.8203125,0.35546875,0.4140625}
		\definecolor{patch_0_1_diag}{rgb}{0.80078125,0.12109375,0.39453125}
		\definecolor{patch_0_1_upscale}{rgb}{0.83984375,0.375,0.43359375}
		\fill[color=patch_0_1_spec,] (0.20, 0.20) -- (0.20, 0.00) -- (0.40, 0.00) -- (0.40, 0.20) -- (0.20, 0.20);
		\fill[color=patch_0_1_diag,] (0.20, 0.40) -- (0.20, 0.20) -- (0.40, 0.20) -- (0.40, 0.40) -- (0.20, 0.40);
		\fill[color=patch_0_1_upscale,] (0.20, 0.60) -- (0.20, 0.40) -- (0.40, 0.40) -- (0.40, 0.60) -- (0.20, 0.60);
		\definecolor{patch_0_2_spec}{rgb}{0.703125,0.26953125,0.2734375}
		\definecolor{patch_0_2_diag}{rgb}{0.63671875,0.0,0.24609375}
		\definecolor{patch_0_2_upscale}{rgb}{0.703125,0.28515625,0.28515625}
		\fill[color=patch_0_2_spec,] (0.40, 0.20) -- (0.40, 0.00) -- (0.60, 0.00) -- (0.60, 0.20) -- (0.40, 0.20);
		\fill[color=patch_0_2_diag,] (0.40, 0.40) -- (0.40, 0.20) -- (0.60, 0.20) -- (0.60, 0.40) -- (0.40, 0.40);
		\fill[color=patch_0_2_upscale,] (0.40, 0.60) -- (0.40, 0.40) -- (0.60, 0.40) -- (0.60, 0.60) -- (0.40, 0.60);
		\definecolor{patch_0_3_spec}{rgb}{0.60546875,0.21484375,0.171875}
		\definecolor{patch_0_3_diag}{rgb}{0.49609375,0.0,0.1484375}
		\definecolor{patch_0_3_upscale}{rgb}{0.58203125,0.2265625,0.17578125}
		\fill[color=patch_0_3_spec,] (0.60, 0.20) -- (0.60, 0.00) -- (0.80, 0.00) -- (0.80, 0.20) -- (0.60, 0.20);
		\fill[color=patch_0_3_diag,] (0.60, 0.40) -- (0.60, 0.20) -- (0.80, 0.20) -- (0.80, 0.40) -- (0.60, 0.40);
		\fill[color=patch_0_3_upscale,] (0.60, 0.60) -- (0.60, 0.40) -- (0.80, 0.40) -- (0.80, 0.60) -- (0.60, 0.60);
		\definecolor{patch_0_4_spec}{rgb}{0.52734375,0.17578125,0.09765625}
		\definecolor{patch_0_4_diag}{rgb}{0.375,0.0,0.08203125}
		\definecolor{patch_0_4_upscale}{rgb}{0.48046875,0.1796875,0.1015625}
		\fill[color=patch_0_4_spec,] (0.80, 0.20) -- (0.80, 0.00) -- (1.00, 0.00) -- (1.00, 0.20) -- (0.80, 0.20);
		\fill[color=patch_0_4_diag,] (0.80, 0.40) -- (0.80, 0.20) -- (1.00, 0.20) -- (1.00, 0.40) -- (0.80, 0.40);
		\fill[color=patch_0_4_upscale,] (0.80, 0.60) -- (0.80, 0.40) -- (1.00, 0.40) -- (1.00, 0.60) -- (0.80, 0.60);
		\definecolor{patch_0_5_spec}{rgb}{0.4609375,0.14453125,0.03515625}
		\definecolor{patch_0_5_diag}{rgb}{0.28125,0.0,0.0390625}
		\definecolor{patch_0_5_upscale}{rgb}{0.39453125,0.14453125,0.04296875}
		\fill[color=patch_0_5_spec,] (1.00, 0.20) -- (1.00, 0.00) -- (1.20, 0.00) -- (1.20, 0.20) -- (1.00, 0.20);
		\fill[color=patch_0_5_diag,] (1.00, 0.40) -- (1.00, 0.20) -- (1.20, 0.20) -- (1.20, 0.40) -- (1.00, 0.40);
		\fill[color=patch_0_5_upscale,] (1.00, 0.60) -- (1.00, 0.40) -- (1.20, 0.40) -- (1.20, 0.60) -- (1.00, 0.60);
		\definecolor{patch_0_6_spec}{rgb}{0.40234375,0.1171875,0.0}
		\definecolor{patch_0_6_diag}{rgb}{0.20703125,0.0,0.015625}
		\definecolor{patch_0_6_upscale}{rgb}{0.32421875,0.11328125,0.01171875}
		\fill[color=patch_0_6_spec,] (1.20, 0.20) -- (1.20, 0.00) -- (1.40, 0.00) -- (1.40, 0.20) -- (1.20, 0.20);
		\fill[color=patch_0_6_diag,] (1.20, 0.40) -- (1.20, 0.20) -- (1.40, 0.20) -- (1.40, 0.40) -- (1.20, 0.40);
		\fill[color=patch_0_6_upscale,] (1.20, 0.60) -- (1.20, 0.40) -- (1.40, 0.40) -- (1.40, 0.60) -- (1.20, 0.60);
		\definecolor{patch_0_7_spec}{rgb}{0.3515625,0.09765625,0.0}
		\definecolor{patch_0_7_diag}{rgb}{0.14453125,0.0,0.0078125}
		\definecolor{patch_0_7_upscale}{rgb}{0.26171875,0.0859375,0.0}
		\fill[color=patch_0_7_spec,] (1.40, 0.20) -- (1.40, 0.00) -- (1.60, 0.00) -- (1.60, 0.20) -- (1.40, 0.20);
		\fill[color=patch_0_7_diag,] (1.40, 0.40) -- (1.40, 0.20) -- (1.60, 0.20) -- (1.60, 0.40) -- (1.40, 0.40);
		\fill[color=patch_0_7_upscale,] (1.40, 0.60) -- (1.40, 0.40) -- (1.60, 0.40) -- (1.60, 0.60) -- (1.40, 0.60);
		\definecolor{patch_0_8_spec}{rgb}{0.30859375,0.078125,0.0}
		\definecolor{patch_0_8_diag}{rgb}{0.1015625,0.0,0.0}
		\definecolor{patch_0_8_upscale}{rgb}{0.2109375,0.0625,0.0}
		\fill[color=patch_0_8_spec,] (1.60, 0.20) -- (1.60, 0.00) -- (1.80, 0.00) -- (1.80, 0.20) -- (1.60, 0.20);
		\fill[color=patch_0_8_diag,] (1.60, 0.40) -- (1.60, 0.20) -- (1.80, 0.20) -- (1.80, 0.40) -- (1.60, 0.40);
		\fill[color=patch_0_8_upscale,] (1.60, 0.60) -- (1.60, 0.40) -- (1.80, 0.40) -- (1.80, 0.60) -- (1.60, 0.60);
		\definecolor{patch_0_9_spec}{rgb}{0.26953125,0.0625,0.0}
		\definecolor{patch_0_9_diag}{rgb}{0.0625,0.0,0.0}
		\definecolor{patch_0_9_upscale}{rgb}{0.16796875,0.04296875,0.0}
		\fill[color=patch_0_9_spec,] (1.80, 0.20) -- (1.80, 0.00) -- (2.00, 0.00) -- (2.00, 0.20) -- (1.80, 0.20);
		\fill[color=patch_0_9_diag,] (1.80, 0.40) -- (1.80, 0.20) -- (2.00, 0.20) -- (2.00, 0.40) -- (1.80, 0.40);
		\fill[color=patch_0_9_upscale,] (1.80, 0.60) -- (1.80, 0.40) -- (2.00, 0.40) -- (2.00, 0.60) -- (1.80, 0.60);
		\definecolor{patch_0_10_spec}{rgb}{0.234375,0.05078125,0.0}
		\definecolor{patch_0_10_diag}{rgb}{0.03515625,0.0,0.0}
		\definecolor{patch_0_10_upscale}{rgb}{0.1328125,0.02734375,0.0}
		\fill[color=patch_0_10_spec,] (2.00, 0.20) -- (2.00, 0.00) -- (2.20, 0.00) -- (2.20, 0.20) -- (2.00, 0.20);
		\fill[color=patch_0_10_diag,] (2.00, 0.40) -- (2.00, 0.20) -- (2.20, 0.20) -- (2.20, 0.40) -- (2.00, 0.40);
		\fill[color=patch_0_10_upscale,] (2.00, 0.60) -- (2.00, 0.40) -- (2.20, 0.40) -- (2.20, 0.60) -- (2.00, 0.60);
		\definecolor{patch_0_11_spec}{rgb}{0.203125,0.0390625,0.0}
		\definecolor{patch_0_11_diag}{rgb}{0.01953125,0.0,0.0}
		\definecolor{patch_0_11_upscale}{rgb}{0.1015625,0.01953125,0.0}
		\fill[color=patch_0_11_spec,] (2.20, 0.20) -- (2.20, 0.00) -- (2.40, 0.00) -- (2.40, 0.20) -- (2.20, 0.20);
		\fill[color=patch_0_11_diag,] (2.20, 0.40) -- (2.20, 0.20) -- (2.40, 0.20) -- (2.40, 0.40) -- (2.20, 0.40);
		\fill[color=patch_0_11_upscale,] (2.20, 0.60) -- (2.20, 0.40) -- (2.40, 0.40) -- (2.40, 0.60) -- (2.20, 0.60);
		\definecolor{patch_0_12_spec}{rgb}{0.1796875,0.02734375,0.0}
		\definecolor{patch_0_12_diag}{rgb}{0.0078125,0.0,0.0}
		\definecolor{patch_0_12_upscale}{rgb}{0.078125,0.01171875,0.0}
		\fill[color=patch_0_12_spec,] (2.40, 0.20) -- (2.40, 0.00) -- (2.60, 0.00) -- (2.60, 0.20) -- (2.40, 0.20);
		\fill[color=patch_0_12_diag,] (2.40, 0.40) -- (2.40, 0.20) -- (2.60, 0.20) -- (2.60, 0.40) -- (2.40, 0.40);
		\fill[color=patch_0_12_upscale,] (2.40, 0.60) -- (2.40, 0.40) -- (2.60, 0.40) -- (2.60, 0.60) -- (2.40, 0.60);
		\definecolor{patch_0_13_spec}{rgb}{0.15625,0.01953125,0.0}
		\definecolor{patch_0_13_diag}{rgb}{0.00390625,0.0,0.0}
		\definecolor{patch_0_13_upscale}{rgb}{0.0546875,0.0078125,0.0}
		\fill[color=patch_0_13_spec,] (2.60, 0.20) -- (2.60, 0.00) -- (2.80, 0.00) -- (2.80, 0.20) -- (2.60, 0.20);
		\fill[color=patch_0_13_diag,] (2.60, 0.40) -- (2.60, 0.20) -- (2.80, 0.20) -- (2.80, 0.40) -- (2.60, 0.40);
		\fill[color=patch_0_13_upscale,] (2.60, 0.60) -- (2.60, 0.40) -- (2.80, 0.40) -- (2.80, 0.60) -- (2.60, 0.60);
		\definecolor{patch_0_14_spec}{rgb}{0.1328125,0.015625,0.0}
		\definecolor{patch_0_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_14_upscale}{rgb}{0.03515625,0.00390625,0.0}
		\fill[color=patch_0_14_spec,] (2.80, 0.20) -- (2.80, 0.00) -- (3.00, 0.00) -- (3.00, 0.20) -- (2.80, 0.20);
		\fill[color=patch_0_14_diag,] (2.80, 0.40) -- (2.80, 0.20) -- (3.00, 0.20) -- (3.00, 0.40) -- (2.80, 0.40);
		\fill[color=patch_0_14_upscale,] (2.80, 0.60) -- (2.80, 0.40) -- (3.00, 0.40) -- (3.00, 0.60) -- (2.80, 0.60);
		\definecolor{patch_0_15_spec}{rgb}{0.11328125,0.01171875,0.0}
		\definecolor{patch_0_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_15_upscale}{rgb}{0.0234375,0.0,0.0}
		\fill[color=patch_0_15_spec,] (3.00, 0.20) -- (3.00, 0.00) -- (3.20, 0.00) -- (3.20, 0.20) -- (3.00, 0.20);
		\fill[color=patch_0_15_diag,] (3.00, 0.40) -- (3.00, 0.20) -- (3.20, 0.20) -- (3.20, 0.40) -- (3.00, 0.40);
		\fill[color=patch_0_15_upscale,] (3.00, 0.60) -- (3.00, 0.40) -- (3.20, 0.40) -- (3.20, 0.60) -- (3.00, 0.60);
		\definecolor{patch_0_16_spec}{rgb}{0.09765625,0.0078125,0.0}
		\definecolor{patch_0_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_16_upscale}{rgb}{0.015625,0.0,0.0}
		\fill[color=patch_0_16_spec,] (3.20, 0.20) -- (3.20, 0.00) -- (3.40, 0.00) -- (3.40, 0.20) -- (3.20, 0.20);
		\fill[color=patch_0_16_diag,] (3.20, 0.40) -- (3.20, 0.20) -- (3.40, 0.20) -- (3.40, 0.40) -- (3.20, 0.40);
		\fill[color=patch_0_16_upscale,] (3.20, 0.60) -- (3.20, 0.40) -- (3.40, 0.40) -- (3.40, 0.60) -- (3.20, 0.60);
		\definecolor{patch_0_17_spec}{rgb}{0.08203125,0.0078125,0.0}
		\definecolor{patch_0_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_17_upscale}{rgb}{0.0078125,0.0,0.0}
		\fill[color=patch_0_17_spec,] (3.40, 0.20) -- (3.40, 0.00) -- (3.60, 0.00) -- (3.60, 0.20) -- (3.40, 0.20);
		\fill[color=patch_0_17_diag,] (3.40, 0.40) -- (3.40, 0.20) -- (3.60, 0.20) -- (3.60, 0.40) -- (3.40, 0.40);
		\fill[color=patch_0_17_upscale,] (3.40, 0.60) -- (3.40, 0.40) -- (3.60, 0.40) -- (3.60, 0.60) -- (3.40, 0.60);
		\definecolor{patch_0_18_spec}{rgb}{0.0703125,0.00390625,0.0}
		\definecolor{patch_0_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_18_upscale}{rgb}{0.00390625,0.0,0.0}
		\fill[color=patch_0_18_spec,] (3.60, 0.20) -- (3.60, 0.00) -- (3.80, 0.00) -- (3.80, 0.20) -- (3.60, 0.20);
		\fill[color=patch_0_18_diag,] (3.60, 0.40) -- (3.60, 0.20) -- (3.80, 0.20) -- (3.80, 0.40) -- (3.60, 0.40);
		\fill[color=patch_0_18_upscale,] (3.60, 0.60) -- (3.60, 0.40) -- (3.80, 0.40) -- (3.80, 0.60) -- (3.60, 0.60);
		\definecolor{patch_0_19_spec}{rgb}{0.0546875,0.00390625,0.0}
		\definecolor{patch_0_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_19_upscale}{rgb}{0.00390625,0.0,0.0}
		\fill[color=patch_0_19_spec,] (3.80, 0.20) -- (3.80, 0.00) -- (4.00, 0.00) -- (4.00, 0.20) -- (3.80, 0.20);
		\fill[color=patch_0_19_diag,] (3.80, 0.40) -- (3.80, 0.20) -- (4.00, 0.20) -- (4.00, 0.40) -- (3.80, 0.40);
		\fill[color=patch_0_19_upscale,] (3.80, 0.60) -- (3.80, 0.40) -- (4.00, 0.40) -- (4.00, 0.60) -- (3.80, 0.60);
		\definecolor{patch_0_20_spec}{rgb}{0.046875,0.0,0.0}
		\definecolor{patch_0_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_20_spec,] (4.00, 0.20) -- (4.00, 0.00) -- (4.20, 0.00) -- (4.20, 0.20) -- (4.00, 0.20);
		\fill[color=patch_0_20_diag,] (4.00, 0.40) -- (4.00, 0.20) -- (4.20, 0.20) -- (4.20, 0.40) -- (4.00, 0.40);
		\fill[color=patch_0_20_upscale,] (4.00, 0.60) -- (4.00, 0.40) -- (4.20, 0.40) -- (4.20, 0.60) -- (4.00, 0.60);
		\definecolor{patch_0_21_spec}{rgb}{0.03515625,0.0,0.0}
		\definecolor{patch_0_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_21_spec,] (4.20, 0.20) -- (4.20, 0.00) -- (4.40, 0.00) -- (4.40, 0.20) -- (4.20, 0.20);
		\fill[color=patch_0_21_diag,] (4.20, 0.40) -- (4.20, 0.20) -- (4.40, 0.20) -- (4.40, 0.40) -- (4.20, 0.40);
		\fill[color=patch_0_21_upscale,] (4.20, 0.60) -- (4.20, 0.40) -- (4.40, 0.40) -- (4.40, 0.60) -- (4.20, 0.60);
		\definecolor{patch_0_22_spec}{rgb}{0.02734375,0.0,0.0}
		\definecolor{patch_0_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_22_spec,] (4.40, 0.20) -- (4.40, 0.00) -- (4.60, 0.00) -- (4.60, 0.20) -- (4.40, 0.20);
		\fill[color=patch_0_22_diag,] (4.40, 0.40) -- (4.40, 0.20) -- (4.60, 0.20) -- (4.60, 0.40) -- (4.40, 0.40);
		\fill[color=patch_0_22_upscale,] (4.40, 0.60) -- (4.40, 0.40) -- (4.60, 0.40) -- (4.60, 0.60) -- (4.40, 0.60);
		\definecolor{patch_0_23_spec}{rgb}{0.01953125,0.0,0.0}
		\definecolor{patch_0_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_23_spec,] (4.60, 0.20) -- (4.60, 0.00) -- (4.80, 0.00) -- (4.80, 0.20) -- (4.60, 0.20);
		\fill[color=patch_0_23_diag,] (4.60, 0.40) -- (4.60, 0.20) -- (4.80, 0.20) -- (4.80, 0.40) -- (4.60, 0.40);
		\fill[color=patch_0_23_upscale,] (4.60, 0.60) -- (4.60, 0.40) -- (4.80, 0.40) -- (4.80, 0.60) -- (4.60, 0.60);
		\definecolor{patch_0_24_spec}{rgb}{0.015625,0.0,0.0}
		\definecolor{patch_0_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_24_spec,] (4.80, 0.20) -- (4.80, 0.00) -- (5.00, 0.00) -- (5.00, 0.20) -- (4.80, 0.20);
		\fill[color=patch_0_24_diag,] (4.80, 0.40) -- (4.80, 0.20) -- (5.00, 0.20) -- (5.00, 0.40) -- (4.80, 0.40);
		\fill[color=patch_0_24_upscale,] (4.80, 0.60) -- (4.80, 0.40) -- (5.00, 0.40) -- (5.00, 0.60) -- (4.80, 0.60);
		\definecolor{patch_0_25_spec}{rgb}{0.01171875,0.0,0.0}
		\definecolor{patch_0_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_25_spec,] (5.00, 0.20) -- (5.00, 0.00) -- (5.20, 0.00) -- (5.20, 0.20) -- (5.00, 0.20);
		\fill[color=patch_0_25_diag,] (5.00, 0.40) -- (5.00, 0.20) -- (5.20, 0.20) -- (5.20, 0.40) -- (5.00, 0.40);
		\fill[color=patch_0_25_upscale,] (5.00, 0.60) -- (5.00, 0.40) -- (5.20, 0.40) -- (5.20, 0.60) -- (5.00, 0.60);
		\definecolor{patch_0_26_spec}{rgb}{0.0078125,0.0,0.0}
		\definecolor{patch_0_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_26_spec,] (5.20, 0.20) -- (5.20, 0.00) -- (5.40, 0.00) -- (5.40, 0.20) -- (5.20, 0.20);
		\fill[color=patch_0_26_diag,] (5.20, 0.40) -- (5.20, 0.20) -- (5.40, 0.20) -- (5.40, 0.40) -- (5.20, 0.40);
		\fill[color=patch_0_26_upscale,] (5.20, 0.60) -- (5.20, 0.40) -- (5.40, 0.40) -- (5.40, 0.60) -- (5.20, 0.60);
		\definecolor{patch_0_27_spec}{rgb}{0.0078125,0.0,0.0}
		\definecolor{patch_0_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_27_spec,] (5.40, 0.20) -- (5.40, 0.00) -- (5.60, 0.00) -- (5.60, 0.20) -- (5.40, 0.20);
		\fill[color=patch_0_27_diag,] (5.40, 0.40) -- (5.40, 0.20) -- (5.60, 0.20) -- (5.60, 0.40) -- (5.40, 0.40);
		\fill[color=patch_0_27_upscale,] (5.40, 0.60) -- (5.40, 0.40) -- (5.60, 0.40) -- (5.60, 0.60) -- (5.40, 0.60);
		\definecolor{patch_0_28_spec}{rgb}{0.00390625,0.0,0.0}
		\definecolor{patch_0_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_28_spec,] (5.60, 0.20) -- (5.60, 0.00) -- (5.80, 0.00) -- (5.80, 0.20) -- (5.60, 0.20);
		\fill[color=patch_0_28_diag,] (5.60, 0.40) -- (5.60, 0.20) -- (5.80, 0.20) -- (5.80, 0.40) -- (5.60, 0.40);
		\fill[color=patch_0_28_upscale,] (5.60, 0.60) -- (5.60, 0.40) -- (5.80, 0.40) -- (5.80, 0.60) -- (5.60, 0.60);
		\definecolor{patch_0_29_spec}{rgb}{0.00390625,0.0,0.0}
		\definecolor{patch_0_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_0_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_0_29_spec,] (5.80, 0.20) -- (5.80, 0.00) -- (6.00, 0.00) -- (6.00, 0.20) -- (5.80, 0.20);
		\fill[color=patch_0_29_diag,] (5.80, 0.40) -- (5.80, 0.20) -- (6.00, 0.20) -- (6.00, 0.40) -- (5.80, 0.40);
		\fill[color=patch_0_29_upscale,] (5.80, 0.60) -- (5.80, 0.40) -- (6.00, 0.40) -- (6.00, 0.60) -- (5.80, 0.60);
		\node[font=\tiny,] at (-0.70, 1.10) { \textbf{(1)} };
		\node[font=\tiny,] at (-0.30, 0.90) { (r) };
		\node[font=\tiny,] at (-0.30, 1.10) { (d) };
		\node[font=\tiny,] at (-0.30, 1.30) { (u) };
		\definecolor{patch_1_0_spec}{rgb}{0.0,0.8046875,0.0}
		\definecolor{patch_1_0_diag}{rgb}{0.0,0.8046875,0.0}
		\definecolor{patch_1_0_upscale}{rgb}{0.24609375,0.80078125,0.0}
		\fill[color=patch_1_0_spec,] (0.00, 1.00) -- (0.00, 0.80) -- (0.20, 0.80) -- (0.20, 1.00) -- (0.00, 1.00);
		\fill[color=patch_1_0_diag,] (0.00, 1.20) -- (0.00, 1.00) -- (0.20, 1.00) -- (0.20, 1.20) -- (0.00, 1.20);
		\fill[color=patch_1_0_upscale,] (0.00, 1.40) -- (0.00, 1.20) -- (0.20, 1.20) -- (0.20, 1.40) -- (0.00, 1.40);
		\definecolor{patch_1_1_spec}{rgb}{0.0,0.66796875,0.0}
		\definecolor{patch_1_1_diag}{rgb}{0.0,0.58203125,0.0}
		\definecolor{patch_1_1_upscale}{rgb}{0.0,0.66015625,0.0}
		\fill[color=patch_1_1_spec,] (0.20, 1.00) -- (0.20, 0.80) -- (0.40, 0.80) -- (0.40, 1.00) -- (0.20, 1.00);
		\fill[color=patch_1_1_diag,] (0.20, 1.20) -- (0.20, 1.00) -- (0.40, 1.00) -- (0.40, 1.20) -- (0.20, 1.20);
		\fill[color=patch_1_1_upscale,] (0.20, 1.40) -- (0.20, 1.20) -- (0.40, 1.20) -- (0.40, 1.40) -- (0.20, 1.40);
		\definecolor{patch_1_2_spec}{rgb}{0.0,0.56640625,0.0}
		\definecolor{patch_1_2_diag}{rgb}{0.0,0.40234375,0.0}
		\definecolor{patch_1_2_upscale}{rgb}{0.0,0.5390625,0.0}
		\fill[color=patch_1_2_spec,] (0.40, 1.00) -- (0.40, 0.80) -- (0.60, 0.80) -- (0.60, 1.00) -- (0.40, 1.00);
		\fill[color=patch_1_2_diag,] (0.40, 1.20) -- (0.40, 1.00) -- (0.60, 1.00) -- (0.60, 1.20) -- (0.40, 1.20);
		\fill[color=patch_1_2_upscale,] (0.40, 1.40) -- (0.40, 1.20) -- (0.60, 1.20) -- (0.60, 1.40) -- (0.40, 1.40);
		\definecolor{patch_1_3_spec}{rgb}{0.0,0.48828125,0.0}
		\definecolor{patch_1_3_diag}{rgb}{0.0,0.265625,0.0}
		\definecolor{patch_1_3_upscale}{rgb}{0.0,0.44140625,0.0}
		\fill[color=patch_1_3_spec,] (0.60, 1.00) -- (0.60, 0.80) -- (0.80, 0.80) -- (0.80, 1.00) -- (0.60, 1.00);
		\fill[color=patch_1_3_diag,] (0.60, 1.20) -- (0.60, 1.00) -- (0.80, 1.00) -- (0.80, 1.20) -- (0.60, 1.20);
		\fill[color=patch_1_3_upscale,] (0.60, 1.40) -- (0.60, 1.20) -- (0.80, 1.20) -- (0.80, 1.40) -- (0.60, 1.40);
		\definecolor{patch_1_4_spec}{rgb}{0.0,0.421875,0.0}
		\definecolor{patch_1_4_diag}{rgb}{0.0,0.171875,0.0}
		\definecolor{patch_1_4_upscale}{rgb}{0.0,0.359375,0.0}
		\fill[color=patch_1_4_spec,] (0.80, 1.00) -- (0.80, 0.80) -- (1.00, 0.80) -- (1.00, 1.00) -- (0.80, 1.00);
		\fill[color=patch_1_4_diag,] (0.80, 1.20) -- (0.80, 1.00) -- (1.00, 1.00) -- (1.00, 1.20) -- (0.80, 1.20);
		\fill[color=patch_1_4_upscale,] (0.80, 1.40) -- (0.80, 1.20) -- (1.00, 1.20) -- (1.00, 1.40) -- (0.80, 1.40);
		\definecolor{patch_1_5_spec}{rgb}{0.0,0.3671875,0.0}
		\definecolor{patch_1_5_diag}{rgb}{0.0,0.1015625,0.0}
		\definecolor{patch_1_5_upscale}{rgb}{0.0,0.2890625,0.0}
		\fill[color=patch_1_5_spec,] (1.00, 1.00) -- (1.00, 0.80) -- (1.20, 0.80) -- (1.20, 1.00) -- (1.00, 1.00);
		\fill[color=patch_1_5_diag,] (1.00, 1.20) -- (1.00, 1.00) -- (1.20, 1.00) -- (1.20, 1.20) -- (1.00, 1.20);
		\fill[color=patch_1_5_upscale,] (1.00, 1.40) -- (1.00, 1.20) -- (1.20, 1.20) -- (1.20, 1.40) -- (1.00, 1.40);
		\definecolor{patch_1_6_spec}{rgb}{0.0,0.31640625,0.0}
		\definecolor{patch_1_6_diag}{rgb}{0.0,0.0546875,0.0}
		\definecolor{patch_1_6_upscale}{rgb}{0.0,0.23046875,0.0}
		\fill[color=patch_1_6_spec,] (1.20, 1.00) -- (1.20, 0.80) -- (1.40, 0.80) -- (1.40, 1.00) -- (1.20, 1.00);
		\fill[color=patch_1_6_diag,] (1.20, 1.20) -- (1.20, 1.00) -- (1.40, 1.00) -- (1.40, 1.20) -- (1.20, 1.20);
		\fill[color=patch_1_6_upscale,] (1.20, 1.40) -- (1.20, 1.20) -- (1.40, 1.20) -- (1.40, 1.40) -- (1.20, 1.40);
		\definecolor{patch_1_7_spec}{rgb}{0.0,0.27734375,0.0}
		\definecolor{patch_1_7_diag}{rgb}{0.0,0.0234375,0.0}
		\definecolor{patch_1_7_upscale}{rgb}{0.0,0.18359375,0.0}
		\fill[color=patch_1_7_spec,] (1.40, 1.00) -- (1.40, 0.80) -- (1.60, 0.80) -- (1.60, 1.00) -- (1.40, 1.00);
		\fill[color=patch_1_7_diag,] (1.40, 1.20) -- (1.40, 1.00) -- (1.60, 1.00) -- (1.60, 1.20) -- (1.40, 1.20);
		\fill[color=patch_1_7_upscale,] (1.40, 1.40) -- (1.40, 1.20) -- (1.60, 1.20) -- (1.60, 1.40) -- (1.40, 1.40);
		\definecolor{patch_1_8_spec}{rgb}{0.0,0.2421875,0.0}
		\definecolor{patch_1_8_diag}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_1_8_upscale}{rgb}{0.0,0.14453125,0.0}
		\fill[color=patch_1_8_spec,] (1.60, 1.00) -- (1.60, 0.80) -- (1.80, 0.80) -- (1.80, 1.00) -- (1.60, 1.00);
		\fill[color=patch_1_8_diag,] (1.60, 1.20) -- (1.60, 1.00) -- (1.80, 1.00) -- (1.80, 1.20) -- (1.60, 1.20);
		\fill[color=patch_1_8_upscale,] (1.60, 1.40) -- (1.60, 1.20) -- (1.80, 1.20) -- (1.80, 1.40) -- (1.60, 1.40);
		\definecolor{patch_1_9_spec}{rgb}{0.0,0.2109375,0.0}
		\definecolor{patch_1_9_diag}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_1_9_upscale}{rgb}{0.0,0.109375,0.0}
		\fill[color=patch_1_9_spec,] (1.80, 1.00) -- (1.80, 0.80) -- (2.00, 0.80) -- (2.00, 1.00) -- (1.80, 1.00);
		\fill[color=patch_1_9_diag,] (1.80, 1.20) -- (1.80, 1.00) -- (2.00, 1.00) -- (2.00, 1.20) -- (1.80, 1.20);
		\fill[color=patch_1_9_upscale,] (1.80, 1.40) -- (1.80, 1.20) -- (2.00, 1.20) -- (2.00, 1.40) -- (1.80, 1.40);
		\definecolor{patch_1_10_spec}{rgb}{0.0,0.1796875,0.0}
		\definecolor{patch_1_10_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_10_upscale}{rgb}{0.0,0.08203125,0.0}
		\fill[color=patch_1_10_spec,] (2.00, 1.00) -- (2.00, 0.80) -- (2.20, 0.80) -- (2.20, 1.00) -- (2.00, 1.00);
		\fill[color=patch_1_10_diag,] (2.00, 1.20) -- (2.00, 1.00) -- (2.20, 1.00) -- (2.20, 1.20) -- (2.00, 1.20);
		\fill[color=patch_1_10_upscale,] (2.00, 1.40) -- (2.00, 1.20) -- (2.20, 1.20) -- (2.20, 1.40) -- (2.00, 1.40);
		\definecolor{patch_1_11_spec}{rgb}{0.0,0.15625,0.0}
		\definecolor{patch_1_11_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_11_upscale}{rgb}{0.0,0.05859375,0.0}
		\fill[color=patch_1_11_spec,] (2.20, 1.00) -- (2.20, 0.80) -- (2.40, 0.80) -- (2.40, 1.00) -- (2.20, 1.00);
		\fill[color=patch_1_11_diag,] (2.20, 1.20) -- (2.20, 1.00) -- (2.40, 1.00) -- (2.40, 1.20) -- (2.20, 1.20);
		\fill[color=patch_1_11_upscale,] (2.20, 1.40) -- (2.20, 1.20) -- (2.40, 1.20) -- (2.40, 1.40) -- (2.20, 1.40);
		\definecolor{patch_1_12_spec}{rgb}{0.0,0.1328125,0.0}
		\definecolor{patch_1_12_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_12_upscale}{rgb}{0.0,0.0390625,0.0}
		\fill[color=patch_1_12_spec,] (2.40, 1.00) -- (2.40, 0.80) -- (2.60, 0.80) -- (2.60, 1.00) -- (2.40, 1.00);
		\fill[color=patch_1_12_diag,] (2.40, 1.20) -- (2.40, 1.00) -- (2.60, 1.00) -- (2.60, 1.20) -- (2.40, 1.20);
		\fill[color=patch_1_12_upscale,] (2.40, 1.40) -- (2.40, 1.20) -- (2.60, 1.20) -- (2.60, 1.40) -- (2.40, 1.40);
		\definecolor{patch_1_13_spec}{rgb}{0.0,0.11328125,0.0}
		\definecolor{patch_1_13_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_13_upscale}{rgb}{0.0,0.02734375,0.0}
		\fill[color=patch_1_13_spec,] (2.60, 1.00) -- (2.60, 0.80) -- (2.80, 0.80) -- (2.80, 1.00) -- (2.60, 1.00);
		\fill[color=patch_1_13_diag,] (2.60, 1.20) -- (2.60, 1.00) -- (2.80, 1.00) -- (2.80, 1.20) -- (2.60, 1.20);
		\fill[color=patch_1_13_upscale,] (2.60, 1.40) -- (2.60, 1.20) -- (2.80, 1.20) -- (2.80, 1.40) -- (2.60, 1.40);
		\definecolor{patch_1_14_spec}{rgb}{0.0,0.09765625,0.0}
		\definecolor{patch_1_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_14_upscale}{rgb}{0.0,0.015625,0.0}
		\fill[color=patch_1_14_spec,] (2.80, 1.00) -- (2.80, 0.80) -- (3.00, 0.80) -- (3.00, 1.00) -- (2.80, 1.00);
		\fill[color=patch_1_14_diag,] (2.80, 1.20) -- (2.80, 1.00) -- (3.00, 1.00) -- (3.00, 1.20) -- (2.80, 1.20);
		\fill[color=patch_1_14_upscale,] (2.80, 1.40) -- (2.80, 1.20) -- (3.00, 1.20) -- (3.00, 1.40) -- (2.80, 1.40);
		\definecolor{patch_1_15_spec}{rgb}{0.0,0.08203125,0.0}
		\definecolor{patch_1_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_15_upscale}{rgb}{0.0,0.0078125,0.0}
		\fill[color=patch_1_15_spec,] (3.00, 1.00) -- (3.00, 0.80) -- (3.20, 0.80) -- (3.20, 1.00) -- (3.00, 1.00);
		\fill[color=patch_1_15_diag,] (3.00, 1.20) -- (3.00, 1.00) -- (3.20, 1.00) -- (3.20, 1.20) -- (3.00, 1.20);
		\fill[color=patch_1_15_upscale,] (3.00, 1.40) -- (3.00, 1.20) -- (3.20, 1.20) -- (3.20, 1.40) -- (3.00, 1.40);
		\definecolor{patch_1_16_spec}{rgb}{0.0,0.0703125,0.0}
		\definecolor{patch_1_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_16_upscale}{rgb}{0.0,0.00390625,0.0}
		\fill[color=patch_1_16_spec,] (3.20, 1.00) -- (3.20, 0.80) -- (3.40, 0.80) -- (3.40, 1.00) -- (3.20, 1.00);
		\fill[color=patch_1_16_diag,] (3.20, 1.20) -- (3.20, 1.00) -- (3.40, 1.00) -- (3.40, 1.20) -- (3.20, 1.20);
		\fill[color=patch_1_16_upscale,] (3.20, 1.40) -- (3.20, 1.20) -- (3.40, 1.20) -- (3.40, 1.40) -- (3.20, 1.40);
		\definecolor{patch_1_17_spec}{rgb}{0.0,0.0546875,0.0}
		\definecolor{patch_1_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_17_upscale}{rgb}{0.0,0.00390625,0.0}
		\fill[color=patch_1_17_spec,] (3.40, 1.00) -- (3.40, 0.80) -- (3.60, 0.80) -- (3.60, 1.00) -- (3.40, 1.00);
		\fill[color=patch_1_17_diag,] (3.40, 1.20) -- (3.40, 1.00) -- (3.60, 1.00) -- (3.60, 1.20) -- (3.40, 1.20);
		\fill[color=patch_1_17_upscale,] (3.40, 1.40) -- (3.40, 1.20) -- (3.60, 1.20) -- (3.60, 1.40) -- (3.40, 1.40);
		\definecolor{patch_1_18_spec}{rgb}{0.0,0.04296875,0.0}
		\definecolor{patch_1_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_18_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_18_spec,] (3.60, 1.00) -- (3.60, 0.80) -- (3.80, 0.80) -- (3.80, 1.00) -- (3.60, 1.00);
		\fill[color=patch_1_18_diag,] (3.60, 1.20) -- (3.60, 1.00) -- (3.80, 1.00) -- (3.80, 1.20) -- (3.60, 1.20);
		\fill[color=patch_1_18_upscale,] (3.60, 1.40) -- (3.60, 1.20) -- (3.80, 1.20) -- (3.80, 1.40) -- (3.60, 1.40);
		\definecolor{patch_1_19_spec}{rgb}{0.0,0.03515625,0.0}
		\definecolor{patch_1_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_19_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_19_spec,] (3.80, 1.00) -- (3.80, 0.80) -- (4.00, 0.80) -- (4.00, 1.00) -- (3.80, 1.00);
		\fill[color=patch_1_19_diag,] (3.80, 1.20) -- (3.80, 1.00) -- (4.00, 1.00) -- (4.00, 1.20) -- (3.80, 1.20);
		\fill[color=patch_1_19_upscale,] (3.80, 1.40) -- (3.80, 1.20) -- (4.00, 1.20) -- (4.00, 1.40) -- (3.80, 1.40);
		\definecolor{patch_1_20_spec}{rgb}{0.0,0.02734375,0.0}
		\definecolor{patch_1_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_20_spec,] (4.00, 1.00) -- (4.00, 0.80) -- (4.20, 0.80) -- (4.20, 1.00) -- (4.00, 1.00);
		\fill[color=patch_1_20_diag,] (4.00, 1.20) -- (4.00, 1.00) -- (4.20, 1.00) -- (4.20, 1.20) -- (4.00, 1.20);
		\fill[color=patch_1_20_upscale,] (4.00, 1.40) -- (4.00, 1.20) -- (4.20, 1.20) -- (4.20, 1.40) -- (4.00, 1.40);
		\definecolor{patch_1_21_spec}{rgb}{0.0,0.01953125,0.0}
		\definecolor{patch_1_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_21_spec,] (4.20, 1.00) -- (4.20, 0.80) -- (4.40, 0.80) -- (4.40, 1.00) -- (4.20, 1.00);
		\fill[color=patch_1_21_diag,] (4.20, 1.20) -- (4.20, 1.00) -- (4.40, 1.00) -- (4.40, 1.20) -- (4.20, 1.20);
		\fill[color=patch_1_21_upscale,] (4.20, 1.40) -- (4.20, 1.20) -- (4.40, 1.20) -- (4.40, 1.40) -- (4.20, 1.40);
		\definecolor{patch_1_22_spec}{rgb}{0.0,0.015625,0.0}
		\definecolor{patch_1_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_22_spec,] (4.40, 1.00) -- (4.40, 0.80) -- (4.60, 0.80) -- (4.60, 1.00) -- (4.40, 1.00);
		\fill[color=patch_1_22_diag,] (4.40, 1.20) -- (4.40, 1.00) -- (4.60, 1.00) -- (4.60, 1.20) -- (4.40, 1.20);
		\fill[color=patch_1_22_upscale,] (4.40, 1.40) -- (4.40, 1.20) -- (4.60, 1.20) -- (4.60, 1.40) -- (4.40, 1.40);
		\definecolor{patch_1_23_spec}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_1_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_23_spec,] (4.60, 1.00) -- (4.60, 0.80) -- (4.80, 0.80) -- (4.80, 1.00) -- (4.60, 1.00);
		\fill[color=patch_1_23_diag,] (4.60, 1.20) -- (4.60, 1.00) -- (4.80, 1.00) -- (4.80, 1.20) -- (4.60, 1.20);
		\fill[color=patch_1_23_upscale,] (4.60, 1.40) -- (4.60, 1.20) -- (4.80, 1.20) -- (4.80, 1.40) -- (4.60, 1.40);
		\definecolor{patch_1_24_spec}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_1_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_24_spec,] (4.80, 1.00) -- (4.80, 0.80) -- (5.00, 0.80) -- (5.00, 1.00) -- (4.80, 1.00);
		\fill[color=patch_1_24_diag,] (4.80, 1.20) -- (4.80, 1.00) -- (5.00, 1.00) -- (5.00, 1.20) -- (4.80, 1.20);
		\fill[color=patch_1_24_upscale,] (4.80, 1.40) -- (4.80, 1.20) -- (5.00, 1.20) -- (5.00, 1.40) -- (4.80, 1.40);
		\definecolor{patch_1_25_spec}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_1_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_25_spec,] (5.00, 1.00) -- (5.00, 0.80) -- (5.20, 0.80) -- (5.20, 1.00) -- (5.00, 1.00);
		\fill[color=patch_1_25_diag,] (5.00, 1.20) -- (5.00, 1.00) -- (5.20, 1.00) -- (5.20, 1.20) -- (5.00, 1.20);
		\fill[color=patch_1_25_upscale,] (5.00, 1.40) -- (5.00, 1.20) -- (5.20, 1.20) -- (5.20, 1.40) -- (5.00, 1.40);
		\definecolor{patch_1_26_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_1_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_26_spec,] (5.20, 1.00) -- (5.20, 0.80) -- (5.40, 0.80) -- (5.40, 1.00) -- (5.20, 1.00);
		\fill[color=patch_1_26_diag,] (5.20, 1.20) -- (5.20, 1.00) -- (5.40, 1.00) -- (5.40, 1.20) -- (5.20, 1.20);
		\fill[color=patch_1_26_upscale,] (5.20, 1.40) -- (5.20, 1.20) -- (5.40, 1.20) -- (5.40, 1.40) -- (5.20, 1.40);
		\definecolor{patch_1_27_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_1_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_27_spec,] (5.40, 1.00) -- (5.40, 0.80) -- (5.60, 0.80) -- (5.60, 1.00) -- (5.40, 1.00);
		\fill[color=patch_1_27_diag,] (5.40, 1.20) -- (5.40, 1.00) -- (5.60, 1.00) -- (5.60, 1.20) -- (5.40, 1.20);
		\fill[color=patch_1_27_upscale,] (5.40, 1.40) -- (5.40, 1.20) -- (5.60, 1.20) -- (5.60, 1.40) -- (5.40, 1.40);
		\definecolor{patch_1_28_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_1_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_28_spec,] (5.60, 1.00) -- (5.60, 0.80) -- (5.80, 0.80) -- (5.80, 1.00) -- (5.60, 1.00);
		\fill[color=patch_1_28_diag,] (5.60, 1.20) -- (5.60, 1.00) -- (5.80, 1.00) -- (5.80, 1.20) -- (5.60, 1.20);
		\fill[color=patch_1_28_upscale,] (5.60, 1.40) -- (5.60, 1.20) -- (5.80, 1.20) -- (5.80, 1.40) -- (5.60, 1.40);
		\definecolor{patch_1_29_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_1_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_1_29_spec,] (5.80, 1.00) -- (5.80, 0.80) -- (6.00, 0.80) -- (6.00, 1.00) -- (5.80, 1.00);
		\fill[color=patch_1_29_diag,] (5.80, 1.20) -- (5.80, 1.00) -- (6.00, 1.00) -- (6.00, 1.20) -- (5.80, 1.20);
		\fill[color=patch_1_29_upscale,] (5.80, 1.40) -- (5.80, 1.20) -- (6.00, 1.20) -- (6.00, 1.40) -- (5.80, 1.40);
		\node[font=\tiny,] at (-0.70, 1.90) { \textbf{(2)} };
		\node[font=\tiny,] at (-0.30, 1.70) { (r) };
		\node[font=\tiny,] at (-0.30, 1.90) { (d) };
		\node[font=\tiny,] at (-0.30, 2.10) { (u) };
		\definecolor{patch_2_0_spec}{rgb}{0.0,0.17578125,0.79296875}
		\definecolor{patch_2_0_diag}{rgb}{0.0,0.17578125,0.79296875}
		\definecolor{patch_2_0_upscale}{rgb}{0.0,0.09765625,0.83203125}
		\fill[color=patch_2_0_spec,] (0.00, 1.80) -- (0.00, 1.60) -- (0.20, 1.60) -- (0.20, 1.80) -- (0.00, 1.80);
		\fill[color=patch_2_0_diag,] (0.00, 2.00) -- (0.00, 1.80) -- (0.20, 1.80) -- (0.20, 2.00) -- (0.00, 2.00);
		\fill[color=patch_2_0_upscale,] (0.00, 2.20) -- (0.00, 2.00) -- (0.20, 2.00) -- (0.20, 2.20) -- (0.00, 2.20);
		\definecolor{patch_2_1_spec}{rgb}{0.0,0.0,0.65234375}
		\definecolor{patch_2_1_diag}{rgb}{0.0,0.08984375,0.6171875}
		\definecolor{patch_2_1_upscale}{rgb}{0.0,0.0,0.6875}
		\fill[color=patch_2_1_spec,] (0.20, 1.80) -- (0.20, 1.60) -- (0.40, 1.60) -- (0.40, 1.80) -- (0.20, 1.80);
		\fill[color=patch_2_1_diag,] (0.20, 2.00) -- (0.20, 1.80) -- (0.40, 1.80) -- (0.40, 2.00) -- (0.20, 2.00);
		\fill[color=patch_2_1_upscale,] (0.20, 2.20) -- (0.20, 2.00) -- (0.40, 2.00) -- (0.40, 2.20) -- (0.20, 2.20);
		\definecolor{patch_2_2_spec}{rgb}{0.0234375,0.0,0.55078125}
		\definecolor{patch_2_2_diag}{rgb}{0.0,0.07421875,0.47265625}
		\definecolor{patch_2_2_upscale}{rgb}{0.0,0.0,0.5625}
		\fill[color=patch_2_2_spec,] (0.40, 1.80) -- (0.40, 1.60) -- (0.60, 1.60) -- (0.60, 1.80) -- (0.40, 1.80);
		\fill[color=patch_2_2_diag,] (0.40, 2.00) -- (0.40, 1.80) -- (0.60, 1.80) -- (0.60, 2.00) -- (0.40, 2.00);
		\fill[color=patch_2_2_upscale,] (0.40, 2.20) -- (0.40, 2.00) -- (0.60, 2.00) -- (0.60, 2.20) -- (0.40, 2.20);
		\definecolor{patch_2_3_spec}{rgb}{0.03515625,0.0,0.46875}
		\definecolor{patch_2_3_diag}{rgb}{0.0,0.05078125,0.36328125}
		\definecolor{patch_2_3_upscale}{rgb}{0.0,0.0,0.4609375}
		\fill[color=patch_2_3_spec,] (0.60, 1.80) -- (0.60, 1.60) -- (0.80, 1.60) -- (0.80, 1.80) -- (0.60, 1.80);
		\fill[color=patch_2_3_diag,] (0.60, 2.00) -- (0.60, 1.80) -- (0.80, 1.80) -- (0.80, 2.00) -- (0.60, 2.00);
		\fill[color=patch_2_3_upscale,] (0.60, 2.20) -- (0.60, 2.00) -- (0.80, 2.00) -- (0.80, 2.20) -- (0.60, 2.20);
		\definecolor{patch_2_4_spec}{rgb}{0.03125,0.0,0.3984375}
		\definecolor{patch_2_4_diag}{rgb}{0.0,0.03125,0.2734375}
		\definecolor{patch_2_4_upscale}{rgb}{0.0,0.0,0.375}
		\fill[color=patch_2_4_spec,] (0.80, 1.80) -- (0.80, 1.60) -- (1.00, 1.60) -- (1.00, 1.80) -- (0.80, 1.80);
		\fill[color=patch_2_4_diag,] (0.80, 2.00) -- (0.80, 1.80) -- (1.00, 1.80) -- (1.00, 2.00) -- (0.80, 2.00);
		\fill[color=patch_2_4_upscale,] (0.80, 2.20) -- (0.80, 2.00) -- (1.00, 2.00) -- (1.00, 2.20) -- (0.80, 2.20);
		\definecolor{patch_2_5_spec}{rgb}{0.02734375,0.0,0.34375}
		\definecolor{patch_2_5_diag}{rgb}{0.0,0.015625,0.203125}
		\definecolor{patch_2_5_upscale}{rgb}{0.0,0.0,0.3046875}
		\fill[color=patch_2_5_spec,] (1.00, 1.80) -- (1.00, 1.60) -- (1.20, 1.60) -- (1.20, 1.80) -- (1.00, 1.80);
		\fill[color=patch_2_5_diag,] (1.00, 2.00) -- (1.00, 1.80) -- (1.20, 1.80) -- (1.20, 2.00) -- (1.00, 2.00);
		\fill[color=patch_2_5_upscale,] (1.00, 2.20) -- (1.00, 2.00) -- (1.20, 2.00) -- (1.20, 2.20) -- (1.00, 2.20);
		\definecolor{patch_2_6_spec}{rgb}{0.01953125,0.0,0.296875}
		\definecolor{patch_2_6_diag}{rgb}{0.0,0.0078125,0.1484375}
		\definecolor{patch_2_6_upscale}{rgb}{0.0,0.0,0.24609375}
		\fill[color=patch_2_6_spec,] (1.20, 1.80) -- (1.20, 1.60) -- (1.40, 1.60) -- (1.40, 1.80) -- (1.20, 1.80);
		\fill[color=patch_2_6_diag,] (1.20, 2.00) -- (1.20, 1.80) -- (1.40, 1.80) -- (1.40, 2.00) -- (1.20, 2.00);
		\fill[color=patch_2_6_upscale,] (1.20, 2.20) -- (1.20, 2.00) -- (1.40, 2.00) -- (1.40, 2.20) -- (1.20, 2.20);
		\definecolor{patch_2_7_spec}{rgb}{0.015625,0.0,0.2578125}
		\definecolor{patch_2_7_diag}{rgb}{0.0,0.00390625,0.10546875}
		\definecolor{patch_2_7_upscale}{rgb}{0.0,0.0,0.1953125}
		\fill[color=patch_2_7_spec,] (1.40, 1.80) -- (1.40, 1.60) -- (1.60, 1.60) -- (1.60, 1.80) -- (1.40, 1.80);
		\fill[color=patch_2_7_diag,] (1.40, 2.00) -- (1.40, 1.80) -- (1.60, 1.80) -- (1.60, 2.00) -- (1.40, 2.00);
		\fill[color=patch_2_7_upscale,] (1.40, 2.20) -- (1.40, 2.00) -- (1.60, 2.00) -- (1.60, 2.20) -- (1.40, 2.20);
		\definecolor{patch_2_8_spec}{rgb}{0.01171875,0.0,0.22265625}
		\definecolor{patch_2_8_diag}{rgb}{0.0,0.0,0.0703125}
		\definecolor{patch_2_8_upscale}{rgb}{0.0,0.0,0.15234375}
		\fill[color=patch_2_8_spec,] (1.60, 1.80) -- (1.60, 1.60) -- (1.80, 1.60) -- (1.80, 1.80) -- (1.60, 1.80);
		\fill[color=patch_2_8_diag,] (1.60, 2.00) -- (1.60, 1.80) -- (1.80, 1.80) -- (1.80, 2.00) -- (1.60, 2.00);
		\fill[color=patch_2_8_upscale,] (1.60, 2.20) -- (1.60, 2.00) -- (1.80, 2.00) -- (1.80, 2.20) -- (1.60, 2.20);
		\definecolor{patch_2_9_spec}{rgb}{0.0078125,0.0,0.19140625}
		\definecolor{patch_2_9_diag}{rgb}{0.0,0.0,0.04296875}
		\definecolor{patch_2_9_upscale}{rgb}{0.0,0.0,0.12109375}
		\fill[color=patch_2_9_spec,] (1.80, 1.80) -- (1.80, 1.60) -- (2.00, 1.60) -- (2.00, 1.80) -- (1.80, 1.80);
		\fill[color=patch_2_9_diag,] (1.80, 2.00) -- (1.80, 1.80) -- (2.00, 1.80) -- (2.00, 2.00) -- (1.80, 2.00);
		\fill[color=patch_2_9_upscale,] (1.80, 2.20) -- (1.80, 2.00) -- (2.00, 2.00) -- (2.00, 2.20) -- (1.80, 2.20);
		\definecolor{patch_2_10_spec}{rgb}{0.0078125,0.0,0.1640625}
		\definecolor{patch_2_10_diag}{rgb}{0.0,0.0,0.0234375}
		\definecolor{patch_2_10_upscale}{rgb}{0.0,0.0,0.08984375}
		\fill[color=patch_2_10_spec,] (2.00, 1.80) -- (2.00, 1.60) -- (2.20, 1.60) -- (2.20, 1.80) -- (2.00, 1.80);
		\fill[color=patch_2_10_diag,] (2.00, 2.00) -- (2.00, 1.80) -- (2.20, 1.80) -- (2.20, 2.00) -- (2.00, 2.00);
		\fill[color=patch_2_10_upscale,] (2.00, 2.20) -- (2.00, 2.00) -- (2.20, 2.00) -- (2.20, 2.20) -- (2.00, 2.20);
		\definecolor{patch_2_11_spec}{rgb}{0.00390625,0.0,0.140625}
		\definecolor{patch_2_11_diag}{rgb}{0.0,0.0,0.01171875}
		\definecolor{patch_2_11_upscale}{rgb}{0.0,0.0,0.06640625}
		\fill[color=patch_2_11_spec,] (2.20, 1.80) -- (2.20, 1.60) -- (2.40, 1.60) -- (2.40, 1.80) -- (2.20, 1.80);
		\fill[color=patch_2_11_diag,] (2.20, 2.00) -- (2.20, 1.80) -- (2.40, 1.80) -- (2.40, 2.00) -- (2.20, 2.00);
		\fill[color=patch_2_11_upscale,] (2.20, 2.20) -- (2.20, 2.00) -- (2.40, 2.00) -- (2.40, 2.20) -- (2.20, 2.20);
		\definecolor{patch_2_12_spec}{rgb}{0.00390625,0.0,0.12109375}
		\definecolor{patch_2_12_diag}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_2_12_upscale}{rgb}{0.0,0.0,0.046875}
		\fill[color=patch_2_12_spec,] (2.40, 1.80) -- (2.40, 1.60) -- (2.60, 1.60) -- (2.60, 1.80) -- (2.40, 1.80);
		\fill[color=patch_2_12_diag,] (2.40, 2.00) -- (2.40, 1.80) -- (2.60, 1.80) -- (2.60, 2.00) -- (2.40, 2.00);
		\fill[color=patch_2_12_upscale,] (2.40, 2.20) -- (2.40, 2.00) -- (2.60, 2.00) -- (2.60, 2.20) -- (2.40, 2.20);
		\definecolor{patch_2_13_spec}{rgb}{0.00390625,0.0,0.1015625}
		\definecolor{patch_2_13_diag}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_2_13_upscale}{rgb}{0.0,0.0,0.03125}
		\fill[color=patch_2_13_spec,] (2.60, 1.80) -- (2.60, 1.60) -- (2.80, 1.60) -- (2.80, 1.80) -- (2.60, 1.80);
		\fill[color=patch_2_13_diag,] (2.60, 2.00) -- (2.60, 1.80) -- (2.80, 1.80) -- (2.80, 2.00) -- (2.60, 2.00);
		\fill[color=patch_2_13_upscale,] (2.60, 2.20) -- (2.60, 2.00) -- (2.80, 2.00) -- (2.80, 2.20) -- (2.60, 2.20);
		\definecolor{patch_2_14_spec}{rgb}{0.0,0.0,0.0859375}
		\definecolor{patch_2_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_14_upscale}{rgb}{0.0,0.0,0.01953125}
		\fill[color=patch_2_14_spec,] (2.80, 1.80) -- (2.80, 1.60) -- (3.00, 1.60) -- (3.00, 1.80) -- (2.80, 1.80);
		\fill[color=patch_2_14_diag,] (2.80, 2.00) -- (2.80, 1.80) -- (3.00, 1.80) -- (3.00, 2.00) -- (2.80, 2.00);
		\fill[color=patch_2_14_upscale,] (2.80, 2.20) -- (2.80, 2.00) -- (3.00, 2.00) -- (3.00, 2.20) -- (2.80, 2.20);
		\definecolor{patch_2_15_spec}{rgb}{0.0,0.0,0.0703125}
		\definecolor{patch_2_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_15_upscale}{rgb}{0.0,0.0,0.01171875}
		\fill[color=patch_2_15_spec,] (3.00, 1.80) -- (3.00, 1.60) -- (3.20, 1.60) -- (3.20, 1.80) -- (3.00, 1.80);
		\fill[color=patch_2_15_diag,] (3.00, 2.00) -- (3.00, 1.80) -- (3.20, 1.80) -- (3.20, 2.00) -- (3.00, 2.00);
		\fill[color=patch_2_15_upscale,] (3.00, 2.20) -- (3.00, 2.00) -- (3.20, 2.00) -- (3.20, 2.20) -- (3.00, 2.20);
		\definecolor{patch_2_16_spec}{rgb}{0.0,0.0,0.05859375}
		\definecolor{patch_2_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_16_upscale}{rgb}{0.0,0.0,0.0078125}
		\fill[color=patch_2_16_spec,] (3.20, 1.80) -- (3.20, 1.60) -- (3.40, 1.60) -- (3.40, 1.80) -- (3.20, 1.80);
		\fill[color=patch_2_16_diag,] (3.20, 2.00) -- (3.20, 1.80) -- (3.40, 1.80) -- (3.40, 2.00) -- (3.20, 2.00);
		\fill[color=patch_2_16_upscale,] (3.20, 2.20) -- (3.20, 2.00) -- (3.40, 2.00) -- (3.40, 2.20) -- (3.20, 2.20);
		\definecolor{patch_2_17_spec}{rgb}{0.0,0.0,0.046875}
		\definecolor{patch_2_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_17_upscale}{rgb}{0.0,0.0,0.00390625}
		\fill[color=patch_2_17_spec,] (3.40, 1.80) -- (3.40, 1.60) -- (3.60, 1.60) -- (3.60, 1.80) -- (3.40, 1.80);
		\fill[color=patch_2_17_diag,] (3.40, 2.00) -- (3.40, 1.80) -- (3.60, 1.80) -- (3.60, 2.00) -- (3.40, 2.00);
		\fill[color=patch_2_17_upscale,] (3.40, 2.20) -- (3.40, 2.00) -- (3.60, 2.00) -- (3.60, 2.20) -- (3.40, 2.20);
		\definecolor{patch_2_18_spec}{rgb}{0.0,0.0,0.03515625}
		\definecolor{patch_2_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_18_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_18_spec,] (3.60, 1.80) -- (3.60, 1.60) -- (3.80, 1.60) -- (3.80, 1.80) -- (3.60, 1.80);
		\fill[color=patch_2_18_diag,] (3.60, 2.00) -- (3.60, 1.80) -- (3.80, 1.80) -- (3.80, 2.00) -- (3.60, 2.00);
		\fill[color=patch_2_18_upscale,] (3.60, 2.20) -- (3.60, 2.00) -- (3.80, 2.00) -- (3.80, 2.20) -- (3.60, 2.20);
		\definecolor{patch_2_19_spec}{rgb}{0.0,0.0,0.02734375}
		\definecolor{patch_2_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_19_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_19_spec,] (3.80, 1.80) -- (3.80, 1.60) -- (4.00, 1.60) -- (4.00, 1.80) -- (3.80, 1.80);
		\fill[color=patch_2_19_diag,] (3.80, 2.00) -- (3.80, 1.80) -- (4.00, 1.80) -- (4.00, 2.00) -- (3.80, 2.00);
		\fill[color=patch_2_19_upscale,] (3.80, 2.20) -- (3.80, 2.00) -- (4.00, 2.00) -- (4.00, 2.20) -- (3.80, 2.20);
		\definecolor{patch_2_20_spec}{rgb}{0.0,0.0,0.0234375}
		\definecolor{patch_2_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_20_spec,] (4.00, 1.80) -- (4.00, 1.60) -- (4.20, 1.60) -- (4.20, 1.80) -- (4.00, 1.80);
		\fill[color=patch_2_20_diag,] (4.00, 2.00) -- (4.00, 1.80) -- (4.20, 1.80) -- (4.20, 2.00) -- (4.00, 2.00);
		\fill[color=patch_2_20_upscale,] (4.00, 2.20) -- (4.00, 2.00) -- (4.20, 2.00) -- (4.20, 2.20) -- (4.00, 2.20);
		\definecolor{patch_2_21_spec}{rgb}{0.0,0.0,0.015625}
		\definecolor{patch_2_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_21_spec,] (4.20, 1.80) -- (4.20, 1.60) -- (4.40, 1.60) -- (4.40, 1.80) -- (4.20, 1.80);
		\fill[color=patch_2_21_diag,] (4.20, 2.00) -- (4.20, 1.80) -- (4.40, 1.80) -- (4.40, 2.00) -- (4.20, 2.00);
		\fill[color=patch_2_21_upscale,] (4.20, 2.20) -- (4.20, 2.00) -- (4.40, 2.00) -- (4.40, 2.20) -- (4.20, 2.20);
		\definecolor{patch_2_22_spec}{rgb}{0.0,0.0,0.01171875}
		\definecolor{patch_2_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_22_spec,] (4.40, 1.80) -- (4.40, 1.60) -- (4.60, 1.60) -- (4.60, 1.80) -- (4.40, 1.80);
		\fill[color=patch_2_22_diag,] (4.40, 2.00) -- (4.40, 1.80) -- (4.60, 1.80) -- (4.60, 2.00) -- (4.40, 2.00);
		\fill[color=patch_2_22_upscale,] (4.40, 2.20) -- (4.40, 2.00) -- (4.60, 2.00) -- (4.60, 2.20) -- (4.40, 2.20);
		\definecolor{patch_2_23_spec}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_2_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_23_spec,] (4.60, 1.80) -- (4.60, 1.60) -- (4.80, 1.60) -- (4.80, 1.80) -- (4.60, 1.80);
		\fill[color=patch_2_23_diag,] (4.60, 2.00) -- (4.60, 1.80) -- (4.80, 1.80) -- (4.80, 2.00) -- (4.60, 2.00);
		\fill[color=patch_2_23_upscale,] (4.60, 2.20) -- (4.60, 2.00) -- (4.80, 2.00) -- (4.80, 2.20) -- (4.60, 2.20);
		\definecolor{patch_2_24_spec}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_2_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_24_spec,] (4.80, 1.80) -- (4.80, 1.60) -- (5.00, 1.60) -- (5.00, 1.80) -- (4.80, 1.80);
		\fill[color=patch_2_24_diag,] (4.80, 2.00) -- (4.80, 1.80) -- (5.00, 1.80) -- (5.00, 2.00) -- (4.80, 2.00);
		\fill[color=patch_2_24_upscale,] (4.80, 2.20) -- (4.80, 2.00) -- (5.00, 2.00) -- (5.00, 2.20) -- (4.80, 2.20);
		\definecolor{patch_2_25_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_2_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_25_spec,] (5.00, 1.80) -- (5.00, 1.60) -- (5.20, 1.60) -- (5.20, 1.80) -- (5.00, 1.80);
		\fill[color=patch_2_25_diag,] (5.00, 2.00) -- (5.00, 1.80) -- (5.20, 1.80) -- (5.20, 2.00) -- (5.00, 2.00);
		\fill[color=patch_2_25_upscale,] (5.00, 2.20) -- (5.00, 2.00) -- (5.20, 2.00) -- (5.20, 2.20) -- (5.00, 2.20);
		\definecolor{patch_2_26_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_2_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_26_spec,] (5.20, 1.80) -- (5.20, 1.60) -- (5.40, 1.60) -- (5.40, 1.80) -- (5.20, 1.80);
		\fill[color=patch_2_26_diag,] (5.20, 2.00) -- (5.20, 1.80) -- (5.40, 1.80) -- (5.40, 2.00) -- (5.20, 2.00);
		\fill[color=patch_2_26_upscale,] (5.20, 2.20) -- (5.20, 2.00) -- (5.40, 2.00) -- (5.40, 2.20) -- (5.20, 2.20);
		\definecolor{patch_2_27_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_2_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_27_spec,] (5.40, 1.80) -- (5.40, 1.60) -- (5.60, 1.60) -- (5.60, 1.80) -- (5.40, 1.80);
		\fill[color=patch_2_27_diag,] (5.40, 2.00) -- (5.40, 1.80) -- (5.60, 1.80) -- (5.60, 2.00) -- (5.40, 2.00);
		\fill[color=patch_2_27_upscale,] (5.40, 2.20) -- (5.40, 2.00) -- (5.60, 2.00) -- (5.60, 2.20) -- (5.40, 2.20);
		\definecolor{patch_2_28_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_28_spec,] (5.60, 1.80) -- (5.60, 1.60) -- (5.80, 1.60) -- (5.80, 1.80) -- (5.60, 1.80);
		\fill[color=patch_2_28_diag,] (5.60, 2.00) -- (5.60, 1.80) -- (5.80, 1.80) -- (5.80, 2.00) -- (5.60, 2.00);
		\fill[color=patch_2_28_upscale,] (5.60, 2.20) -- (5.60, 2.00) -- (5.80, 2.00) -- (5.80, 2.20) -- (5.60, 2.20);
		\definecolor{patch_2_29_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_2_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_2_29_spec,] (5.80, 1.80) -- (5.80, 1.60) -- (6.00, 1.60) -- (6.00, 1.80) -- (5.80, 1.80);
		\fill[color=patch_2_29_diag,] (5.80, 2.00) -- (5.80, 1.80) -- (6.00, 1.80) -- (6.00, 2.00) -- (5.80, 2.00);
		\fill[color=patch_2_29_upscale,] (5.80, 2.20) -- (5.80, 2.00) -- (6.00, 2.00) -- (6.00, 2.20) -- (5.80, 2.20);
		\node[font=\tiny,] at (-0.70, 2.70) { \textbf{(3)} };
		\node[font=\tiny,] at (-0.30, 2.50) { (r) };
		\node[font=\tiny,] at (-0.30, 2.70) { (d) };
		\node[font=\tiny,] at (-0.30, 2.90) { (u) };
		\definecolor{patch_3_0_spec}{rgb}{0.0,0.80078125,0.640625}
		\definecolor{patch_3_0_diag}{rgb}{0.0,0.80078125,0.640625}
		\definecolor{patch_3_0_upscale}{rgb}{0.17578125,0.79296875,0.66015625}
		\fill[color=patch_3_0_spec,] (0.00, 2.60) -- (0.00, 2.40) -- (0.20, 2.40) -- (0.20, 2.60) -- (0.00, 2.60);
		\fill[color=patch_3_0_diag,] (0.00, 2.80) -- (0.00, 2.60) -- (0.20, 2.60) -- (0.20, 2.80) -- (0.00, 2.80);
		\fill[color=patch_3_0_upscale,] (0.00, 3.00) -- (0.00, 2.80) -- (0.20, 2.80) -- (0.20, 3.00) -- (0.00, 3.00);
		\definecolor{patch_3_1_spec}{rgb}{0.0,0.66796875,0.421875}
		\definecolor{patch_3_1_diag}{rgb}{0.0,0.59375,0.421875}
		\definecolor{patch_3_1_upscale}{rgb}{0.0,0.65234375,0.44140625}
		\fill[color=patch_3_1_spec,] (0.20, 2.60) -- (0.20, 2.40) -- (0.40, 2.40) -- (0.40, 2.60) -- (0.20, 2.60);
		\fill[color=patch_3_1_diag,] (0.20, 2.80) -- (0.20, 2.60) -- (0.40, 2.60) -- (0.40, 2.80) -- (0.20, 2.80);
		\fill[color=patch_3_1_upscale,] (0.20, 3.00) -- (0.20, 2.80) -- (0.40, 2.80) -- (0.40, 3.00) -- (0.20, 3.00);
		\definecolor{patch_3_2_spec}{rgb}{0.0,0.5703125,0.265625}
		\definecolor{patch_3_2_diag}{rgb}{0.0,0.41796875,0.27734375}
		\definecolor{patch_3_2_upscale}{rgb}{0.0,0.5390625,0.27734375}
		\fill[color=patch_3_2_spec,] (0.40, 2.60) -- (0.40, 2.40) -- (0.60, 2.40) -- (0.60, 2.60) -- (0.40, 2.60);
		\fill[color=patch_3_2_diag,] (0.40, 2.80) -- (0.40, 2.60) -- (0.60, 2.60) -- (0.60, 2.80) -- (0.40, 2.80);
		\fill[color=patch_3_2_upscale,] (0.40, 3.00) -- (0.40, 2.80) -- (0.60, 2.80) -- (0.60, 3.00) -- (0.40, 3.00);
		\definecolor{patch_3_3_spec}{rgb}{0.0,0.4921875,0.1484375}
		\definecolor{patch_3_3_diag}{rgb}{0.0,0.2890625,0.171875}
		\definecolor{patch_3_3_upscale}{rgb}{0.0,0.44140625,0.16015625}
		\fill[color=patch_3_3_spec,] (0.60, 2.60) -- (0.60, 2.40) -- (0.80, 2.40) -- (0.80, 2.60) -- (0.60, 2.60);
		\fill[color=patch_3_3_diag,] (0.60, 2.80) -- (0.60, 2.60) -- (0.80, 2.60) -- (0.80, 2.80) -- (0.60, 2.80);
		\fill[color=patch_3_3_upscale,] (0.60, 3.00) -- (0.60, 2.80) -- (0.80, 2.80) -- (0.80, 3.00) -- (0.60, 3.00);
		\definecolor{patch_3_4_spec}{rgb}{0.0,0.42578125,0.04296875}
		\definecolor{patch_3_4_diag}{rgb}{0.0,0.19140625,0.1015625}
		\definecolor{patch_3_4_upscale}{rgb}{0.0,0.36328125,0.0703125}
		\fill[color=patch_3_4_spec,] (0.80, 2.60) -- (0.80, 2.40) -- (1.00, 2.40) -- (1.00, 2.60) -- (0.80, 2.60);
		\fill[color=patch_3_4_diag,] (0.80, 2.80) -- (0.80, 2.60) -- (1.00, 2.60) -- (1.00, 2.80) -- (0.80, 2.80);
		\fill[color=patch_3_4_upscale,] (0.80, 3.00) -- (0.80, 2.80) -- (1.00, 2.80) -- (1.00, 3.00) -- (0.80, 3.00);
		\definecolor{patch_3_5_spec}{rgb}{0.0,0.3671875,0.0}
		\definecolor{patch_3_5_diag}{rgb}{0.0,0.1171875,0.0546875}
		\definecolor{patch_3_5_upscale}{rgb}{0.0,0.29296875,0.0}
		\fill[color=patch_3_5_spec,] (1.00, 2.60) -- (1.00, 2.40) -- (1.20, 2.40) -- (1.20, 2.60) -- (1.00, 2.60);
		\fill[color=patch_3_5_diag,] (1.00, 2.80) -- (1.00, 2.60) -- (1.20, 2.60) -- (1.20, 2.80) -- (1.00, 2.80);
		\fill[color=patch_3_5_upscale,] (1.00, 3.00) -- (1.00, 2.80) -- (1.20, 2.80) -- (1.20, 3.00) -- (1.00, 3.00);
		\definecolor{patch_3_6_spec}{rgb}{0.0,0.3203125,0.0}
		\definecolor{patch_3_6_diag}{rgb}{0.0,0.06640625,0.0234375}
		\definecolor{patch_3_6_upscale}{rgb}{0.0,0.23828125,0.0}
		\fill[color=patch_3_6_spec,] (1.20, 2.60) -- (1.20, 2.40) -- (1.40, 2.40) -- (1.40, 2.60) -- (1.20, 2.60);
		\fill[color=patch_3_6_diag,] (1.20, 2.80) -- (1.20, 2.60) -- (1.40, 2.60) -- (1.40, 2.80) -- (1.20, 2.80);
		\fill[color=patch_3_6_upscale,] (1.20, 3.00) -- (1.20, 2.80) -- (1.40, 2.80) -- (1.40, 3.00) -- (1.20, 3.00);
		\definecolor{patch_3_7_spec}{rgb}{0.0,0.28125,0.0}
		\definecolor{patch_3_7_diag}{rgb}{0.0,0.03125,0.0078125}
		\definecolor{patch_3_7_upscale}{rgb}{0.0,0.19140625,0.0}
		\fill[color=patch_3_7_spec,] (1.40, 2.60) -- (1.40, 2.40) -- (1.60, 2.40) -- (1.60, 2.60) -- (1.40, 2.60);
		\fill[color=patch_3_7_diag,] (1.40, 2.80) -- (1.40, 2.60) -- (1.60, 2.60) -- (1.60, 2.80) -- (1.40, 2.80);
		\fill[color=patch_3_7_upscale,] (1.40, 3.00) -- (1.40, 2.80) -- (1.60, 2.80) -- (1.60, 3.00) -- (1.40, 3.00);
		\definecolor{patch_3_8_spec}{rgb}{0.0,0.2421875,0.0}
		\definecolor{patch_3_8_diag}{rgb}{0.0,0.01171875,0.00390625}
		\definecolor{patch_3_8_upscale}{rgb}{0.0,0.1484375,0.0}
		\fill[color=patch_3_8_spec,] (1.60, 2.60) -- (1.60, 2.40) -- (1.80, 2.40) -- (1.80, 2.60) -- (1.60, 2.60);
		\fill[color=patch_3_8_diag,] (1.60, 2.80) -- (1.60, 2.60) -- (1.80, 2.60) -- (1.80, 2.80) -- (1.60, 2.80);
		\fill[color=patch_3_8_upscale,] (1.60, 3.00) -- (1.60, 2.80) -- (1.80, 2.80) -- (1.80, 3.00) -- (1.60, 3.00);
		\definecolor{patch_3_9_spec}{rgb}{0.0,0.2109375,0.0}
		\definecolor{patch_3_9_diag}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_3_9_upscale}{rgb}{0.0,0.1171875,0.0}
		\fill[color=patch_3_9_spec,] (1.80, 2.60) -- (1.80, 2.40) -- (2.00, 2.40) -- (2.00, 2.60) -- (1.80, 2.60);
		\fill[color=patch_3_9_diag,] (1.80, 2.80) -- (1.80, 2.60) -- (2.00, 2.60) -- (2.00, 2.80) -- (1.80, 2.80);
		\fill[color=patch_3_9_upscale,] (1.80, 3.00) -- (1.80, 2.80) -- (2.00, 2.80) -- (2.00, 3.00) -- (1.80, 3.00);
		\definecolor{patch_3_10_spec}{rgb}{0.0,0.18359375,0.0}
		\definecolor{patch_3_10_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_10_upscale}{rgb}{0.0,0.08984375,0.0}
		\fill[color=patch_3_10_spec,] (2.00, 2.60) -- (2.00, 2.40) -- (2.20, 2.40) -- (2.20, 2.60) -- (2.00, 2.60);
		\fill[color=patch_3_10_diag,] (2.00, 2.80) -- (2.00, 2.60) -- (2.20, 2.60) -- (2.20, 2.80) -- (2.00, 2.80);
		\fill[color=patch_3_10_upscale,] (2.00, 3.00) -- (2.00, 2.80) -- (2.20, 2.80) -- (2.20, 3.00) -- (2.00, 3.00);
		\definecolor{patch_3_11_spec}{rgb}{0.0,0.16015625,0.0}
		\definecolor{patch_3_11_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_11_upscale}{rgb}{0.0,0.06640625,0.0}
		\fill[color=patch_3_11_spec,] (2.20, 2.60) -- (2.20, 2.40) -- (2.40, 2.40) -- (2.40, 2.60) -- (2.20, 2.60);
		\fill[color=patch_3_11_diag,] (2.20, 2.80) -- (2.20, 2.60) -- (2.40, 2.60) -- (2.40, 2.80) -- (2.20, 2.80);
		\fill[color=patch_3_11_upscale,] (2.20, 3.00) -- (2.20, 2.80) -- (2.40, 2.80) -- (2.40, 3.00) -- (2.20, 3.00);
		\definecolor{patch_3_12_spec}{rgb}{0.0,0.13671875,0.0}
		\definecolor{patch_3_12_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_12_upscale}{rgb}{0.0,0.046875,0.0}
		\fill[color=patch_3_12_spec,] (2.40, 2.60) -- (2.40, 2.40) -- (2.60, 2.40) -- (2.60, 2.60) -- (2.40, 2.60);
		\fill[color=patch_3_12_diag,] (2.40, 2.80) -- (2.40, 2.60) -- (2.60, 2.60) -- (2.60, 2.80) -- (2.40, 2.80);
		\fill[color=patch_3_12_upscale,] (2.40, 3.00) -- (2.40, 2.80) -- (2.60, 2.80) -- (2.60, 3.00) -- (2.40, 3.00);
		\definecolor{patch_3_13_spec}{rgb}{0.0,0.1171875,0.0}
		\definecolor{patch_3_13_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_13_upscale}{rgb}{0.0,0.02734375,0.0}
		\fill[color=patch_3_13_spec,] (2.60, 2.60) -- (2.60, 2.40) -- (2.80, 2.40) -- (2.80, 2.60) -- (2.60, 2.60);
		\fill[color=patch_3_13_diag,] (2.60, 2.80) -- (2.60, 2.60) -- (2.80, 2.60) -- (2.80, 2.80) -- (2.60, 2.80);
		\fill[color=patch_3_13_upscale,] (2.60, 3.00) -- (2.60, 2.80) -- (2.80, 2.80) -- (2.80, 3.00) -- (2.60, 3.00);
		\definecolor{patch_3_14_spec}{rgb}{0.0,0.1015625,0.0}
		\definecolor{patch_3_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_14_upscale}{rgb}{0.0,0.01953125,0.0}
		\fill[color=patch_3_14_spec,] (2.80, 2.60) -- (2.80, 2.40) -- (3.00, 2.40) -- (3.00, 2.60) -- (2.80, 2.60);
		\fill[color=patch_3_14_diag,] (2.80, 2.80) -- (2.80, 2.60) -- (3.00, 2.60) -- (3.00, 2.80) -- (2.80, 2.80);
		\fill[color=patch_3_14_upscale,] (2.80, 3.00) -- (2.80, 2.80) -- (3.00, 2.80) -- (3.00, 3.00) -- (2.80, 3.00);
		\definecolor{patch_3_15_spec}{rgb}{0.0,0.0859375,0.0}
		\definecolor{patch_3_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_15_upscale}{rgb}{0.0,0.01171875,0.0}
		\fill[color=patch_3_15_spec,] (3.00, 2.60) -- (3.00, 2.40) -- (3.20, 2.40) -- (3.20, 2.60) -- (3.00, 2.60);
		\fill[color=patch_3_15_diag,] (3.00, 2.80) -- (3.00, 2.60) -- (3.20, 2.60) -- (3.20, 2.80) -- (3.00, 2.80);
		\fill[color=patch_3_15_upscale,] (3.00, 3.00) -- (3.00, 2.80) -- (3.20, 2.80) -- (3.20, 3.00) -- (3.00, 3.00);
		\definecolor{patch_3_16_spec}{rgb}{0.0,0.0703125,0.0}
		\definecolor{patch_3_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_16_upscale}{rgb}{0.0,0.0078125,0.0}
		\fill[color=patch_3_16_spec,] (3.20, 2.60) -- (3.20, 2.40) -- (3.40, 2.40) -- (3.40, 2.60) -- (3.20, 2.60);
		\fill[color=patch_3_16_diag,] (3.20, 2.80) -- (3.20, 2.60) -- (3.40, 2.60) -- (3.40, 2.80) -- (3.20, 2.80);
		\fill[color=patch_3_16_upscale,] (3.20, 3.00) -- (3.20, 2.80) -- (3.40, 2.80) -- (3.40, 3.00) -- (3.20, 3.00);
		\definecolor{patch_3_17_spec}{rgb}{0.0,0.05859375,0.0}
		\definecolor{patch_3_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_17_upscale}{rgb}{0.0,0.00390625,0.0}
		\fill[color=patch_3_17_spec,] (3.40, 2.60) -- (3.40, 2.40) -- (3.60, 2.40) -- (3.60, 2.60) -- (3.40, 2.60);
		\fill[color=patch_3_17_diag,] (3.40, 2.80) -- (3.40, 2.60) -- (3.60, 2.60) -- (3.60, 2.80) -- (3.40, 2.80);
		\fill[color=patch_3_17_upscale,] (3.40, 3.00) -- (3.40, 2.80) -- (3.60, 2.80) -- (3.60, 3.00) -- (3.40, 3.00);
		\definecolor{patch_3_18_spec}{rgb}{0.0,0.046875,0.0}
		\definecolor{patch_3_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_18_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_18_spec,] (3.60, 2.60) -- (3.60, 2.40) -- (3.80, 2.40) -- (3.80, 2.60) -- (3.60, 2.60);
		\fill[color=patch_3_18_diag,] (3.60, 2.80) -- (3.60, 2.60) -- (3.80, 2.60) -- (3.80, 2.80) -- (3.60, 2.80);
		\fill[color=patch_3_18_upscale,] (3.60, 3.00) -- (3.60, 2.80) -- (3.80, 2.80) -- (3.80, 3.00) -- (3.60, 3.00);
		\definecolor{patch_3_19_spec}{rgb}{0.0,0.03515625,0.0}
		\definecolor{patch_3_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_19_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_19_spec,] (3.80, 2.60) -- (3.80, 2.40) -- (4.00, 2.40) -- (4.00, 2.60) -- (3.80, 2.60);
		\fill[color=patch_3_19_diag,] (3.80, 2.80) -- (3.80, 2.60) -- (4.00, 2.60) -- (4.00, 2.80) -- (3.80, 2.80);
		\fill[color=patch_3_19_upscale,] (3.80, 3.00) -- (3.80, 2.80) -- (4.00, 2.80) -- (4.00, 3.00) -- (3.80, 3.00);
		\definecolor{patch_3_20_spec}{rgb}{0.0,0.02734375,0.0}
		\definecolor{patch_3_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_20_spec,] (4.00, 2.60) -- (4.00, 2.40) -- (4.20, 2.40) -- (4.20, 2.60) -- (4.00, 2.60);
		\fill[color=patch_3_20_diag,] (4.00, 2.80) -- (4.00, 2.60) -- (4.20, 2.60) -- (4.20, 2.80) -- (4.00, 2.80);
		\fill[color=patch_3_20_upscale,] (4.00, 3.00) -- (4.00, 2.80) -- (4.20, 2.80) -- (4.20, 3.00) -- (4.00, 3.00);
		\definecolor{patch_3_21_spec}{rgb}{0.0,0.0234375,0.0}
		\definecolor{patch_3_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_21_spec,] (4.20, 2.60) -- (4.20, 2.40) -- (4.40, 2.40) -- (4.40, 2.60) -- (4.20, 2.60);
		\fill[color=patch_3_21_diag,] (4.20, 2.80) -- (4.20, 2.60) -- (4.40, 2.60) -- (4.40, 2.80) -- (4.20, 2.80);
		\fill[color=patch_3_21_upscale,] (4.20, 3.00) -- (4.20, 2.80) -- (4.40, 2.80) -- (4.40, 3.00) -- (4.20, 3.00);
		\definecolor{patch_3_22_spec}{rgb}{0.0,0.015625,0.0}
		\definecolor{patch_3_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_22_spec,] (4.40, 2.60) -- (4.40, 2.40) -- (4.60, 2.40) -- (4.60, 2.60) -- (4.40, 2.60);
		\fill[color=patch_3_22_diag,] (4.40, 2.80) -- (4.40, 2.60) -- (4.60, 2.60) -- (4.60, 2.80) -- (4.40, 2.80);
		\fill[color=patch_3_22_upscale,] (4.40, 3.00) -- (4.40, 2.80) -- (4.60, 2.80) -- (4.60, 3.00) -- (4.40, 3.00);
		\definecolor{patch_3_23_spec}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_3_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_23_spec,] (4.60, 2.60) -- (4.60, 2.40) -- (4.80, 2.40) -- (4.80, 2.60) -- (4.60, 2.60);
		\fill[color=patch_3_23_diag,] (4.60, 2.80) -- (4.60, 2.60) -- (4.80, 2.60) -- (4.80, 2.80) -- (4.60, 2.80);
		\fill[color=patch_3_23_upscale,] (4.60, 3.00) -- (4.60, 2.80) -- (4.80, 2.80) -- (4.80, 3.00) -- (4.60, 3.00);
		\definecolor{patch_3_24_spec}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_3_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_24_spec,] (4.80, 2.60) -- (4.80, 2.40) -- (5.00, 2.40) -- (5.00, 2.60) -- (4.80, 2.60);
		\fill[color=patch_3_24_diag,] (4.80, 2.80) -- (4.80, 2.60) -- (5.00, 2.60) -- (5.00, 2.80) -- (4.80, 2.80);
		\fill[color=patch_3_24_upscale,] (4.80, 3.00) -- (4.80, 2.80) -- (5.00, 2.80) -- (5.00, 3.00) -- (4.80, 3.00);
		\definecolor{patch_3_25_spec}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_3_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_25_spec,] (5.00, 2.60) -- (5.00, 2.40) -- (5.20, 2.40) -- (5.20, 2.60) -- (5.00, 2.60);
		\fill[color=patch_3_25_diag,] (5.00, 2.80) -- (5.00, 2.60) -- (5.20, 2.60) -- (5.20, 2.80) -- (5.00, 2.80);
		\fill[color=patch_3_25_upscale,] (5.00, 3.00) -- (5.00, 2.80) -- (5.20, 2.80) -- (5.20, 3.00) -- (5.00, 3.00);
		\definecolor{patch_3_26_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_3_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_26_spec,] (5.20, 2.60) -- (5.20, 2.40) -- (5.40, 2.40) -- (5.40, 2.60) -- (5.20, 2.60);
		\fill[color=patch_3_26_diag,] (5.20, 2.80) -- (5.20, 2.60) -- (5.40, 2.60) -- (5.40, 2.80) -- (5.20, 2.80);
		\fill[color=patch_3_26_upscale,] (5.20, 3.00) -- (5.20, 2.80) -- (5.40, 2.80) -- (5.40, 3.00) -- (5.20, 3.00);
		\definecolor{patch_3_27_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_3_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_27_spec,] (5.40, 2.60) -- (5.40, 2.40) -- (5.60, 2.40) -- (5.60, 2.60) -- (5.40, 2.60);
		\fill[color=patch_3_27_diag,] (5.40, 2.80) -- (5.40, 2.60) -- (5.60, 2.60) -- (5.60, 2.80) -- (5.40, 2.80);
		\fill[color=patch_3_27_upscale,] (5.40, 3.00) -- (5.40, 2.80) -- (5.60, 2.80) -- (5.60, 3.00) -- (5.40, 3.00);
		\definecolor{patch_3_28_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_3_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_28_spec,] (5.60, 2.60) -- (5.60, 2.40) -- (5.80, 2.40) -- (5.80, 2.60) -- (5.60, 2.60);
		\fill[color=patch_3_28_diag,] (5.60, 2.80) -- (5.60, 2.60) -- (5.80, 2.60) -- (5.80, 2.80) -- (5.60, 2.80);
		\fill[color=patch_3_28_upscale,] (5.60, 3.00) -- (5.60, 2.80) -- (5.80, 2.80) -- (5.80, 3.00) -- (5.60, 3.00);
		\definecolor{patch_3_29_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_3_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_3_29_spec,] (5.80, 2.60) -- (5.80, 2.40) -- (6.00, 2.40) -- (6.00, 2.60) -- (5.80, 2.60);
		\fill[color=patch_3_29_diag,] (5.80, 2.80) -- (5.80, 2.60) -- (6.00, 2.60) -- (6.00, 2.80) -- (5.80, 2.80);
		\fill[color=patch_3_29_upscale,] (5.80, 3.00) -- (5.80, 2.80) -- (6.00, 2.80) -- (6.00, 3.00) -- (5.80, 3.00);
		\node[font=\tiny,] at (-0.70, 3.50) { \textbf{(4)} };
		\node[font=\tiny,] at (-0.30, 3.30) { (r) };
		\node[font=\tiny,] at (-0.30, 3.50) { (d) };
		\node[font=\tiny,] at (-0.30, 3.70) { (u) };
		\definecolor{patch_4_0_spec}{rgb}{0.859375,0.80078125,0.0}
		\definecolor{patch_4_0_diag}{rgb}{0.859375,0.80078125,0.0}
		\definecolor{patch_4_0_upscale}{rgb}{0.9140625,0.828125,0.0}
		\fill[color=patch_4_0_spec,] (0.00, 3.40) -- (0.00, 3.20) -- (0.20, 3.20) -- (0.20, 3.40) -- (0.00, 3.40);
		\fill[color=patch_4_0_diag,] (0.00, 3.60) -- (0.00, 3.40) -- (0.20, 3.40) -- (0.20, 3.60) -- (0.00, 3.60);
		\fill[color=patch_4_0_upscale,] (0.00, 3.80) -- (0.00, 3.60) -- (0.20, 3.60) -- (0.20, 3.80) -- (0.00, 3.80);
		\definecolor{patch_4_1_spec}{rgb}{0.72265625,0.671875,0.0}
		\definecolor{patch_4_1_diag}{rgb}{0.578125,0.66015625,0.0}
		\definecolor{patch_4_1_upscale}{rgb}{0.765625,0.69921875,0.0}
		\fill[color=patch_4_1_spec,] (0.20, 3.40) -- (0.20, 3.20) -- (0.40, 3.20) -- (0.40, 3.40) -- (0.20, 3.40);
		\fill[color=patch_4_1_diag,] (0.20, 3.60) -- (0.20, 3.40) -- (0.40, 3.40) -- (0.40, 3.60) -- (0.20, 3.60);
		\fill[color=patch_4_1_upscale,] (0.20, 3.80) -- (0.20, 3.60) -- (0.40, 3.60) -- (0.40, 3.80) -- (0.20, 3.80);
		\definecolor{patch_4_2_spec}{rgb}{0.6171875,0.57421875,0.0}
		\definecolor{patch_4_2_diag}{rgb}{0.359375,0.53515625,0.0}
		\definecolor{patch_4_2_upscale}{rgb}{0.640625,0.5859375,0.0}
		\fill[color=patch_4_2_spec,] (0.40, 3.40) -- (0.40, 3.20) -- (0.60, 3.20) -- (0.60, 3.40) -- (0.40, 3.40);
		\fill[color=patch_4_2_diag,] (0.40, 3.60) -- (0.40, 3.40) -- (0.60, 3.40) -- (0.60, 3.60) -- (0.40, 3.60);
		\fill[color=patch_4_2_upscale,] (0.40, 3.80) -- (0.40, 3.60) -- (0.60, 3.60) -- (0.60, 3.80) -- (0.40, 3.80);
		\definecolor{patch_4_3_spec}{rgb}{0.53125,0.49609375,0.0}
		\definecolor{patch_4_3_diag}{rgb}{0.1875,0.4296875,0.0}
		\definecolor{patch_4_3_upscale}{rgb}{0.53125,0.48828125,0.0}
		\fill[color=patch_4_3_spec,] (0.60, 3.40) -- (0.60, 3.20) -- (0.80, 3.20) -- (0.80, 3.40) -- (0.60, 3.40);
		\fill[color=patch_4_3_diag,] (0.60, 3.60) -- (0.60, 3.40) -- (0.80, 3.40) -- (0.80, 3.60) -- (0.60, 3.60);
		\fill[color=patch_4_3_upscale,] (0.60, 3.80) -- (0.60, 3.60) -- (0.80, 3.60) -- (0.80, 3.80) -- (0.60, 3.80);
		\definecolor{patch_4_4_spec}{rgb}{0.4609375,0.4296875,0.0}
		\definecolor{patch_4_4_diag}{rgb}{0.00390625,0.33984375,0.0}
		\definecolor{patch_4_4_upscale}{rgb}{0.44140625,0.40625,0.0}
		\fill[color=patch_4_4_spec,] (0.80, 3.40) -- (0.80, 3.20) -- (1.00, 3.20) -- (1.00, 3.40) -- (0.80, 3.40);
		\fill[color=patch_4_4_diag,] (0.80, 3.60) -- (0.80, 3.40) -- (1.00, 3.40) -- (1.00, 3.60) -- (0.80, 3.60);
		\fill[color=patch_4_4_upscale,] (0.80, 3.80) -- (0.80, 3.60) -- (1.00, 3.60) -- (1.00, 3.80) -- (0.80, 3.80);
		\definecolor{patch_4_5_spec}{rgb}{0.40234375,0.37109375,0.0}
		\definecolor{patch_4_5_diag}{rgb}{0.0,0.265625,0.0}
		\definecolor{patch_4_5_upscale}{rgb}{0.3671875,0.3359375,0.0}
		\fill[color=patch_4_5_spec,] (1.00, 3.40) -- (1.00, 3.20) -- (1.20, 3.20) -- (1.20, 3.40) -- (1.00, 3.40);
		\fill[color=patch_4_5_diag,] (1.00, 3.60) -- (1.00, 3.40) -- (1.20, 3.40) -- (1.20, 3.60) -- (1.00, 3.60);
		\fill[color=patch_4_5_upscale,] (1.00, 3.80) -- (1.00, 3.60) -- (1.20, 3.60) -- (1.20, 3.80) -- (1.00, 3.80);
		\definecolor{patch_4_6_spec}{rgb}{0.3515625,0.32421875,0.0}
		\definecolor{patch_4_6_diag}{rgb}{0.0,0.20703125,0.0}
		\definecolor{patch_4_6_upscale}{rgb}{0.3046875,0.27734375,0.0}
		\fill[color=patch_4_6_spec,] (1.20, 3.40) -- (1.20, 3.20) -- (1.40, 3.20) -- (1.40, 3.40) -- (1.20, 3.40);
		\fill[color=patch_4_6_diag,] (1.20, 3.60) -- (1.20, 3.40) -- (1.40, 3.40) -- (1.40, 3.60) -- (1.20, 3.60);
		\fill[color=patch_4_6_upscale,] (1.20, 3.80) -- (1.20, 3.60) -- (1.40, 3.60) -- (1.40, 3.80) -- (1.20, 3.80);
		\definecolor{patch_4_7_spec}{rgb}{0.3046875,0.28125,0.0}
		\definecolor{patch_4_7_diag}{rgb}{0.0,0.15625,0.0}
		\definecolor{patch_4_7_upscale}{rgb}{0.25,0.2265625,0.0}
		\fill[color=patch_4_7_spec,] (1.40, 3.40) -- (1.40, 3.20) -- (1.60, 3.20) -- (1.60, 3.40) -- (1.40, 3.40);
		\fill[color=patch_4_7_diag,] (1.40, 3.60) -- (1.40, 3.40) -- (1.60, 3.40) -- (1.60, 3.60) -- (1.40, 3.60);
		\fill[color=patch_4_7_upscale,] (1.40, 3.80) -- (1.40, 3.60) -- (1.60, 3.60) -- (1.60, 3.80) -- (1.40, 3.80);
		\definecolor{patch_4_8_spec}{rgb}{0.265625,0.24609375,0.0}
		\definecolor{patch_4_8_diag}{rgb}{0.0,0.11328125,0.0}
		\definecolor{patch_4_8_upscale}{rgb}{0.203125,0.18359375,0.0}
		\fill[color=patch_4_8_spec,] (1.60, 3.40) -- (1.60, 3.20) -- (1.80, 3.20) -- (1.80, 3.40) -- (1.60, 3.40);
		\fill[color=patch_4_8_diag,] (1.60, 3.60) -- (1.60, 3.40) -- (1.80, 3.40) -- (1.80, 3.60) -- (1.60, 3.60);
		\fill[color=patch_4_8_upscale,] (1.60, 3.80) -- (1.60, 3.60) -- (1.80, 3.60) -- (1.80, 3.80) -- (1.60, 3.80);
		\definecolor{patch_4_9_spec}{rgb}{0.23046875,0.21484375,0.0}
		\definecolor{patch_4_9_diag}{rgb}{0.0,0.08203125,0.0}
		\definecolor{patch_4_9_upscale}{rgb}{0.1640625,0.1484375,0.0}
		\fill[color=patch_4_9_spec,] (1.80, 3.40) -- (1.80, 3.20) -- (2.00, 3.20) -- (2.00, 3.40) -- (1.80, 3.40);
		\fill[color=patch_4_9_diag,] (1.80, 3.60) -- (1.80, 3.40) -- (2.00, 3.40) -- (2.00, 3.60) -- (1.80, 3.60);
		\fill[color=patch_4_9_upscale,] (1.80, 3.80) -- (1.80, 3.60) -- (2.00, 3.60) -- (2.00, 3.80) -- (1.80, 3.80);
		\definecolor{patch_4_10_spec}{rgb}{0.203125,0.18359375,0.0}
		\definecolor{patch_4_10_diag}{rgb}{0.0,0.0546875,0.0}
		\definecolor{patch_4_10_upscale}{rgb}{0.12890625,0.1171875,0.0}
		\fill[color=patch_4_10_spec,] (2.00, 3.40) -- (2.00, 3.20) -- (2.20, 3.20) -- (2.20, 3.40) -- (2.00, 3.40);
		\fill[color=patch_4_10_diag,] (2.00, 3.60) -- (2.00, 3.40) -- (2.20, 3.40) -- (2.20, 3.60) -- (2.00, 3.60);
		\fill[color=patch_4_10_upscale,] (2.00, 3.80) -- (2.00, 3.60) -- (2.20, 3.60) -- (2.20, 3.80) -- (2.00, 3.80);
		\definecolor{patch_4_11_spec}{rgb}{0.17578125,0.16015625,0.0}
		\definecolor{patch_4_11_diag}{rgb}{0.0,0.03125,0.0}
		\definecolor{patch_4_11_upscale}{rgb}{0.1015625,0.08984375,0.0}
		\fill[color=patch_4_11_spec,] (2.20, 3.40) -- (2.20, 3.20) -- (2.40, 3.20) -- (2.40, 3.40) -- (2.20, 3.40);
		\fill[color=patch_4_11_diag,] (2.20, 3.60) -- (2.20, 3.40) -- (2.40, 3.40) -- (2.40, 3.60) -- (2.20, 3.60);
		\fill[color=patch_4_11_upscale,] (2.20, 3.80) -- (2.20, 3.60) -- (2.40, 3.60) -- (2.40, 3.80) -- (2.20, 3.80);
		\definecolor{patch_4_12_spec}{rgb}{0.15234375,0.13671875,0.0}
		\definecolor{patch_4_12_diag}{rgb}{0.0,0.01953125,0.0}
		\definecolor{patch_4_12_upscale}{rgb}{0.078125,0.0703125,0.0}
		\fill[color=patch_4_12_spec,] (2.40, 3.40) -- (2.40, 3.20) -- (2.60, 3.20) -- (2.60, 3.40) -- (2.40, 3.40);
		\fill[color=patch_4_12_diag,] (2.40, 3.60) -- (2.40, 3.40) -- (2.60, 3.40) -- (2.60, 3.60) -- (2.40, 3.60);
		\fill[color=patch_4_12_upscale,] (2.40, 3.80) -- (2.40, 3.60) -- (2.60, 3.60) -- (2.60, 3.80) -- (2.40, 3.80);
		\definecolor{patch_4_13_spec}{rgb}{0.12890625,0.1171875,0.0}
		\definecolor{patch_4_13_diag}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_4_13_upscale}{rgb}{0.05859375,0.05078125,0.0}
		\fill[color=patch_4_13_spec,] (2.60, 3.40) -- (2.60, 3.20) -- (2.80, 3.20) -- (2.80, 3.40) -- (2.60, 3.40);
		\fill[color=patch_4_13_diag,] (2.60, 3.60) -- (2.60, 3.40) -- (2.80, 3.40) -- (2.80, 3.60) -- (2.60, 3.60);
		\fill[color=patch_4_13_upscale,] (2.60, 3.80) -- (2.60, 3.60) -- (2.80, 3.60) -- (2.80, 3.80) -- (2.60, 3.80);
		\definecolor{patch_4_14_spec}{rgb}{0.109375,0.09765625,0.0}
		\definecolor{patch_4_14_diag}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_4_14_upscale}{rgb}{0.0390625,0.03515625,0.0}
		\fill[color=patch_4_14_spec,] (2.80, 3.40) -- (2.80, 3.20) -- (3.00, 3.20) -- (3.00, 3.40) -- (2.80, 3.40);
		\fill[color=patch_4_14_diag,] (2.80, 3.60) -- (2.80, 3.40) -- (3.00, 3.40) -- (3.00, 3.60) -- (2.80, 3.60);
		\fill[color=patch_4_14_upscale,] (2.80, 3.80) -- (2.80, 3.60) -- (3.00, 3.60) -- (3.00, 3.80) -- (2.80, 3.80);
		\definecolor{patch_4_15_spec}{rgb}{0.09375,0.08203125,0.0}
		\definecolor{patch_4_15_diag}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_4_15_upscale}{rgb}{0.02734375,0.0234375,0.0}
		\fill[color=patch_4_15_spec,] (3.00, 3.40) -- (3.00, 3.20) -- (3.20, 3.20) -- (3.20, 3.40) -- (3.00, 3.40);
		\fill[color=patch_4_15_diag,] (3.00, 3.60) -- (3.00, 3.40) -- (3.20, 3.40) -- (3.20, 3.60) -- (3.00, 3.60);
		\fill[color=patch_4_15_upscale,] (3.00, 3.80) -- (3.00, 3.60) -- (3.20, 3.60) -- (3.20, 3.80) -- (3.00, 3.80);
		\definecolor{patch_4_16_spec}{rgb}{0.078125,0.0703125,0.0}
		\definecolor{patch_4_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_16_upscale}{rgb}{0.015625,0.015625,0.0}
		\fill[color=patch_4_16_spec,] (3.20, 3.40) -- (3.20, 3.20) -- (3.40, 3.20) -- (3.40, 3.40) -- (3.20, 3.40);
		\fill[color=patch_4_16_diag,] (3.20, 3.60) -- (3.20, 3.40) -- (3.40, 3.40) -- (3.40, 3.60) -- (3.20, 3.60);
		\fill[color=patch_4_16_upscale,] (3.20, 3.80) -- (3.20, 3.60) -- (3.40, 3.60) -- (3.40, 3.80) -- (3.20, 3.80);
		\definecolor{patch_4_17_spec}{rgb}{0.06640625,0.0546875,0.0}
		\definecolor{patch_4_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_17_upscale}{rgb}{0.01171875,0.0078125,0.0}
		\fill[color=patch_4_17_spec,] (3.40, 3.40) -- (3.40, 3.20) -- (3.60, 3.20) -- (3.60, 3.40) -- (3.40, 3.40);
		\fill[color=patch_4_17_diag,] (3.40, 3.60) -- (3.40, 3.40) -- (3.60, 3.40) -- (3.60, 3.60) -- (3.40, 3.60);
		\fill[color=patch_4_17_upscale,] (3.40, 3.80) -- (3.40, 3.60) -- (3.60, 3.60) -- (3.60, 3.80) -- (3.40, 3.80);
		\definecolor{patch_4_18_spec}{rgb}{0.0546875,0.046875,0.0}
		\definecolor{patch_4_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_18_upscale}{rgb}{0.0078125,0.00390625,0.0}
		\fill[color=patch_4_18_spec,] (3.60, 3.40) -- (3.60, 3.20) -- (3.80, 3.20) -- (3.80, 3.40) -- (3.60, 3.40);
		\fill[color=patch_4_18_diag,] (3.60, 3.60) -- (3.60, 3.40) -- (3.80, 3.40) -- (3.80, 3.60) -- (3.60, 3.60);
		\fill[color=patch_4_18_upscale,] (3.60, 3.80) -- (3.60, 3.60) -- (3.80, 3.60) -- (3.80, 3.80) -- (3.60, 3.80);
		\definecolor{patch_4_19_spec}{rgb}{0.04296875,0.03515625,0.0}
		\definecolor{patch_4_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_19_upscale}{rgb}{0.00390625,0.00390625,0.0}
		\fill[color=patch_4_19_spec,] (3.80, 3.40) -- (3.80, 3.20) -- (4.00, 3.20) -- (4.00, 3.40) -- (3.80, 3.40);
		\fill[color=patch_4_19_diag,] (3.80, 3.60) -- (3.80, 3.40) -- (4.00, 3.40) -- (4.00, 3.60) -- (3.80, 3.60);
		\fill[color=patch_4_19_upscale,] (3.80, 3.80) -- (3.80, 3.60) -- (4.00, 3.60) -- (4.00, 3.80) -- (3.80, 3.80);
		\definecolor{patch_4_20_spec}{rgb}{0.03125,0.02734375,0.0}
		\definecolor{patch_4_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_20_upscale}{rgb}{0.00390625,0.0,0.0}
		\fill[color=patch_4_20_spec,] (4.00, 3.40) -- (4.00, 3.20) -- (4.20, 3.20) -- (4.20, 3.40) -- (4.00, 3.40);
		\fill[color=patch_4_20_diag,] (4.00, 3.60) -- (4.00, 3.40) -- (4.20, 3.40) -- (4.20, 3.60) -- (4.00, 3.60);
		\fill[color=patch_4_20_upscale,] (4.00, 3.80) -- (4.00, 3.60) -- (4.20, 3.60) -- (4.20, 3.80) -- (4.00, 3.80);
		\definecolor{patch_4_21_spec}{rgb}{0.0234375,0.01953125,0.0}
		\definecolor{patch_4_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_21_spec,] (4.20, 3.40) -- (4.20, 3.20) -- (4.40, 3.20) -- (4.40, 3.40) -- (4.20, 3.40);
		\fill[color=patch_4_21_diag,] (4.20, 3.60) -- (4.20, 3.40) -- (4.40, 3.40) -- (4.40, 3.60) -- (4.20, 3.60);
		\fill[color=patch_4_21_upscale,] (4.20, 3.80) -- (4.20, 3.60) -- (4.40, 3.60) -- (4.40, 3.80) -- (4.20, 3.80);
		\definecolor{patch_4_22_spec}{rgb}{0.01953125,0.015625,0.0}
		\definecolor{patch_4_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_22_spec,] (4.40, 3.40) -- (4.40, 3.20) -- (4.60, 3.20) -- (4.60, 3.40) -- (4.40, 3.40);
		\fill[color=patch_4_22_diag,] (4.40, 3.60) -- (4.40, 3.40) -- (4.60, 3.40) -- (4.60, 3.60) -- (4.40, 3.60);
		\fill[color=patch_4_22_upscale,] (4.40, 3.80) -- (4.40, 3.60) -- (4.60, 3.60) -- (4.60, 3.80) -- (4.40, 3.80);
		\definecolor{patch_4_23_spec}{rgb}{0.015625,0.01171875,0.0}
		\definecolor{patch_4_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_23_spec,] (4.60, 3.40) -- (4.60, 3.20) -- (4.80, 3.20) -- (4.80, 3.40) -- (4.60, 3.40);
		\fill[color=patch_4_23_diag,] (4.60, 3.60) -- (4.60, 3.40) -- (4.80, 3.40) -- (4.80, 3.60) -- (4.60, 3.60);
		\fill[color=patch_4_23_upscale,] (4.60, 3.80) -- (4.60, 3.60) -- (4.80, 3.60) -- (4.80, 3.80) -- (4.60, 3.80);
		\definecolor{patch_4_24_spec}{rgb}{0.01171875,0.0078125,0.0}
		\definecolor{patch_4_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_24_spec,] (4.80, 3.40) -- (4.80, 3.20) -- (5.00, 3.20) -- (5.00, 3.40) -- (4.80, 3.40);
		\fill[color=patch_4_24_diag,] (4.80, 3.60) -- (4.80, 3.40) -- (5.00, 3.40) -- (5.00, 3.60) -- (4.80, 3.60);
		\fill[color=patch_4_24_upscale,] (4.80, 3.80) -- (4.80, 3.60) -- (5.00, 3.60) -- (5.00, 3.80) -- (4.80, 3.80);
		\definecolor{patch_4_25_spec}{rgb}{0.0078125,0.0078125,0.0}
		\definecolor{patch_4_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_25_spec,] (5.00, 3.40) -- (5.00, 3.20) -- (5.20, 3.20) -- (5.20, 3.40) -- (5.00, 3.40);
		\fill[color=patch_4_25_diag,] (5.00, 3.60) -- (5.00, 3.40) -- (5.20, 3.40) -- (5.20, 3.60) -- (5.00, 3.60);
		\fill[color=patch_4_25_upscale,] (5.00, 3.80) -- (5.00, 3.60) -- (5.20, 3.60) -- (5.20, 3.80) -- (5.00, 3.80);
		\definecolor{patch_4_26_spec}{rgb}{0.0078125,0.00390625,0.0}
		\definecolor{patch_4_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_26_spec,] (5.20, 3.40) -- (5.20, 3.20) -- (5.40, 3.20) -- (5.40, 3.40) -- (5.20, 3.40);
		\fill[color=patch_4_26_diag,] (5.20, 3.60) -- (5.20, 3.40) -- (5.40, 3.40) -- (5.40, 3.60) -- (5.20, 3.60);
		\fill[color=patch_4_26_upscale,] (5.20, 3.80) -- (5.20, 3.60) -- (5.40, 3.60) -- (5.40, 3.80) -- (5.20, 3.80);
		\definecolor{patch_4_27_spec}{rgb}{0.00390625,0.00390625,0.0}
		\definecolor{patch_4_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_27_spec,] (5.40, 3.40) -- (5.40, 3.20) -- (5.60, 3.20) -- (5.60, 3.40) -- (5.40, 3.40);
		\fill[color=patch_4_27_diag,] (5.40, 3.60) -- (5.40, 3.40) -- (5.60, 3.40) -- (5.60, 3.60) -- (5.40, 3.60);
		\fill[color=patch_4_27_upscale,] (5.40, 3.80) -- (5.40, 3.60) -- (5.60, 3.60) -- (5.60, 3.80) -- (5.40, 3.80);
		\definecolor{patch_4_28_spec}{rgb}{0.00390625,0.00390625,0.0}
		\definecolor{patch_4_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_28_spec,] (5.60, 3.40) -- (5.60, 3.20) -- (5.80, 3.20) -- (5.80, 3.40) -- (5.60, 3.40);
		\fill[color=patch_4_28_diag,] (5.60, 3.60) -- (5.60, 3.40) -- (5.80, 3.40) -- (5.80, 3.60) -- (5.60, 3.60);
		\fill[color=patch_4_28_upscale,] (5.60, 3.80) -- (5.60, 3.60) -- (5.80, 3.60) -- (5.80, 3.80) -- (5.60, 3.80);
		\definecolor{patch_4_29_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_4_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_4_29_spec,] (5.80, 3.40) -- (5.80, 3.20) -- (6.00, 3.20) -- (6.00, 3.40) -- (5.80, 3.40);
		\fill[color=patch_4_29_diag,] (5.80, 3.60) -- (5.80, 3.40) -- (6.00, 3.40) -- (6.00, 3.60) -- (5.80, 3.60);
		\fill[color=patch_4_29_upscale,] (5.80, 3.80) -- (5.80, 3.60) -- (6.00, 3.60) -- (6.00, 3.80) -- (5.80, 3.80);
		\node[font=\tiny,] at (-0.70, 4.30) { \textbf{(5)} };
		\node[font=\tiny,] at (-0.30, 4.10) { (r) };
		\node[font=\tiny,] at (-0.30, 4.30) { (d) };
		\node[font=\tiny,] at (-0.30, 4.50) { (u) };
		\definecolor{patch_5_0_spec}{rgb}{0.96875,0.3984375,0.171875}
		\definecolor{patch_5_0_diag}{rgb}{0.96875,0.3984375,0.171875}
		\definecolor{patch_5_0_upscale}{rgb}{0.9765625,0.4765625,0.19140625}
		\fill[color=patch_5_0_spec,] (0.00, 4.20) -- (0.00, 4.00) -- (0.20, 4.00) -- (0.20, 4.20) -- (0.00, 4.20);
		\fill[color=patch_5_0_diag,] (0.00, 4.40) -- (0.00, 4.20) -- (0.20, 4.20) -- (0.20, 4.40) -- (0.00, 4.40);
		\fill[color=patch_5_0_upscale,] (0.00, 4.60) -- (0.00, 4.40) -- (0.20, 4.40) -- (0.20, 4.60) -- (0.00, 4.60);
		\definecolor{patch_5_1_spec}{rgb}{0.8046875,0.28125,0.0}
		\definecolor{patch_5_1_diag}{rgb}{0.7265625,0.0,0.0}
		\definecolor{patch_5_1_upscale}{rgb}{0.80078125,0.32421875,0.0}
		\fill[color=patch_5_1_spec,] (0.20, 4.20) -- (0.20, 4.00) -- (0.40, 4.00) -- (0.40, 4.20) -- (0.20, 4.20);
		\fill[color=patch_5_1_diag,] (0.20, 4.40) -- (0.20, 4.20) -- (0.40, 4.20) -- (0.40, 4.40) -- (0.20, 4.40);
		\fill[color=patch_5_1_upscale,] (0.20, 4.60) -- (0.20, 4.40) -- (0.40, 4.40) -- (0.40, 4.60) -- (0.20, 4.60);
		\definecolor{patch_5_2_spec}{rgb}{0.68359375,0.21484375,0.0}
		\definecolor{patch_5_2_diag}{rgb}{0.51953125,0.0,0.0}
		\definecolor{patch_5_2_upscale}{rgb}{0.6484375,0.25,0.0}
		\fill[color=patch_5_2_spec,] (0.40, 4.20) -- (0.40, 4.00) -- (0.60, 4.00) -- (0.60, 4.20) -- (0.40, 4.20);
		\fill[color=patch_5_2_diag,] (0.40, 4.40) -- (0.40, 4.20) -- (0.60, 4.20) -- (0.60, 4.40) -- (0.40, 4.40);
		\fill[color=patch_5_2_upscale,] (0.40, 4.60) -- (0.40, 4.40) -- (0.60, 4.40) -- (0.60, 4.60) -- (0.40, 4.60);
		\definecolor{patch_5_3_spec}{rgb}{0.58984375,0.16796875,0.0}
		\definecolor{patch_5_3_diag}{rgb}{0.359375,0.0,0.00390625}
		\definecolor{patch_5_3_upscale}{rgb}{0.51953125,0.19140625,0.0}
		\fill[color=patch_5_3_spec,] (0.60, 4.20) -- (0.60, 4.00) -- (0.80, 4.00) -- (0.80, 4.20) -- (0.60, 4.20);
		\fill[color=patch_5_3_diag,] (0.60, 4.40) -- (0.60, 4.20) -- (0.80, 4.20) -- (0.80, 4.40) -- (0.60, 4.40);
		\fill[color=patch_5_3_upscale,] (0.60, 4.60) -- (0.60, 4.40) -- (0.80, 4.40) -- (0.80, 4.60) -- (0.60, 4.60);
		\definecolor{patch_5_4_spec}{rgb}{0.51171875,0.1328125,0.0}
		\definecolor{patch_5_4_diag}{rgb}{0.2421875,0.0,0.00390625}
		\definecolor{patch_5_4_upscale}{rgb}{0.41796875,0.1484375,0.0}
		\fill[color=patch_5_4_spec,] (0.80, 4.20) -- (0.80, 4.00) -- (1.00, 4.00) -- (1.00, 4.20) -- (0.80, 4.20);
		\fill[color=patch_5_4_diag,] (0.80, 4.40) -- (0.80, 4.20) -- (1.00, 4.20) -- (1.00, 4.40) -- (0.80, 4.40);
		\fill[color=patch_5_4_upscale,] (0.80, 4.60) -- (0.80, 4.40) -- (1.00, 4.40) -- (1.00, 4.60) -- (0.80, 4.60);
		\definecolor{patch_5_5_spec}{rgb}{0.4453125,0.10546875,0.0}
		\definecolor{patch_5_5_diag}{rgb}{0.16015625,0.0,0.0}
		\definecolor{patch_5_5_upscale}{rgb}{0.33203125,0.109375,0.0}
		\fill[color=patch_5_5_spec,] (1.00, 4.20) -- (1.00, 4.00) -- (1.20, 4.00) -- (1.20, 4.20) -- (1.00, 4.20);
		\fill[color=patch_5_5_diag,] (1.00, 4.40) -- (1.00, 4.20) -- (1.20, 4.20) -- (1.20, 4.40) -- (1.00, 4.40);
		\fill[color=patch_5_5_upscale,] (1.00, 4.60) -- (1.00, 4.40) -- (1.20, 4.40) -- (1.20, 4.60) -- (1.00, 4.60);
		\definecolor{patch_5_6_spec}{rgb}{0.38671875,0.0859375,0.0}
		\definecolor{patch_5_6_diag}{rgb}{0.09765625,0.0,0.0}
		\definecolor{patch_5_6_upscale}{rgb}{0.26171875,0.08203125,0.0}
		\fill[color=patch_5_6_spec,] (1.20, 4.20) -- (1.20, 4.00) -- (1.40, 4.00) -- (1.40, 4.20) -- (1.20, 4.20);
		\fill[color=patch_5_6_diag,] (1.20, 4.40) -- (1.20, 4.20) -- (1.40, 4.20) -- (1.40, 4.40) -- (1.20, 4.40);
		\fill[color=patch_5_6_upscale,] (1.20, 4.60) -- (1.20, 4.40) -- (1.40, 4.40) -- (1.40, 4.60) -- (1.20, 4.60);
		\definecolor{patch_5_7_spec}{rgb}{0.3359375,0.06640625,0.0}
		\definecolor{patch_5_7_diag}{rgb}{0.0546875,0.0,0.0}
		\definecolor{patch_5_7_upscale}{rgb}{0.203125,0.0546875,0.0}
		\fill[color=patch_5_7_spec,] (1.40, 4.20) -- (1.40, 4.00) -- (1.60, 4.00) -- (1.60, 4.20) -- (1.40, 4.20);
		\fill[color=patch_5_7_diag,] (1.40, 4.40) -- (1.40, 4.20) -- (1.60, 4.20) -- (1.60, 4.40) -- (1.40, 4.40);
		\fill[color=patch_5_7_upscale,] (1.40, 4.60) -- (1.40, 4.40) -- (1.60, 4.40) -- (1.60, 4.60) -- (1.40, 4.60);
		\definecolor{patch_5_8_spec}{rgb}{0.29296875,0.05078125,0.0}
		\definecolor{patch_5_8_diag}{rgb}{0.0234375,0.0,0.0}
		\definecolor{patch_5_8_upscale}{rgb}{0.15625,0.03515625,0.0}
		\fill[color=patch_5_8_spec,] (1.60, 4.20) -- (1.60, 4.00) -- (1.80, 4.00) -- (1.80, 4.20) -- (1.60, 4.20);
		\fill[color=patch_5_8_diag,] (1.60, 4.40) -- (1.60, 4.20) -- (1.80, 4.20) -- (1.80, 4.40) -- (1.60, 4.40);
		\fill[color=patch_5_8_upscale,] (1.60, 4.60) -- (1.60, 4.40) -- (1.80, 4.40) -- (1.80, 4.60) -- (1.60, 4.60);
		\definecolor{patch_5_9_spec}{rgb}{0.2578125,0.0390625,0.0}
		\definecolor{patch_5_9_diag}{rgb}{0.0078125,0.0,0.0}
		\definecolor{patch_5_9_upscale}{rgb}{0.12109375,0.0234375,0.0}
		\fill[color=patch_5_9_spec,] (1.80, 4.20) -- (1.80, 4.00) -- (2.00, 4.00) -- (2.00, 4.20) -- (1.80, 4.20);
		\fill[color=patch_5_9_diag,] (1.80, 4.40) -- (1.80, 4.20) -- (2.00, 4.20) -- (2.00, 4.40) -- (1.80, 4.40);
		\fill[color=patch_5_9_upscale,] (1.80, 4.60) -- (1.80, 4.40) -- (2.00, 4.40) -- (2.00, 4.60) -- (1.80, 4.60);
		\definecolor{patch_5_10_spec}{rgb}{0.22265625,0.02734375,0.0}
		\definecolor{patch_5_10_diag}{rgb}{0.00390625,0.0,0.0}
		\definecolor{patch_5_10_upscale}{rgb}{0.0859375,0.01171875,0.0}
		\fill[color=patch_5_10_spec,] (2.00, 4.20) -- (2.00, 4.00) -- (2.20, 4.00) -- (2.20, 4.20) -- (2.00, 4.20);
		\fill[color=patch_5_10_diag,] (2.00, 4.40) -- (2.00, 4.20) -- (2.20, 4.20) -- (2.20, 4.40) -- (2.00, 4.40);
		\fill[color=patch_5_10_upscale,] (2.00, 4.60) -- (2.00, 4.40) -- (2.20, 4.40) -- (2.20, 4.60) -- (2.00, 4.60);
		\definecolor{patch_5_11_spec}{rgb}{0.1953125,0.01953125,0.0}
		\definecolor{patch_5_11_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_11_upscale}{rgb}{0.0625,0.0078125,0.0}
		\fill[color=patch_5_11_spec,] (2.20, 4.20) -- (2.20, 4.00) -- (2.40, 4.00) -- (2.40, 4.20) -- (2.20, 4.20);
		\fill[color=patch_5_11_diag,] (2.20, 4.40) -- (2.20, 4.20) -- (2.40, 4.20) -- (2.40, 4.40) -- (2.20, 4.40);
		\fill[color=patch_5_11_upscale,] (2.20, 4.60) -- (2.20, 4.40) -- (2.40, 4.40) -- (2.40, 4.60) -- (2.20, 4.60);
		\definecolor{patch_5_12_spec}{rgb}{0.16796875,0.015625,0.0}
		\definecolor{patch_5_12_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_12_upscale}{rgb}{0.0390625,0.00390625,0.0}
		\fill[color=patch_5_12_spec,] (2.40, 4.20) -- (2.40, 4.00) -- (2.60, 4.00) -- (2.60, 4.20) -- (2.40, 4.20);
		\fill[color=patch_5_12_diag,] (2.40, 4.40) -- (2.40, 4.20) -- (2.60, 4.20) -- (2.60, 4.40) -- (2.40, 4.40);
		\fill[color=patch_5_12_upscale,] (2.40, 4.60) -- (2.40, 4.40) -- (2.60, 4.40) -- (2.60, 4.60) -- (2.40, 4.60);
		\definecolor{patch_5_13_spec}{rgb}{0.14453125,0.01171875,0.0}
		\definecolor{patch_5_13_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_13_upscale}{rgb}{0.0234375,0.0,0.0}
		\fill[color=patch_5_13_spec,] (2.60, 4.20) -- (2.60, 4.00) -- (2.80, 4.00) -- (2.80, 4.20) -- (2.60, 4.20);
		\fill[color=patch_5_13_diag,] (2.60, 4.40) -- (2.60, 4.20) -- (2.80, 4.20) -- (2.80, 4.40) -- (2.60, 4.40);
		\fill[color=patch_5_13_upscale,] (2.60, 4.60) -- (2.60, 4.40) -- (2.80, 4.40) -- (2.80, 4.60) -- (2.60, 4.60);
		\definecolor{patch_5_14_spec}{rgb}{0.125,0.0078125,0.0}
		\definecolor{patch_5_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_14_upscale}{rgb}{0.015625,0.0,0.0}
		\fill[color=patch_5_14_spec,] (2.80, 4.20) -- (2.80, 4.00) -- (3.00, 4.00) -- (3.00, 4.20) -- (2.80, 4.20);
		\fill[color=patch_5_14_diag,] (2.80, 4.40) -- (2.80, 4.20) -- (3.00, 4.20) -- (3.00, 4.40) -- (2.80, 4.40);
		\fill[color=patch_5_14_upscale,] (2.80, 4.60) -- (2.80, 4.40) -- (3.00, 4.40) -- (3.00, 4.60) -- (2.80, 4.60);
		\definecolor{patch_5_15_spec}{rgb}{0.10546875,0.0078125,0.0}
		\definecolor{patch_5_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_15_upscale}{rgb}{0.0078125,0.0,0.0}
		\fill[color=patch_5_15_spec,] (3.00, 4.20) -- (3.00, 4.00) -- (3.20, 4.00) -- (3.20, 4.20) -- (3.00, 4.20);
		\fill[color=patch_5_15_diag,] (3.00, 4.40) -- (3.00, 4.20) -- (3.20, 4.20) -- (3.20, 4.40) -- (3.00, 4.40);
		\fill[color=patch_5_15_upscale,] (3.00, 4.60) -- (3.00, 4.40) -- (3.20, 4.40) -- (3.20, 4.60) -- (3.00, 4.60);
		\definecolor{patch_5_16_spec}{rgb}{0.08984375,0.00390625,0.0}
		\definecolor{patch_5_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_16_upscale}{rgb}{0.00390625,0.0,0.0}
		\fill[color=patch_5_16_spec,] (3.20, 4.20) -- (3.20, 4.00) -- (3.40, 4.00) -- (3.40, 4.20) -- (3.20, 4.20);
		\fill[color=patch_5_16_diag,] (3.20, 4.40) -- (3.20, 4.20) -- (3.40, 4.20) -- (3.40, 4.40) -- (3.20, 4.40);
		\fill[color=patch_5_16_upscale,] (3.20, 4.60) -- (3.20, 4.40) -- (3.40, 4.40) -- (3.40, 4.60) -- (3.20, 4.60);
		\definecolor{patch_5_17_spec}{rgb}{0.07421875,0.00390625,0.0}
		\definecolor{patch_5_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_17_upscale}{rgb}{0.00390625,0.0,0.0}
		\fill[color=patch_5_17_spec,] (3.40, 4.20) -- (3.40, 4.00) -- (3.60, 4.00) -- (3.60, 4.20) -- (3.40, 4.20);
		\fill[color=patch_5_17_diag,] (3.40, 4.40) -- (3.40, 4.20) -- (3.60, 4.20) -- (3.60, 4.40) -- (3.40, 4.40);
		\fill[color=patch_5_17_upscale,] (3.40, 4.60) -- (3.40, 4.40) -- (3.60, 4.40) -- (3.60, 4.60) -- (3.40, 4.60);
		\definecolor{patch_5_18_spec}{rgb}{0.0625,0.0,0.0}
		\definecolor{patch_5_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_18_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_18_spec,] (3.60, 4.20) -- (3.60, 4.00) -- (3.80, 4.00) -- (3.80, 4.20) -- (3.60, 4.20);
		\fill[color=patch_5_18_diag,] (3.60, 4.40) -- (3.60, 4.20) -- (3.80, 4.20) -- (3.80, 4.40) -- (3.60, 4.40);
		\fill[color=patch_5_18_upscale,] (3.60, 4.60) -- (3.60, 4.40) -- (3.80, 4.40) -- (3.80, 4.60) -- (3.60, 4.60);
		\definecolor{patch_5_19_spec}{rgb}{0.05078125,0.0,0.0}
		\definecolor{patch_5_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_19_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_19_spec,] (3.80, 4.20) -- (3.80, 4.00) -- (4.00, 4.00) -- (4.00, 4.20) -- (3.80, 4.20);
		\fill[color=patch_5_19_diag,] (3.80, 4.40) -- (3.80, 4.20) -- (4.00, 4.20) -- (4.00, 4.40) -- (3.80, 4.40);
		\fill[color=patch_5_19_upscale,] (3.80, 4.60) -- (3.80, 4.40) -- (4.00, 4.40) -- (4.00, 4.60) -- (3.80, 4.60);
		\definecolor{patch_5_20_spec}{rgb}{0.0390625,0.0,0.0}
		\definecolor{patch_5_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_20_spec,] (4.00, 4.20) -- (4.00, 4.00) -- (4.20, 4.00) -- (4.20, 4.20) -- (4.00, 4.20);
		\fill[color=patch_5_20_diag,] (4.00, 4.40) -- (4.00, 4.20) -- (4.20, 4.20) -- (4.20, 4.40) -- (4.00, 4.40);
		\fill[color=patch_5_20_upscale,] (4.00, 4.60) -- (4.00, 4.40) -- (4.20, 4.40) -- (4.20, 4.60) -- (4.00, 4.60);
		\definecolor{patch_5_21_spec}{rgb}{0.03125,0.0,0.0}
		\definecolor{patch_5_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_21_spec,] (4.20, 4.20) -- (4.20, 4.00) -- (4.40, 4.00) -- (4.40, 4.20) -- (4.20, 4.20);
		\fill[color=patch_5_21_diag,] (4.20, 4.40) -- (4.20, 4.20) -- (4.40, 4.20) -- (4.40, 4.40) -- (4.20, 4.40);
		\fill[color=patch_5_21_upscale,] (4.20, 4.60) -- (4.20, 4.40) -- (4.40, 4.40) -- (4.40, 4.60) -- (4.20, 4.60);
		\definecolor{patch_5_22_spec}{rgb}{0.0234375,0.0,0.0}
		\definecolor{patch_5_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_22_spec,] (4.40, 4.20) -- (4.40, 4.00) -- (4.60, 4.00) -- (4.60, 4.20) -- (4.40, 4.20);
		\fill[color=patch_5_22_diag,] (4.40, 4.40) -- (4.40, 4.20) -- (4.60, 4.20) -- (4.60, 4.40) -- (4.40, 4.40);
		\fill[color=patch_5_22_upscale,] (4.40, 4.60) -- (4.40, 4.40) -- (4.60, 4.40) -- (4.60, 4.60) -- (4.40, 4.60);
		\definecolor{patch_5_23_spec}{rgb}{0.01953125,0.0,0.0}
		\definecolor{patch_5_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_23_spec,] (4.60, 4.20) -- (4.60, 4.00) -- (4.80, 4.00) -- (4.80, 4.20) -- (4.60, 4.20);
		\fill[color=patch_5_23_diag,] (4.60, 4.40) -- (4.60, 4.20) -- (4.80, 4.20) -- (4.80, 4.40) -- (4.60, 4.40);
		\fill[color=patch_5_23_upscale,] (4.60, 4.60) -- (4.60, 4.40) -- (4.80, 4.40) -- (4.80, 4.60) -- (4.60, 4.60);
		\definecolor{patch_5_24_spec}{rgb}{0.015625,0.0,0.0}
		\definecolor{patch_5_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_24_spec,] (4.80, 4.20) -- (4.80, 4.00) -- (5.00, 4.00) -- (5.00, 4.20) -- (4.80, 4.20);
		\fill[color=patch_5_24_diag,] (4.80, 4.40) -- (4.80, 4.20) -- (5.00, 4.20) -- (5.00, 4.40) -- (4.80, 4.40);
		\fill[color=patch_5_24_upscale,] (4.80, 4.60) -- (4.80, 4.40) -- (5.00, 4.40) -- (5.00, 4.60) -- (4.80, 4.60);
		\definecolor{patch_5_25_spec}{rgb}{0.01171875,0.0,0.0}
		\definecolor{patch_5_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_25_spec,] (5.00, 4.20) -- (5.00, 4.00) -- (5.20, 4.00) -- (5.20, 4.20) -- (5.00, 4.20);
		\fill[color=patch_5_25_diag,] (5.00, 4.40) -- (5.00, 4.20) -- (5.20, 4.20) -- (5.20, 4.40) -- (5.00, 4.40);
		\fill[color=patch_5_25_upscale,] (5.00, 4.60) -- (5.00, 4.40) -- (5.20, 4.40) -- (5.20, 4.60) -- (5.00, 4.60);
		\definecolor{patch_5_26_spec}{rgb}{0.0078125,0.0,0.0}
		\definecolor{patch_5_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_26_spec,] (5.20, 4.20) -- (5.20, 4.00) -- (5.40, 4.00) -- (5.40, 4.20) -- (5.20, 4.20);
		\fill[color=patch_5_26_diag,] (5.20, 4.40) -- (5.20, 4.20) -- (5.40, 4.20) -- (5.40, 4.40) -- (5.20, 4.40);
		\fill[color=patch_5_26_upscale,] (5.20, 4.60) -- (5.20, 4.40) -- (5.40, 4.40) -- (5.40, 4.60) -- (5.20, 4.60);
		\definecolor{patch_5_27_spec}{rgb}{0.00390625,0.0,0.0}
		\definecolor{patch_5_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_27_spec,] (5.40, 4.20) -- (5.40, 4.00) -- (5.60, 4.00) -- (5.60, 4.20) -- (5.40, 4.20);
		\fill[color=patch_5_27_diag,] (5.40, 4.40) -- (5.40, 4.20) -- (5.60, 4.20) -- (5.60, 4.40) -- (5.40, 4.40);
		\fill[color=patch_5_27_upscale,] (5.40, 4.60) -- (5.40, 4.40) -- (5.60, 4.40) -- (5.60, 4.60) -- (5.40, 4.60);
		\definecolor{patch_5_28_spec}{rgb}{0.00390625,0.0,0.0}
		\definecolor{patch_5_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_28_spec,] (5.60, 4.20) -- (5.60, 4.00) -- (5.80, 4.00) -- (5.80, 4.20) -- (5.60, 4.20);
		\fill[color=patch_5_28_diag,] (5.60, 4.40) -- (5.60, 4.20) -- (5.80, 4.20) -- (5.80, 4.40) -- (5.60, 4.40);
		\fill[color=patch_5_28_upscale,] (5.60, 4.60) -- (5.60, 4.40) -- (5.80, 4.40) -- (5.80, 4.60) -- (5.60, 4.60);
		\definecolor{patch_5_29_spec}{rgb}{0.00390625,0.0,0.0}
		\definecolor{patch_5_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_5_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_5_29_spec,] (5.80, 4.20) -- (5.80, 4.00) -- (6.00, 4.00) -- (6.00, 4.20) -- (5.80, 4.20);
		\fill[color=patch_5_29_diag,] (5.80, 4.40) -- (5.80, 4.20) -- (6.00, 4.20) -- (6.00, 4.40) -- (5.80, 4.40);
		\fill[color=patch_5_29_upscale,] (5.80, 4.60) -- (5.80, 4.40) -- (6.00, 4.40) -- (6.00, 4.60) -- (5.80, 4.60);
		\node[font=\tiny,] at (-0.70, 5.10) { \textbf{(6)} };
		\node[font=\tiny,] at (-0.30, 4.90) { (r) };
		\node[font=\tiny,] at (-0.30, 5.10) { (d) };
		\node[font=\tiny,] at (-0.30, 5.30) { (u) };
		\definecolor{patch_6_0_spec}{rgb}{0.51953125,0.5,0.78125}
		\definecolor{patch_6_0_diag}{rgb}{0.51953125,0.5,0.78125}
		\definecolor{patch_6_0_upscale}{rgb}{0.5703125,0.50390625,0.81640625}
		\fill[color=patch_6_0_spec,] (0.00, 5.00) -- (0.00, 4.80) -- (0.20, 4.80) -- (0.20, 5.00) -- (0.00, 5.00);
		\fill[color=patch_6_0_diag,] (0.00, 5.20) -- (0.00, 5.00) -- (0.20, 5.00) -- (0.20, 5.20) -- (0.00, 5.20);
		\fill[color=patch_6_0_upscale,] (0.00, 5.40) -- (0.00, 5.20) -- (0.20, 5.20) -- (0.20, 5.40) -- (0.00, 5.40);
		\definecolor{patch_6_1_spec}{rgb}{0.265625,0.22265625,0.65234375}
		\definecolor{patch_6_1_diag}{rgb}{0.0,0.25390625,0.6171875}
		\definecolor{patch_6_1_upscale}{rgb}{0.2890625,0.22265625,0.68359375}
		\fill[color=patch_6_1_spec,] (0.20, 5.00) -- (0.20, 4.80) -- (0.40, 4.80) -- (0.40, 5.00) -- (0.20, 5.00);
		\fill[color=patch_6_1_diag,] (0.20, 5.20) -- (0.20, 5.00) -- (0.40, 5.00) -- (0.40, 5.20) -- (0.20, 5.20);
		\fill[color=patch_6_1_upscale,] (0.20, 5.40) -- (0.20, 5.20) -- (0.40, 5.20) -- (0.40, 5.40) -- (0.20, 5.40);
		\definecolor{patch_6_2_spec}{rgb}{0.13671875,0.015625,0.55078125}
		\definecolor{patch_6_2_diag}{rgb}{0.0,0.12890625,0.48046875}
		\definecolor{patch_6_2_upscale}{rgb}{0.13671875,0.01171875,0.5625}
		\fill[color=patch_6_2_spec,] (0.40, 5.00) -- (0.40, 4.80) -- (0.60, 4.80) -- (0.60, 5.00) -- (0.40, 5.00);
		\fill[color=patch_6_2_diag,] (0.40, 5.20) -- (0.40, 5.00) -- (0.60, 5.00) -- (0.60, 5.20) -- (0.40, 5.20);
		\fill[color=patch_6_2_upscale,] (0.40, 5.40) -- (0.40, 5.20) -- (0.60, 5.20) -- (0.60, 5.40) -- (0.40, 5.40);
		\definecolor{patch_6_3_spec}{rgb}{0.07421875,0.0,0.46875}
		\definecolor{patch_6_3_diag}{rgb}{0.0,0.06640625,0.37109375}
		\definecolor{patch_6_3_upscale}{rgb}{0.0546875,0.0,0.46484375}
		\fill[color=patch_6_3_spec,] (0.60, 5.00) -- (0.60, 4.80) -- (0.80, 4.80) -- (0.80, 5.00) -- (0.60, 5.00);
		\fill[color=patch_6_3_diag,] (0.60, 5.20) -- (0.60, 5.00) -- (0.80, 5.00) -- (0.80, 5.20) -- (0.60, 5.20);
		\fill[color=patch_6_3_upscale,] (0.60, 5.40) -- (0.60, 5.20) -- (0.80, 5.20) -- (0.80, 5.40) -- (0.60, 5.40);
		\definecolor{patch_6_4_spec}{rgb}{0.04296875,0.0,0.40234375}
		\definecolor{patch_6_4_diag}{rgb}{0.0,0.03515625,0.28515625}
		\definecolor{patch_6_4_upscale}{rgb}{0.015625,0.0,0.37890625}
		\fill[color=patch_6_4_spec,] (0.80, 5.00) -- (0.80, 4.80) -- (1.00, 4.80) -- (1.00, 5.00) -- (0.80, 5.00);
		\fill[color=patch_6_4_diag,] (0.80, 5.20) -- (0.80, 5.00) -- (1.00, 5.00) -- (1.00, 5.20) -- (0.80, 5.20);
		\fill[color=patch_6_4_upscale,] (0.80, 5.40) -- (0.80, 5.20) -- (1.00, 5.20) -- (1.00, 5.40) -- (0.80, 5.40);
		\definecolor{patch_6_5_spec}{rgb}{0.02734375,0.0,0.34765625}
		\definecolor{patch_6_5_diag}{rgb}{0.0,0.015625,0.21484375}
		\definecolor{patch_6_5_upscale}{rgb}{0.00390625,0.0,0.30859375}
		\fill[color=patch_6_5_spec,] (1.00, 5.00) -- (1.00, 4.80) -- (1.20, 4.80) -- (1.20, 5.00) -- (1.00, 5.00);
		\fill[color=patch_6_5_diag,] (1.00, 5.20) -- (1.00, 5.00) -- (1.20, 5.00) -- (1.20, 5.20) -- (1.00, 5.20);
		\fill[color=patch_6_5_upscale,] (1.00, 5.40) -- (1.00, 5.20) -- (1.20, 5.20) -- (1.20, 5.40) -- (1.00, 5.40);
		\definecolor{patch_6_6_spec}{rgb}{0.01953125,0.0,0.296875}
		\definecolor{patch_6_6_diag}{rgb}{0.0,0.0078125,0.16015625}
		\definecolor{patch_6_6_upscale}{rgb}{0.0,0.0,0.25}
		\fill[color=patch_6_6_spec,] (1.20, 5.00) -- (1.20, 4.80) -- (1.40, 4.80) -- (1.40, 5.00) -- (1.20, 5.00);
		\fill[color=patch_6_6_diag,] (1.20, 5.20) -- (1.20, 5.00) -- (1.40, 5.00) -- (1.40, 5.20) -- (1.20, 5.20);
		\fill[color=patch_6_6_upscale,] (1.20, 5.40) -- (1.20, 5.20) -- (1.40, 5.20) -- (1.40, 5.40) -- (1.20, 5.40);
		\definecolor{patch_6_7_spec}{rgb}{0.015625,0.0,0.2578125}
		\definecolor{patch_6_7_diag}{rgb}{0.0,0.00390625,0.11328125}
		\definecolor{patch_6_7_upscale}{rgb}{0.0,0.0,0.19921875}
		\fill[color=patch_6_7_spec,] (1.40, 5.00) -- (1.40, 4.80) -- (1.60, 4.80) -- (1.60, 5.00) -- (1.40, 5.00);
		\fill[color=patch_6_7_diag,] (1.40, 5.20) -- (1.40, 5.00) -- (1.60, 5.00) -- (1.60, 5.20) -- (1.40, 5.20);
		\fill[color=patch_6_7_upscale,] (1.40, 5.40) -- (1.40, 5.20) -- (1.60, 5.20) -- (1.60, 5.40) -- (1.40, 5.40);
		\definecolor{patch_6_8_spec}{rgb}{0.01171875,0.0,0.22265625}
		\definecolor{patch_6_8_diag}{rgb}{0.0,0.0,0.078125}
		\definecolor{patch_6_8_upscale}{rgb}{0.0,0.0,0.15625}
		\fill[color=patch_6_8_spec,] (1.60, 5.00) -- (1.60, 4.80) -- (1.80, 4.80) -- (1.80, 5.00) -- (1.60, 5.00);
		\fill[color=patch_6_8_diag,] (1.60, 5.20) -- (1.60, 5.00) -- (1.80, 5.00) -- (1.80, 5.20) -- (1.60, 5.20);
		\fill[color=patch_6_8_upscale,] (1.60, 5.40) -- (1.60, 5.20) -- (1.80, 5.20) -- (1.80, 5.40) -- (1.60, 5.40);
		\definecolor{patch_6_9_spec}{rgb}{0.0078125,0.0,0.19140625}
		\definecolor{patch_6_9_diag}{rgb}{0.0,0.0,0.05078125}
		\definecolor{patch_6_9_upscale}{rgb}{0.0,0.0,0.12109375}
		\fill[color=patch_6_9_spec,] (1.80, 5.00) -- (1.80, 4.80) -- (2.00, 4.80) -- (2.00, 5.00) -- (1.80, 5.00);
		\fill[color=patch_6_9_diag,] (1.80, 5.20) -- (1.80, 5.00) -- (2.00, 5.00) -- (2.00, 5.20) -- (1.80, 5.20);
		\fill[color=patch_6_9_upscale,] (1.80, 5.40) -- (1.80, 5.20) -- (2.00, 5.20) -- (2.00, 5.40) -- (1.80, 5.40);
		\definecolor{patch_6_10_spec}{rgb}{0.0078125,0.0,0.1640625}
		\definecolor{patch_6_10_diag}{rgb}{0.0,0.0,0.02734375}
		\definecolor{patch_6_10_upscale}{rgb}{0.0,0.0,0.09375}
		\fill[color=patch_6_10_spec,] (2.00, 5.00) -- (2.00, 4.80) -- (2.20, 4.80) -- (2.20, 5.00) -- (2.00, 5.00);
		\fill[color=patch_6_10_diag,] (2.00, 5.20) -- (2.00, 5.00) -- (2.20, 5.00) -- (2.20, 5.20) -- (2.00, 5.20);
		\fill[color=patch_6_10_upscale,] (2.00, 5.40) -- (2.00, 5.20) -- (2.20, 5.20) -- (2.20, 5.40) -- (2.00, 5.40);
		\definecolor{patch_6_11_spec}{rgb}{0.00390625,0.0,0.140625}
		\definecolor{patch_6_11_diag}{rgb}{0.0,0.0,0.015625}
		\definecolor{patch_6_11_upscale}{rgb}{0.0,0.0,0.0703125}
		\fill[color=patch_6_11_spec,] (2.20, 5.00) -- (2.20, 4.80) -- (2.40, 4.80) -- (2.40, 5.00) -- (2.20, 5.00);
		\fill[color=patch_6_11_diag,] (2.20, 5.20) -- (2.20, 5.00) -- (2.40, 5.00) -- (2.40, 5.20) -- (2.20, 5.20);
		\fill[color=patch_6_11_upscale,] (2.20, 5.40) -- (2.20, 5.20) -- (2.40, 5.20) -- (2.40, 5.40) -- (2.20, 5.40);
		\definecolor{patch_6_12_spec}{rgb}{0.00390625,0.0,0.12109375}
		\definecolor{patch_6_12_diag}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_6_12_upscale}{rgb}{0.0,0.0,0.046875}
		\fill[color=patch_6_12_spec,] (2.40, 5.00) -- (2.40, 4.80) -- (2.60, 4.80) -- (2.60, 5.00) -- (2.40, 5.00);
		\fill[color=patch_6_12_diag,] (2.40, 5.20) -- (2.40, 5.00) -- (2.60, 5.00) -- (2.60, 5.20) -- (2.40, 5.20);
		\fill[color=patch_6_12_upscale,] (2.40, 5.40) -- (2.40, 5.20) -- (2.60, 5.20) -- (2.60, 5.40) -- (2.40, 5.40);
		\definecolor{patch_6_13_spec}{rgb}{0.00390625,0.0,0.1015625}
		\definecolor{patch_6_13_diag}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_6_13_upscale}{rgb}{0.0,0.0,0.03125}
		\fill[color=patch_6_13_spec,] (2.60, 5.00) -- (2.60, 4.80) -- (2.80, 4.80) -- (2.80, 5.00) -- (2.60, 5.00);
		\fill[color=patch_6_13_diag,] (2.60, 5.20) -- (2.60, 5.00) -- (2.80, 5.00) -- (2.80, 5.20) -- (2.60, 5.20);
		\fill[color=patch_6_13_upscale,] (2.60, 5.40) -- (2.60, 5.20) -- (2.80, 5.20) -- (2.80, 5.40) -- (2.60, 5.40);
		\definecolor{patch_6_14_spec}{rgb}{0.0,0.0,0.0859375}
		\definecolor{patch_6_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_14_upscale}{rgb}{0.0,0.0,0.01953125}
		\fill[color=patch_6_14_spec,] (2.80, 5.00) -- (2.80, 4.80) -- (3.00, 4.80) -- (3.00, 5.00) -- (2.80, 5.00);
		\fill[color=patch_6_14_diag,] (2.80, 5.20) -- (2.80, 5.00) -- (3.00, 5.00) -- (3.00, 5.20) -- (2.80, 5.20);
		\fill[color=patch_6_14_upscale,] (2.80, 5.40) -- (2.80, 5.20) -- (3.00, 5.20) -- (3.00, 5.40) -- (2.80, 5.40);
		\definecolor{patch_6_15_spec}{rgb}{0.0,0.0,0.0703125}
		\definecolor{patch_6_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_15_upscale}{rgb}{0.0,0.0,0.01171875}
		\fill[color=patch_6_15_spec,] (3.00, 5.00) -- (3.00, 4.80) -- (3.20, 4.80) -- (3.20, 5.00) -- (3.00, 5.00);
		\fill[color=patch_6_15_diag,] (3.00, 5.20) -- (3.00, 5.00) -- (3.20, 5.00) -- (3.20, 5.20) -- (3.00, 5.20);
		\fill[color=patch_6_15_upscale,] (3.00, 5.40) -- (3.00, 5.20) -- (3.20, 5.20) -- (3.20, 5.40) -- (3.00, 5.40);
		\definecolor{patch_6_16_spec}{rgb}{0.0,0.0,0.05859375}
		\definecolor{patch_6_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_16_upscale}{rgb}{0.0,0.0,0.0078125}
		\fill[color=patch_6_16_spec,] (3.20, 5.00) -- (3.20, 4.80) -- (3.40, 4.80) -- (3.40, 5.00) -- (3.20, 5.00);
		\fill[color=patch_6_16_diag,] (3.20, 5.20) -- (3.20, 5.00) -- (3.40, 5.00) -- (3.40, 5.20) -- (3.20, 5.20);
		\fill[color=patch_6_16_upscale,] (3.20, 5.40) -- (3.20, 5.20) -- (3.40, 5.20) -- (3.40, 5.40) -- (3.20, 5.40);
		\definecolor{patch_6_17_spec}{rgb}{0.0,0.0,0.046875}
		\definecolor{patch_6_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_17_upscale}{rgb}{0.0,0.0,0.00390625}
		\fill[color=patch_6_17_spec,] (3.40, 5.00) -- (3.40, 4.80) -- (3.60, 4.80) -- (3.60, 5.00) -- (3.40, 5.00);
		\fill[color=patch_6_17_diag,] (3.40, 5.20) -- (3.40, 5.00) -- (3.60, 5.00) -- (3.60, 5.20) -- (3.40, 5.20);
		\fill[color=patch_6_17_upscale,] (3.40, 5.40) -- (3.40, 5.20) -- (3.60, 5.20) -- (3.60, 5.40) -- (3.40, 5.40);
		\definecolor{patch_6_18_spec}{rgb}{0.0,0.0,0.0390625}
		\definecolor{patch_6_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_18_upscale}{rgb}{0.0,0.0,0.00390625}
		\fill[color=patch_6_18_spec,] (3.60, 5.00) -- (3.60, 4.80) -- (3.80, 4.80) -- (3.80, 5.00) -- (3.60, 5.00);
		\fill[color=patch_6_18_diag,] (3.60, 5.20) -- (3.60, 5.00) -- (3.80, 5.00) -- (3.80, 5.20) -- (3.60, 5.20);
		\fill[color=patch_6_18_upscale,] (3.60, 5.40) -- (3.60, 5.20) -- (3.80, 5.20) -- (3.80, 5.40) -- (3.60, 5.40);
		\definecolor{patch_6_19_spec}{rgb}{0.0,0.0,0.02734375}
		\definecolor{patch_6_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_19_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_19_spec,] (3.80, 5.00) -- (3.80, 4.80) -- (4.00, 4.80) -- (4.00, 5.00) -- (3.80, 5.00);
		\fill[color=patch_6_19_diag,] (3.80, 5.20) -- (3.80, 5.00) -- (4.00, 5.00) -- (4.00, 5.20) -- (3.80, 5.20);
		\fill[color=patch_6_19_upscale,] (3.80, 5.40) -- (3.80, 5.20) -- (4.00, 5.20) -- (4.00, 5.40) -- (3.80, 5.40);
		\definecolor{patch_6_20_spec}{rgb}{0.0,0.0,0.0234375}
		\definecolor{patch_6_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_20_spec,] (4.00, 5.00) -- (4.00, 4.80) -- (4.20, 4.80) -- (4.20, 5.00) -- (4.00, 5.00);
		\fill[color=patch_6_20_diag,] (4.00, 5.20) -- (4.00, 5.00) -- (4.20, 5.00) -- (4.20, 5.20) -- (4.00, 5.20);
		\fill[color=patch_6_20_upscale,] (4.00, 5.40) -- (4.00, 5.20) -- (4.20, 5.20) -- (4.20, 5.40) -- (4.00, 5.40);
		\definecolor{patch_6_21_spec}{rgb}{0.0,0.0,0.015625}
		\definecolor{patch_6_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_21_spec,] (4.20, 5.00) -- (4.20, 4.80) -- (4.40, 4.80) -- (4.40, 5.00) -- (4.20, 5.00);
		\fill[color=patch_6_21_diag,] (4.20, 5.20) -- (4.20, 5.00) -- (4.40, 5.00) -- (4.40, 5.20) -- (4.20, 5.20);
		\fill[color=patch_6_21_upscale,] (4.20, 5.40) -- (4.20, 5.20) -- (4.40, 5.20) -- (4.40, 5.40) -- (4.20, 5.40);
		\definecolor{patch_6_22_spec}{rgb}{0.0,0.0,0.01171875}
		\definecolor{patch_6_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_22_spec,] (4.40, 5.00) -- (4.40, 4.80) -- (4.60, 4.80) -- (4.60, 5.00) -- (4.40, 5.00);
		\fill[color=patch_6_22_diag,] (4.40, 5.20) -- (4.40, 5.00) -- (4.60, 5.00) -- (4.60, 5.20) -- (4.40, 5.20);
		\fill[color=patch_6_22_upscale,] (4.40, 5.40) -- (4.40, 5.20) -- (4.60, 5.20) -- (4.60, 5.40) -- (4.40, 5.40);
		\definecolor{patch_6_23_spec}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_6_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_23_spec,] (4.60, 5.00) -- (4.60, 4.80) -- (4.80, 4.80) -- (4.80, 5.00) -- (4.60, 5.00);
		\fill[color=patch_6_23_diag,] (4.60, 5.20) -- (4.60, 5.00) -- (4.80, 5.00) -- (4.80, 5.20) -- (4.60, 5.20);
		\fill[color=patch_6_23_upscale,] (4.60, 5.40) -- (4.60, 5.20) -- (4.80, 5.20) -- (4.80, 5.40) -- (4.60, 5.40);
		\definecolor{patch_6_24_spec}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_6_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_24_spec,] (4.80, 5.00) -- (4.80, 4.80) -- (5.00, 4.80) -- (5.00, 5.00) -- (4.80, 5.00);
		\fill[color=patch_6_24_diag,] (4.80, 5.20) -- (4.80, 5.00) -- (5.00, 5.00) -- (5.00, 5.20) -- (4.80, 5.20);
		\fill[color=patch_6_24_upscale,] (4.80, 5.40) -- (4.80, 5.20) -- (5.00, 5.20) -- (5.00, 5.40) -- (4.80, 5.40);
		\definecolor{patch_6_25_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_6_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_25_spec,] (5.00, 5.00) -- (5.00, 4.80) -- (5.20, 4.80) -- (5.20, 5.00) -- (5.00, 5.00);
		\fill[color=patch_6_25_diag,] (5.00, 5.20) -- (5.00, 5.00) -- (5.20, 5.00) -- (5.20, 5.20) -- (5.00, 5.20);
		\fill[color=patch_6_25_upscale,] (5.00, 5.40) -- (5.00, 5.20) -- (5.20, 5.20) -- (5.20, 5.40) -- (5.00, 5.40);
		\definecolor{patch_6_26_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_6_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_26_spec,] (5.20, 5.00) -- (5.20, 4.80) -- (5.40, 4.80) -- (5.40, 5.00) -- (5.20, 5.00);
		\fill[color=patch_6_26_diag,] (5.20, 5.20) -- (5.20, 5.00) -- (5.40, 5.00) -- (5.40, 5.20) -- (5.20, 5.20);
		\fill[color=patch_6_26_upscale,] (5.20, 5.40) -- (5.20, 5.20) -- (5.40, 5.20) -- (5.40, 5.40) -- (5.20, 5.40);
		\definecolor{patch_6_27_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_6_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_27_spec,] (5.40, 5.00) -- (5.40, 4.80) -- (5.60, 4.80) -- (5.60, 5.00) -- (5.40, 5.00);
		\fill[color=patch_6_27_diag,] (5.40, 5.20) -- (5.40, 5.00) -- (5.60, 5.00) -- (5.60, 5.20) -- (5.40, 5.20);
		\fill[color=patch_6_27_upscale,] (5.40, 5.40) -- (5.40, 5.20) -- (5.60, 5.20) -- (5.60, 5.40) -- (5.40, 5.40);
		\definecolor{patch_6_28_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_28_spec,] (5.60, 5.00) -- (5.60, 4.80) -- (5.80, 4.80) -- (5.80, 5.00) -- (5.60, 5.00);
		\fill[color=patch_6_28_diag,] (5.60, 5.20) -- (5.60, 5.00) -- (5.80, 5.00) -- (5.80, 5.20) -- (5.60, 5.20);
		\fill[color=patch_6_28_upscale,] (5.60, 5.40) -- (5.60, 5.20) -- (5.80, 5.20) -- (5.80, 5.40) -- (5.60, 5.40);
		\definecolor{patch_6_29_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_6_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_6_29_spec,] (5.80, 5.00) -- (5.80, 4.80) -- (6.00, 4.80) -- (6.00, 5.00) -- (5.80, 5.00);
		\fill[color=patch_6_29_diag,] (5.80, 5.20) -- (5.80, 5.00) -- (6.00, 5.00) -- (6.00, 5.20) -- (5.80, 5.20);
		\fill[color=patch_6_29_upscale,] (5.80, 5.40) -- (5.80, 5.20) -- (6.00, 5.20) -- (6.00, 5.40) -- (5.80, 5.40);
		\node[font=\tiny,] at (-0.70, 5.90) { \textbf{(7)} };
		\node[font=\tiny,] at (-0.30, 5.70) { (r) };
		\node[font=\tiny,] at (-0.30, 5.90) { (d) };
		\node[font=\tiny,] at (-0.30, 6.10) { (u) };
		\definecolor{patch_7_0_spec}{rgb}{0.23046875,0.81640625,0.36328125}
		\definecolor{patch_7_0_diag}{rgb}{0.23046875,0.81640625,0.36328125}
		\definecolor{patch_7_0_upscale}{rgb}{0.44140625,0.81640625,0.359375}
		\fill[color=patch_7_0_spec,] (0.00, 5.80) -- (0.00, 5.60) -- (0.20, 5.60) -- (0.20, 5.80) -- (0.00, 5.80);
		\fill[color=patch_7_0_diag,] (0.00, 6.00) -- (0.00, 5.80) -- (0.20, 5.80) -- (0.20, 6.00) -- (0.00, 6.00);
		\fill[color=patch_7_0_upscale,] (0.00, 6.20) -- (0.00, 6.00) -- (0.20, 6.00) -- (0.20, 6.20) -- (0.00, 6.20);
		\definecolor{patch_7_1_spec}{rgb}{0.0,0.68359375,0.0}
		\definecolor{patch_7_1_diag}{rgb}{0.0,0.62109375,0.0}
		\definecolor{patch_7_1_upscale}{rgb}{0.0,0.68359375,0.0}
		\fill[color=patch_7_1_spec,] (0.20, 5.80) -- (0.20, 5.60) -- (0.40, 5.60) -- (0.40, 5.80) -- (0.20, 5.80);
		\fill[color=patch_7_1_diag,] (0.20, 6.00) -- (0.20, 5.80) -- (0.40, 5.80) -- (0.40, 6.00) -- (0.20, 6.00);
		\fill[color=patch_7_1_upscale,] (0.20, 6.20) -- (0.20, 6.00) -- (0.40, 6.00) -- (0.40, 6.20) -- (0.20, 6.20);
		\definecolor{patch_7_2_spec}{rgb}{0.0,0.58203125,0.0}
		\definecolor{patch_7_2_diag}{rgb}{0.0,0.45703125,0.0}
		\definecolor{patch_7_2_upscale}{rgb}{0.0,0.56640625,0.0}
		\fill[color=patch_7_2_spec,] (0.40, 5.80) -- (0.40, 5.60) -- (0.60, 5.60) -- (0.60, 5.80) -- (0.40, 5.80);
		\fill[color=patch_7_2_diag,] (0.40, 6.00) -- (0.40, 5.80) -- (0.60, 5.80) -- (0.60, 6.00) -- (0.40, 6.00);
		\fill[color=patch_7_2_upscale,] (0.40, 6.20) -- (0.40, 6.00) -- (0.60, 6.00) -- (0.60, 6.20) -- (0.40, 6.20);
		\definecolor{patch_7_3_spec}{rgb}{0.0,0.5,0.0}
		\definecolor{patch_7_3_diag}{rgb}{0.0,0.32421875,0.0}
		\definecolor{patch_7_3_upscale}{rgb}{0.0,0.47265625,0.0}
		\fill[color=patch_7_3_spec,] (0.60, 5.80) -- (0.60, 5.60) -- (0.80, 5.60) -- (0.80, 5.80) -- (0.60, 5.80);
		\fill[color=patch_7_3_diag,] (0.60, 6.00) -- (0.60, 5.80) -- (0.80, 5.80) -- (0.80, 6.00) -- (0.60, 6.00);
		\fill[color=patch_7_3_upscale,] (0.60, 6.20) -- (0.60, 6.00) -- (0.80, 6.00) -- (0.80, 6.20) -- (0.60, 6.20);
		\definecolor{patch_7_4_spec}{rgb}{0.0,0.4296875,0.0}
		\definecolor{patch_7_4_diag}{rgb}{0.0,0.22265625,0.0}
		\definecolor{patch_7_4_upscale}{rgb}{0.0,0.390625,0.0}
		\fill[color=patch_7_4_spec,] (0.80, 5.80) -- (0.80, 5.60) -- (1.00, 5.60) -- (1.00, 5.80) -- (0.80, 5.80);
		\fill[color=patch_7_4_diag,] (0.80, 6.00) -- (0.80, 5.80) -- (1.00, 5.80) -- (1.00, 6.00) -- (0.80, 6.00);
		\fill[color=patch_7_4_upscale,] (0.80, 6.20) -- (0.80, 6.00) -- (1.00, 6.00) -- (1.00, 6.20) -- (0.80, 6.20);
		\definecolor{patch_7_5_spec}{rgb}{0.0,0.375,0.0}
		\definecolor{patch_7_5_diag}{rgb}{0.0,0.1484375,0.0}
		\definecolor{patch_7_5_upscale}{rgb}{0.0,0.3203125,0.0}
		\fill[color=patch_7_5_spec,] (1.00, 5.80) -- (1.00, 5.60) -- (1.20, 5.60) -- (1.20, 5.80) -- (1.00, 5.80);
		\fill[color=patch_7_5_diag,] (1.00, 6.00) -- (1.00, 5.80) -- (1.20, 5.80) -- (1.20, 6.00) -- (1.00, 6.00);
		\fill[color=patch_7_5_upscale,] (1.00, 6.20) -- (1.00, 6.00) -- (1.20, 6.00) -- (1.20, 6.20) -- (1.00, 6.20);
		\definecolor{patch_7_6_spec}{rgb}{0.0,0.32421875,0.0}
		\definecolor{patch_7_6_diag}{rgb}{0.0,0.09375,0.0}
		\definecolor{patch_7_6_upscale}{rgb}{0.0,0.26171875,0.0}
		\fill[color=patch_7_6_spec,] (1.20, 5.80) -- (1.20, 5.60) -- (1.40, 5.60) -- (1.40, 5.80) -- (1.20, 5.80);
		\fill[color=patch_7_6_diag,] (1.20, 6.00) -- (1.20, 5.80) -- (1.40, 5.80) -- (1.40, 6.00) -- (1.20, 6.00);
		\fill[color=patch_7_6_upscale,] (1.20, 6.20) -- (1.20, 6.00) -- (1.40, 6.00) -- (1.40, 6.20) -- (1.20, 6.20);
		\definecolor{patch_7_7_spec}{rgb}{0.0,0.28125,0.0}
		\definecolor{patch_7_7_diag}{rgb}{0.0,0.0546875,0.0}
		\definecolor{patch_7_7_upscale}{rgb}{0.0,0.21484375,0.0}
		\fill[color=patch_7_7_spec,] (1.40, 5.80) -- (1.40, 5.60) -- (1.60, 5.60) -- (1.60, 5.80) -- (1.40, 5.80);
		\fill[color=patch_7_7_diag,] (1.40, 6.00) -- (1.40, 5.80) -- (1.60, 5.80) -- (1.60, 6.00) -- (1.40, 6.00);
		\fill[color=patch_7_7_upscale,] (1.40, 6.20) -- (1.40, 6.00) -- (1.60, 6.00) -- (1.60, 6.20) -- (1.40, 6.20);
		\definecolor{patch_7_8_spec}{rgb}{0.0,0.24609375,0.0}
		\definecolor{patch_7_8_diag}{rgb}{0.0,0.0234375,0.0}
		\definecolor{patch_7_8_upscale}{rgb}{0.0,0.171875,0.0}
		\fill[color=patch_7_8_spec,] (1.60, 5.80) -- (1.60, 5.60) -- (1.80, 5.60) -- (1.80, 5.80) -- (1.60, 5.80);
		\fill[color=patch_7_8_diag,] (1.60, 6.00) -- (1.60, 5.80) -- (1.80, 5.80) -- (1.80, 6.00) -- (1.60, 6.00);
		\fill[color=patch_7_8_upscale,] (1.60, 6.20) -- (1.60, 6.00) -- (1.80, 6.00) -- (1.80, 6.20) -- (1.60, 6.20);
		\definecolor{patch_7_9_spec}{rgb}{0.0,0.21484375,0.0}
		\definecolor{patch_7_9_diag}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_7_9_upscale}{rgb}{0.0,0.13671875,0.0}
		\fill[color=patch_7_9_spec,] (1.80, 5.80) -- (1.80, 5.60) -- (2.00, 5.60) -- (2.00, 5.80) -- (1.80, 5.80);
		\fill[color=patch_7_9_diag,] (1.80, 6.00) -- (1.80, 5.80) -- (2.00, 5.80) -- (2.00, 6.00) -- (1.80, 6.00);
		\fill[color=patch_7_9_upscale,] (1.80, 6.20) -- (1.80, 6.00) -- (2.00, 6.00) -- (2.00, 6.20) -- (1.80, 6.20);
		\definecolor{patch_7_10_spec}{rgb}{0.0,0.18359375,0.0}
		\definecolor{patch_7_10_diag}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_7_10_upscale}{rgb}{0.0,0.10546875,0.0}
		\fill[color=patch_7_10_spec,] (2.00, 5.80) -- (2.00, 5.60) -- (2.20, 5.60) -- (2.20, 5.80) -- (2.00, 5.80);
		\fill[color=patch_7_10_diag,] (2.00, 6.00) -- (2.00, 5.80) -- (2.20, 5.80) -- (2.20, 6.00) -- (2.00, 6.00);
		\fill[color=patch_7_10_upscale,] (2.00, 6.20) -- (2.00, 6.00) -- (2.20, 6.00) -- (2.20, 6.20) -- (2.00, 6.20);
		\definecolor{patch_7_11_spec}{rgb}{0.0,0.16015625,0.0}
		\definecolor{patch_7_11_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_11_upscale}{rgb}{0.0,0.08203125,0.0}
		\fill[color=patch_7_11_spec,] (2.20, 5.80) -- (2.20, 5.60) -- (2.40, 5.60) -- (2.40, 5.80) -- (2.20, 5.80);
		\fill[color=patch_7_11_diag,] (2.20, 6.00) -- (2.20, 5.80) -- (2.40, 5.80) -- (2.40, 6.00) -- (2.20, 6.00);
		\fill[color=patch_7_11_upscale,] (2.20, 6.20) -- (2.20, 6.00) -- (2.40, 6.00) -- (2.40, 6.20) -- (2.20, 6.20);
		\definecolor{patch_7_12_spec}{rgb}{0.0,0.13671875,0.0}
		\definecolor{patch_7_12_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_12_upscale}{rgb}{0.0,0.0625,0.0}
		\fill[color=patch_7_12_spec,] (2.40, 5.80) -- (2.40, 5.60) -- (2.60, 5.60) -- (2.60, 5.80) -- (2.40, 5.80);
		\fill[color=patch_7_12_diag,] (2.40, 6.00) -- (2.40, 5.80) -- (2.60, 5.80) -- (2.60, 6.00) -- (2.40, 6.00);
		\fill[color=patch_7_12_upscale,] (2.40, 6.20) -- (2.40, 6.00) -- (2.60, 6.00) -- (2.60, 6.20) -- (2.40, 6.20);
		\definecolor{patch_7_13_spec}{rgb}{0.0,0.1171875,0.0}
		\definecolor{patch_7_13_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_13_upscale}{rgb}{0.0,0.04296875,0.0}
		\fill[color=patch_7_13_spec,] (2.60, 5.80) -- (2.60, 5.60) -- (2.80, 5.60) -- (2.80, 5.80) -- (2.60, 5.80);
		\fill[color=patch_7_13_diag,] (2.60, 6.00) -- (2.60, 5.80) -- (2.80, 5.80) -- (2.80, 6.00) -- (2.60, 6.00);
		\fill[color=patch_7_13_upscale,] (2.60, 6.20) -- (2.60, 6.00) -- (2.80, 6.00) -- (2.80, 6.20) -- (2.60, 6.20);
		\definecolor{patch_7_14_spec}{rgb}{0.0,0.09765625,0.0}
		\definecolor{patch_7_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_14_upscale}{rgb}{0.0,0.02734375,0.0}
		\fill[color=patch_7_14_spec,] (2.80, 5.80) -- (2.80, 5.60) -- (3.00, 5.60) -- (3.00, 5.80) -- (2.80, 5.80);
		\fill[color=patch_7_14_diag,] (2.80, 6.00) -- (2.80, 5.80) -- (3.00, 5.80) -- (3.00, 6.00) -- (2.80, 6.00);
		\fill[color=patch_7_14_upscale,] (2.80, 6.20) -- (2.80, 6.00) -- (3.00, 6.00) -- (3.00, 6.20) -- (2.80, 6.20);
		\definecolor{patch_7_15_spec}{rgb}{0.0,0.08203125,0.0}
		\definecolor{patch_7_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_15_upscale}{rgb}{0.0,0.01953125,0.0}
		\fill[color=patch_7_15_spec,] (3.00, 5.80) -- (3.00, 5.60) -- (3.20, 5.60) -- (3.20, 5.80) -- (3.00, 5.80);
		\fill[color=patch_7_15_diag,] (3.00, 6.00) -- (3.00, 5.80) -- (3.20, 5.80) -- (3.20, 6.00) -- (3.00, 6.00);
		\fill[color=patch_7_15_upscale,] (3.00, 6.20) -- (3.00, 6.00) -- (3.20, 6.00) -- (3.20, 6.20) -- (3.00, 6.20);
		\definecolor{patch_7_16_spec}{rgb}{0.0,0.0703125,0.0}
		\definecolor{patch_7_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_16_upscale}{rgb}{0.0,0.01171875,0.0}
		\fill[color=patch_7_16_spec,] (3.20, 5.80) -- (3.20, 5.60) -- (3.40, 5.60) -- (3.40, 5.80) -- (3.20, 5.80);
		\fill[color=patch_7_16_diag,] (3.20, 6.00) -- (3.20, 5.80) -- (3.40, 5.80) -- (3.40, 6.00) -- (3.20, 6.00);
		\fill[color=patch_7_16_upscale,] (3.20, 6.20) -- (3.20, 6.00) -- (3.40, 6.00) -- (3.40, 6.20) -- (3.20, 6.20);
		\definecolor{patch_7_17_spec}{rgb}{0.0,0.0546875,0.0}
		\definecolor{patch_7_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_17_upscale}{rgb}{0.0,0.0078125,0.0}
		\fill[color=patch_7_17_spec,] (3.40, 5.80) -- (3.40, 5.60) -- (3.60, 5.60) -- (3.60, 5.80) -- (3.40, 5.80);
		\fill[color=patch_7_17_diag,] (3.40, 6.00) -- (3.40, 5.80) -- (3.60, 5.80) -- (3.60, 6.00) -- (3.40, 6.00);
		\fill[color=patch_7_17_upscale,] (3.40, 6.20) -- (3.40, 6.00) -- (3.60, 6.00) -- (3.60, 6.20) -- (3.40, 6.20);
		\definecolor{patch_7_18_spec}{rgb}{0.0,0.046875,0.0}
		\definecolor{patch_7_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_18_upscale}{rgb}{0.0,0.00390625,0.0}
		\fill[color=patch_7_18_spec,] (3.60, 5.80) -- (3.60, 5.60) -- (3.80, 5.60) -- (3.80, 5.80) -- (3.60, 5.80);
		\fill[color=patch_7_18_diag,] (3.60, 6.00) -- (3.60, 5.80) -- (3.80, 5.80) -- (3.80, 6.00) -- (3.60, 6.00);
		\fill[color=patch_7_18_upscale,] (3.60, 6.20) -- (3.60, 6.00) -- (3.80, 6.00) -- (3.80, 6.20) -- (3.60, 6.20);
		\definecolor{patch_7_19_spec}{rgb}{0.0,0.03515625,0.0}
		\definecolor{patch_7_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_19_upscale}{rgb}{0.0,0.00390625,0.0}
		\fill[color=patch_7_19_spec,] (3.80, 5.80) -- (3.80, 5.60) -- (4.00, 5.60) -- (4.00, 5.80) -- (3.80, 5.80);
		\fill[color=patch_7_19_diag,] (3.80, 6.00) -- (3.80, 5.80) -- (4.00, 5.80) -- (4.00, 6.00) -- (3.80, 6.00);
		\fill[color=patch_7_19_upscale,] (3.80, 6.20) -- (3.80, 6.00) -- (4.00, 6.00) -- (4.00, 6.20) -- (3.80, 6.20);
		\definecolor{patch_7_20_spec}{rgb}{0.0,0.02734375,0.0}
		\definecolor{patch_7_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_20_spec,] (4.00, 5.80) -- (4.00, 5.60) -- (4.20, 5.60) -- (4.20, 5.80) -- (4.00, 5.80);
		\fill[color=patch_7_20_diag,] (4.00, 6.00) -- (4.00, 5.80) -- (4.20, 5.80) -- (4.20, 6.00) -- (4.00, 6.00);
		\fill[color=patch_7_20_upscale,] (4.00, 6.20) -- (4.00, 6.00) -- (4.20, 6.00) -- (4.20, 6.20) -- (4.00, 6.20);
		\definecolor{patch_7_21_spec}{rgb}{0.0,0.01953125,0.0}
		\definecolor{patch_7_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_21_spec,] (4.20, 5.80) -- (4.20, 5.60) -- (4.40, 5.60) -- (4.40, 5.80) -- (4.20, 5.80);
		\fill[color=patch_7_21_diag,] (4.20, 6.00) -- (4.20, 5.80) -- (4.40, 5.80) -- (4.40, 6.00) -- (4.20, 6.00);
		\fill[color=patch_7_21_upscale,] (4.20, 6.20) -- (4.20, 6.00) -- (4.40, 6.00) -- (4.40, 6.20) -- (4.20, 6.20);
		\definecolor{patch_7_22_spec}{rgb}{0.0,0.015625,0.0}
		\definecolor{patch_7_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_22_spec,] (4.40, 5.80) -- (4.40, 5.60) -- (4.60, 5.60) -- (4.60, 5.80) -- (4.40, 5.80);
		\fill[color=patch_7_22_diag,] (4.40, 6.00) -- (4.40, 5.80) -- (4.60, 5.80) -- (4.60, 6.00) -- (4.40, 6.00);
		\fill[color=patch_7_22_upscale,] (4.40, 6.20) -- (4.40, 6.00) -- (4.60, 6.00) -- (4.60, 6.20) -- (4.40, 6.20);
		\definecolor{patch_7_23_spec}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_7_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_23_spec,] (4.60, 5.80) -- (4.60, 5.60) -- (4.80, 5.60) -- (4.80, 5.80) -- (4.60, 5.80);
		\fill[color=patch_7_23_diag,] (4.60, 6.00) -- (4.60, 5.80) -- (4.80, 5.80) -- (4.80, 6.00) -- (4.60, 6.00);
		\fill[color=patch_7_23_upscale,] (4.60, 6.20) -- (4.60, 6.00) -- (4.80, 6.00) -- (4.80, 6.20) -- (4.60, 6.20);
		\definecolor{patch_7_24_spec}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_7_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_24_spec,] (4.80, 5.80) -- (4.80, 5.60) -- (5.00, 5.60) -- (5.00, 5.80) -- (4.80, 5.80);
		\fill[color=patch_7_24_diag,] (4.80, 6.00) -- (4.80, 5.80) -- (5.00, 5.80) -- (5.00, 6.00) -- (4.80, 6.00);
		\fill[color=patch_7_24_upscale,] (4.80, 6.20) -- (4.80, 6.00) -- (5.00, 6.00) -- (5.00, 6.20) -- (4.80, 6.20);
		\definecolor{patch_7_25_spec}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_7_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_25_spec,] (5.00, 5.80) -- (5.00, 5.60) -- (5.20, 5.60) -- (5.20, 5.80) -- (5.00, 5.80);
		\fill[color=patch_7_25_diag,] (5.00, 6.00) -- (5.00, 5.80) -- (5.20, 5.80) -- (5.20, 6.00) -- (5.00, 6.00);
		\fill[color=patch_7_25_upscale,] (5.00, 6.20) -- (5.00, 6.00) -- (5.20, 6.00) -- (5.20, 6.20) -- (5.00, 6.20);
		\definecolor{patch_7_26_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_7_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_26_spec,] (5.20, 5.80) -- (5.20, 5.60) -- (5.40, 5.60) -- (5.40, 5.80) -- (5.20, 5.80);
		\fill[color=patch_7_26_diag,] (5.20, 6.00) -- (5.20, 5.80) -- (5.40, 5.80) -- (5.40, 6.00) -- (5.20, 6.00);
		\fill[color=patch_7_26_upscale,] (5.20, 6.20) -- (5.20, 6.00) -- (5.40, 6.00) -- (5.40, 6.20) -- (5.20, 6.20);
		\definecolor{patch_7_27_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_7_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_27_spec,] (5.40, 5.80) -- (5.40, 5.60) -- (5.60, 5.60) -- (5.60, 5.80) -- (5.40, 5.80);
		\fill[color=patch_7_27_diag,] (5.40, 6.00) -- (5.40, 5.80) -- (5.60, 5.80) -- (5.60, 6.00) -- (5.40, 6.00);
		\fill[color=patch_7_27_upscale,] (5.40, 6.20) -- (5.40, 6.00) -- (5.60, 6.00) -- (5.60, 6.20) -- (5.40, 6.20);
		\definecolor{patch_7_28_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_7_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_28_spec,] (5.60, 5.80) -- (5.60, 5.60) -- (5.80, 5.60) -- (5.80, 5.80) -- (5.60, 5.80);
		\fill[color=patch_7_28_diag,] (5.60, 6.00) -- (5.60, 5.80) -- (5.80, 5.80) -- (5.80, 6.00) -- (5.60, 6.00);
		\fill[color=patch_7_28_upscale,] (5.60, 6.20) -- (5.60, 6.00) -- (5.80, 6.00) -- (5.80, 6.20) -- (5.60, 6.20);
		\definecolor{patch_7_29_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_7_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_7_29_spec,] (5.80, 5.80) -- (5.80, 5.60) -- (6.00, 5.60) -- (6.00, 5.80) -- (5.80, 5.80);
		\fill[color=patch_7_29_diag,] (5.80, 6.00) -- (5.80, 5.80) -- (6.00, 5.80) -- (6.00, 6.00) -- (5.80, 6.00);
		\fill[color=patch_7_29_upscale,] (5.80, 6.20) -- (5.80, 6.00) -- (6.00, 6.00) -- (6.00, 6.20) -- (5.80, 6.20);
		\node[font=\tiny,] at (-0.70, 6.70) { \textbf{(8)} };
		\node[font=\tiny,] at (-0.30, 6.50) { (r) };
		\node[font=\tiny,] at (-0.30, 6.70) { (d) };
		\node[font=\tiny,] at (-0.30, 6.90) { (u) };
		\definecolor{patch_8_0_spec}{rgb}{0.6796875,0.828125,0.65234375}
		\definecolor{patch_8_0_diag}{rgb}{0.6796875,0.828125,0.65234375}
		\definecolor{patch_8_0_upscale}{rgb}{0.765625,0.83984375,0.67578125}
		\fill[color=patch_8_0_spec,] (0.00, 6.60) -- (0.00, 6.40) -- (0.20, 6.40) -- (0.20, 6.60) -- (0.00, 6.60);
		\fill[color=patch_8_0_diag,] (0.00, 6.80) -- (0.00, 6.60) -- (0.20, 6.60) -- (0.20, 6.80) -- (0.00, 6.80);
		\fill[color=patch_8_0_upscale,] (0.00, 7.00) -- (0.00, 6.80) -- (0.20, 6.80) -- (0.20, 7.00) -- (0.00, 7.00);
		\definecolor{patch_8_1_spec}{rgb}{0.48828125,0.70703125,0.4453125}
		\definecolor{patch_8_1_diag}{rgb}{0.36328125,0.6875,0.43359375}
		\definecolor{patch_8_1_upscale}{rgb}{0.54296875,0.71875,0.46484375}
		\fill[color=patch_8_1_spec,] (0.20, 6.60) -- (0.20, 6.40) -- (0.40, 6.40) -- (0.40, 6.60) -- (0.20, 6.60);
		\fill[color=patch_8_1_diag,] (0.20, 6.80) -- (0.20, 6.60) -- (0.40, 6.60) -- (0.40, 6.80) -- (0.20, 6.80);
		\fill[color=patch_8_1_upscale,] (0.20, 7.00) -- (0.20, 6.80) -- (0.40, 6.80) -- (0.40, 7.00) -- (0.20, 7.00);
		\definecolor{patch_8_2_spec}{rgb}{0.37109375,0.61328125,0.29296875}
		\definecolor{patch_8_2_diag}{rgb}{0.0,0.5625,0.27734375}
		\definecolor{patch_8_2_upscale}{rgb}{0.390625,0.61328125,0.30078125}
		\fill[color=patch_8_2_spec,] (0.40, 6.60) -- (0.40, 6.40) -- (0.60, 6.40) -- (0.60, 6.60) -- (0.40, 6.60);
		\fill[color=patch_8_2_diag,] (0.40, 6.80) -- (0.40, 6.60) -- (0.60, 6.60) -- (0.60, 6.80) -- (0.40, 6.80);
		\fill[color=patch_8_2_upscale,] (0.40, 7.00) -- (0.40, 6.80) -- (0.60, 6.80) -- (0.60, 7.00) -- (0.40, 7.00);
		\definecolor{patch_8_3_spec}{rgb}{0.2890625,0.53125,0.1796875}
		\definecolor{patch_8_3_diag}{rgb}{0.0,0.453125,0.1640625}
		\definecolor{patch_8_3_upscale}{rgb}{0.28515625,0.5234375,0.17578125}
		\fill[color=patch_8_3_spec,] (0.60, 6.60) -- (0.60, 6.40) -- (0.80, 6.40) -- (0.80, 6.60) -- (0.60, 6.60);
		\fill[color=patch_8_3_diag,] (0.60, 6.80) -- (0.60, 6.60) -- (0.80, 6.60) -- (0.80, 6.80) -- (0.60, 6.80);
		\fill[color=patch_8_3_upscale,] (0.60, 7.00) -- (0.60, 6.80) -- (0.80, 6.80) -- (0.80, 7.00) -- (0.60, 7.00);
		\definecolor{patch_8_4_spec}{rgb}{0.2265625,0.46484375,0.078125}
		\definecolor{patch_8_4_diag}{rgb}{0.0,0.359375,0.078125}
		\definecolor{patch_8_4_upscale}{rgb}{0.2109375,0.44140625,0.0625}
		\fill[color=patch_8_4_spec,] (0.80, 6.60) -- (0.80, 6.40) -- (1.00, 6.40) -- (1.00, 6.60) -- (0.80, 6.60);
		\fill[color=patch_8_4_diag,] (0.80, 6.80) -- (0.80, 6.60) -- (1.00, 6.60) -- (1.00, 6.80) -- (0.80, 6.80);
		\fill[color=patch_8_4_upscale,] (0.80, 7.00) -- (0.80, 6.80) -- (1.00, 6.80) -- (1.00, 7.00) -- (0.80, 7.00);
		\definecolor{patch_8_5_spec}{rgb}{0.1796875,0.40625,0.0}
		\definecolor{patch_8_5_diag}{rgb}{0.0,0.28515625,0.015625}
		\definecolor{patch_8_5_upscale}{rgb}{0.15625,0.375,0.0}
		\fill[color=patch_8_5_spec,] (1.00, 6.60) -- (1.00, 6.40) -- (1.20, 6.40) -- (1.20, 6.60) -- (1.00, 6.60);
		\fill[color=patch_8_5_diag,] (1.00, 6.80) -- (1.00, 6.60) -- (1.20, 6.60) -- (1.20, 6.80) -- (1.00, 6.80);
		\fill[color=patch_8_5_upscale,] (1.00, 7.00) -- (1.00, 6.80) -- (1.20, 6.80) -- (1.20, 7.00) -- (1.00, 7.00);
		\definecolor{patch_8_6_spec}{rgb}{0.14453125,0.359375,0.0}
		\definecolor{patch_8_6_diag}{rgb}{0.0,0.21875,0.0}
		\definecolor{patch_8_6_upscale}{rgb}{0.1171875,0.3125,0.0}
		\fill[color=patch_8_6_spec,] (1.20, 6.60) -- (1.20, 6.40) -- (1.40, 6.40) -- (1.40, 6.60) -- (1.20, 6.60);
		\fill[color=patch_8_6_diag,] (1.20, 6.80) -- (1.20, 6.60) -- (1.40, 6.60) -- (1.40, 6.80) -- (1.20, 6.80);
		\fill[color=patch_8_6_upscale,] (1.20, 7.00) -- (1.20, 6.80) -- (1.40, 6.80) -- (1.40, 7.00) -- (1.20, 7.00);
		\definecolor{patch_8_7_spec}{rgb}{0.11328125,0.3125,0.0}
		\definecolor{patch_8_7_diag}{rgb}{0.0,0.16796875,0.0}
		\definecolor{patch_8_7_upscale}{rgb}{0.0859375,0.26171875,0.0}
		\fill[color=patch_8_7_spec,] (1.40, 6.60) -- (1.40, 6.40) -- (1.60, 6.40) -- (1.60, 6.60) -- (1.40, 6.60);
		\fill[color=patch_8_7_diag,] (1.40, 6.80) -- (1.40, 6.60) -- (1.60, 6.60) -- (1.60, 6.80) -- (1.40, 6.80);
		\fill[color=patch_8_7_upscale,] (1.40, 7.00) -- (1.40, 6.80) -- (1.60, 6.80) -- (1.60, 7.00) -- (1.40, 7.00);
		\definecolor{patch_8_8_spec}{rgb}{0.08984375,0.2734375,0.0}
		\definecolor{patch_8_8_diag}{rgb}{0.0,0.125,0.0}
		\definecolor{patch_8_8_upscale}{rgb}{0.0625,0.21875,0.0}
		\fill[color=patch_8_8_spec,] (1.60, 6.60) -- (1.60, 6.40) -- (1.80, 6.40) -- (1.80, 6.60) -- (1.60, 6.60);
		\fill[color=patch_8_8_diag,] (1.60, 6.80) -- (1.60, 6.60) -- (1.80, 6.60) -- (1.80, 6.80) -- (1.60, 6.80);
		\fill[color=patch_8_8_upscale,] (1.60, 7.00) -- (1.60, 6.80) -- (1.80, 6.80) -- (1.80, 7.00) -- (1.60, 7.00);
		\definecolor{patch_8_9_spec}{rgb}{0.0703125,0.2421875,0.0}
		\definecolor{patch_8_9_diag}{rgb}{0.0,0.08984375,0.0}
		\definecolor{patch_8_9_upscale}{rgb}{0.046875,0.1796875,0.0}
		\fill[color=patch_8_9_spec,] (1.80, 6.60) -- (1.80, 6.40) -- (2.00, 6.40) -- (2.00, 6.60) -- (1.80, 6.60);
		\fill[color=patch_8_9_diag,] (1.80, 6.80) -- (1.80, 6.60) -- (2.00, 6.60) -- (2.00, 6.80) -- (1.80, 6.80);
		\fill[color=patch_8_9_upscale,] (1.80, 7.00) -- (1.80, 6.80) -- (2.00, 6.80) -- (2.00, 7.00) -- (1.80, 7.00);
		\definecolor{patch_8_10_spec}{rgb}{0.05078125,0.2109375,0.0}
		\definecolor{patch_8_10_diag}{rgb}{0.0,0.0625,0.0}
		\definecolor{patch_8_10_upscale}{rgb}{0.03125,0.1484375,0.0}
		\fill[color=patch_8_10_spec,] (2.00, 6.60) -- (2.00, 6.40) -- (2.20, 6.40) -- (2.20, 6.60) -- (2.00, 6.60);
		\fill[color=patch_8_10_diag,] (2.00, 6.80) -- (2.00, 6.60) -- (2.20, 6.60) -- (2.20, 6.80) -- (2.00, 6.80);
		\fill[color=patch_8_10_upscale,] (2.00, 7.00) -- (2.00, 6.80) -- (2.20, 6.80) -- (2.20, 7.00) -- (2.00, 7.00);
		\definecolor{patch_8_11_spec}{rgb}{0.0390625,0.18359375,0.0}
		\definecolor{patch_8_11_diag}{rgb}{0.0,0.0390625,0.0}
		\definecolor{patch_8_11_upscale}{rgb}{0.01953125,0.1171875,0.0}
		\fill[color=patch_8_11_spec,] (2.20, 6.60) -- (2.20, 6.40) -- (2.40, 6.40) -- (2.40, 6.60) -- (2.20, 6.60);
		\fill[color=patch_8_11_diag,] (2.20, 6.80) -- (2.20, 6.60) -- (2.40, 6.60) -- (2.40, 6.80) -- (2.20, 6.80);
		\fill[color=patch_8_11_upscale,] (2.20, 7.00) -- (2.20, 6.80) -- (2.40, 6.80) -- (2.40, 7.00) -- (2.20, 7.00);
		\definecolor{patch_8_12_spec}{rgb}{0.02734375,0.16015625,0.0}
		\definecolor{patch_8_12_diag}{rgb}{0.0,0.0234375,0.0}
		\definecolor{patch_8_12_upscale}{rgb}{0.015625,0.09375,0.0}
		\fill[color=patch_8_12_spec,] (2.40, 6.60) -- (2.40, 6.40) -- (2.60, 6.40) -- (2.60, 6.60) -- (2.40, 6.60);
		\fill[color=patch_8_12_diag,] (2.40, 6.80) -- (2.40, 6.60) -- (2.60, 6.60) -- (2.60, 6.80) -- (2.40, 6.80);
		\fill[color=patch_8_12_upscale,] (2.40, 7.00) -- (2.40, 6.80) -- (2.60, 6.80) -- (2.60, 7.00) -- (2.40, 7.00);
		\definecolor{patch_8_13_spec}{rgb}{0.01953125,0.13671875,0.0}
		\definecolor{patch_8_13_diag}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_8_13_upscale}{rgb}{0.0078125,0.07421875,0.0}
		\fill[color=patch_8_13_spec,] (2.60, 6.60) -- (2.60, 6.40) -- (2.80, 6.40) -- (2.80, 6.60) -- (2.60, 6.60);
		\fill[color=patch_8_13_diag,] (2.60, 6.80) -- (2.60, 6.60) -- (2.80, 6.60) -- (2.80, 6.80) -- (2.60, 6.80);
		\fill[color=patch_8_13_upscale,] (2.60, 7.00) -- (2.60, 6.80) -- (2.80, 6.80) -- (2.80, 7.00) -- (2.60, 7.00);
		\definecolor{patch_8_14_spec}{rgb}{0.01171875,0.1171875,0.0}
		\definecolor{patch_8_14_diag}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_8_14_upscale}{rgb}{0.00390625,0.0546875,0.0}
		\fill[color=patch_8_14_spec,] (2.80, 6.60) -- (2.80, 6.40) -- (3.00, 6.40) -- (3.00, 6.60) -- (2.80, 6.60);
		\fill[color=patch_8_14_diag,] (2.80, 6.80) -- (2.80, 6.60) -- (3.00, 6.60) -- (3.00, 6.80) -- (2.80, 6.80);
		\fill[color=patch_8_14_upscale,] (2.80, 7.00) -- (2.80, 6.80) -- (3.00, 6.80) -- (3.00, 7.00) -- (2.80, 7.00);
		\definecolor{patch_8_15_spec}{rgb}{0.0078125,0.1015625,0.0}
		\definecolor{patch_8_15_diag}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_8_15_upscale}{rgb}{0.00390625,0.0390625,0.0}
		\fill[color=patch_8_15_spec,] (3.00, 6.60) -- (3.00, 6.40) -- (3.20, 6.40) -- (3.20, 6.60) -- (3.00, 6.60);
		\fill[color=patch_8_15_diag,] (3.00, 6.80) -- (3.00, 6.60) -- (3.20, 6.60) -- (3.20, 6.80) -- (3.00, 6.80);
		\fill[color=patch_8_15_upscale,] (3.00, 7.00) -- (3.00, 6.80) -- (3.20, 6.80) -- (3.20, 7.00) -- (3.00, 7.00);
		\definecolor{patch_8_16_spec}{rgb}{0.0078125,0.0859375,0.0}
		\definecolor{patch_8_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_16_upscale}{rgb}{0.0,0.02734375,0.0}
		\fill[color=patch_8_16_spec,] (3.20, 6.60) -- (3.20, 6.40) -- (3.40, 6.40) -- (3.40, 6.60) -- (3.20, 6.60);
		\fill[color=patch_8_16_diag,] (3.20, 6.80) -- (3.20, 6.60) -- (3.40, 6.60) -- (3.40, 6.80) -- (3.20, 6.80);
		\fill[color=patch_8_16_upscale,] (3.20, 7.00) -- (3.20, 6.80) -- (3.40, 6.80) -- (3.40, 7.00) -- (3.20, 7.00);
		\definecolor{patch_8_17_spec}{rgb}{0.00390625,0.07421875,0.0}
		\definecolor{patch_8_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_17_upscale}{rgb}{0.0,0.01953125,0.0}
		\fill[color=patch_8_17_spec,] (3.40, 6.60) -- (3.40, 6.40) -- (3.60, 6.40) -- (3.60, 6.60) -- (3.40, 6.60);
		\fill[color=patch_8_17_diag,] (3.40, 6.80) -- (3.40, 6.60) -- (3.60, 6.60) -- (3.60, 6.80) -- (3.40, 6.80);
		\fill[color=patch_8_17_upscale,] (3.40, 7.00) -- (3.40, 6.80) -- (3.60, 6.80) -- (3.60, 7.00) -- (3.40, 7.00);
		\definecolor{patch_8_18_spec}{rgb}{0.00390625,0.05859375,0.0}
		\definecolor{patch_8_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_18_upscale}{rgb}{0.0,0.01171875,0.0}
		\fill[color=patch_8_18_spec,] (3.60, 6.60) -- (3.60, 6.40) -- (3.80, 6.40) -- (3.80, 6.60) -- (3.60, 6.60);
		\fill[color=patch_8_18_diag,] (3.60, 6.80) -- (3.60, 6.60) -- (3.80, 6.60) -- (3.80, 6.80) -- (3.60, 6.80);
		\fill[color=patch_8_18_upscale,] (3.60, 7.00) -- (3.60, 6.80) -- (3.80, 6.80) -- (3.80, 7.00) -- (3.60, 7.00);
		\definecolor{patch_8_19_spec}{rgb}{0.0,0.046875,0.0}
		\definecolor{patch_8_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_19_upscale}{rgb}{0.0,0.0078125,0.0}
		\fill[color=patch_8_19_spec,] (3.80, 6.60) -- (3.80, 6.40) -- (4.00, 6.40) -- (4.00, 6.60) -- (3.80, 6.60);
		\fill[color=patch_8_19_diag,] (3.80, 6.80) -- (3.80, 6.60) -- (4.00, 6.60) -- (4.00, 6.80) -- (3.80, 6.80);
		\fill[color=patch_8_19_upscale,] (3.80, 7.00) -- (3.80, 6.80) -- (4.00, 6.80) -- (4.00, 7.00) -- (3.80, 7.00);
		\definecolor{patch_8_20_spec}{rgb}{0.0,0.0390625,0.0}
		\definecolor{patch_8_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_20_upscale}{rgb}{0.0,0.00390625,0.0}
		\fill[color=patch_8_20_spec,] (4.00, 6.60) -- (4.00, 6.40) -- (4.20, 6.40) -- (4.20, 6.60) -- (4.00, 6.60);
		\fill[color=patch_8_20_diag,] (4.00, 6.80) -- (4.00, 6.60) -- (4.20, 6.60) -- (4.20, 6.80) -- (4.00, 6.80);
		\fill[color=patch_8_20_upscale,] (4.00, 7.00) -- (4.00, 6.80) -- (4.20, 6.80) -- (4.20, 7.00) -- (4.00, 7.00);
		\definecolor{patch_8_21_spec}{rgb}{0.0,0.03125,0.0}
		\definecolor{patch_8_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_21_upscale}{rgb}{0.0,0.00390625,0.0}
		\fill[color=patch_8_21_spec,] (4.20, 6.60) -- (4.20, 6.40) -- (4.40, 6.40) -- (4.40, 6.60) -- (4.20, 6.60);
		\fill[color=patch_8_21_diag,] (4.20, 6.80) -- (4.20, 6.60) -- (4.40, 6.60) -- (4.40, 6.80) -- (4.20, 6.80);
		\fill[color=patch_8_21_upscale,] (4.20, 7.00) -- (4.20, 6.80) -- (4.40, 6.80) -- (4.40, 7.00) -- (4.20, 7.00);
		\definecolor{patch_8_22_spec}{rgb}{0.0,0.0234375,0.0}
		\definecolor{patch_8_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_22_spec,] (4.40, 6.60) -- (4.40, 6.40) -- (4.60, 6.40) -- (4.60, 6.60) -- (4.40, 6.60);
		\fill[color=patch_8_22_diag,] (4.40, 6.80) -- (4.40, 6.60) -- (4.60, 6.60) -- (4.60, 6.80) -- (4.40, 6.80);
		\fill[color=patch_8_22_upscale,] (4.40, 7.00) -- (4.40, 6.80) -- (4.60, 6.80) -- (4.60, 7.00) -- (4.40, 7.00);
		\definecolor{patch_8_23_spec}{rgb}{0.0,0.01953125,0.0}
		\definecolor{patch_8_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_23_spec,] (4.60, 6.60) -- (4.60, 6.40) -- (4.80, 6.40) -- (4.80, 6.60) -- (4.60, 6.60);
		\fill[color=patch_8_23_diag,] (4.60, 6.80) -- (4.60, 6.60) -- (4.80, 6.60) -- (4.80, 6.80) -- (4.60, 6.80);
		\fill[color=patch_8_23_upscale,] (4.60, 7.00) -- (4.60, 6.80) -- (4.80, 6.80) -- (4.80, 7.00) -- (4.60, 7.00);
		\definecolor{patch_8_24_spec}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_8_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_24_spec,] (4.80, 6.60) -- (4.80, 6.40) -- (5.00, 6.40) -- (5.00, 6.60) -- (4.80, 6.60);
		\fill[color=patch_8_24_diag,] (4.80, 6.80) -- (4.80, 6.60) -- (5.00, 6.60) -- (5.00, 6.80) -- (4.80, 6.80);
		\fill[color=patch_8_24_upscale,] (4.80, 7.00) -- (4.80, 6.80) -- (5.00, 6.80) -- (5.00, 7.00) -- (4.80, 7.00);
		\definecolor{patch_8_25_spec}{rgb}{0.0,0.01171875,0.0}
		\definecolor{patch_8_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_25_spec,] (5.00, 6.60) -- (5.00, 6.40) -- (5.20, 6.40) -- (5.20, 6.60) -- (5.00, 6.60);
		\fill[color=patch_8_25_diag,] (5.00, 6.80) -- (5.00, 6.60) -- (5.20, 6.60) -- (5.20, 6.80) -- (5.00, 6.80);
		\fill[color=patch_8_25_upscale,] (5.00, 7.00) -- (5.00, 6.80) -- (5.20, 6.80) -- (5.20, 7.00) -- (5.00, 7.00);
		\definecolor{patch_8_26_spec}{rgb}{0.0,0.0078125,0.0}
		\definecolor{patch_8_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_26_spec,] (5.20, 6.60) -- (5.20, 6.40) -- (5.40, 6.40) -- (5.40, 6.60) -- (5.20, 6.60);
		\fill[color=patch_8_26_diag,] (5.20, 6.80) -- (5.20, 6.60) -- (5.40, 6.60) -- (5.40, 6.80) -- (5.20, 6.80);
		\fill[color=patch_8_26_upscale,] (5.20, 7.00) -- (5.20, 6.80) -- (5.40, 6.80) -- (5.40, 7.00) -- (5.20, 7.00);
		\definecolor{patch_8_27_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_8_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_27_spec,] (5.40, 6.60) -- (5.40, 6.40) -- (5.60, 6.40) -- (5.60, 6.60) -- (5.40, 6.60);
		\fill[color=patch_8_27_diag,] (5.40, 6.80) -- (5.40, 6.60) -- (5.60, 6.60) -- (5.60, 6.80) -- (5.40, 6.80);
		\fill[color=patch_8_27_upscale,] (5.40, 7.00) -- (5.40, 6.80) -- (5.60, 6.80) -- (5.60, 7.00) -- (5.40, 7.00);
		\definecolor{patch_8_28_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_8_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_28_spec,] (5.60, 6.60) -- (5.60, 6.40) -- (5.80, 6.40) -- (5.80, 6.60) -- (5.60, 6.60);
		\fill[color=patch_8_28_diag,] (5.60, 6.80) -- (5.60, 6.60) -- (5.80, 6.60) -- (5.80, 6.80) -- (5.60, 6.80);
		\fill[color=patch_8_28_upscale,] (5.60, 7.00) -- (5.60, 6.80) -- (5.80, 6.80) -- (5.80, 7.00) -- (5.60, 7.00);
		\definecolor{patch_8_29_spec}{rgb}{0.0,0.00390625,0.0}
		\definecolor{patch_8_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_8_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_8_29_spec,] (5.80, 6.60) -- (5.80, 6.40) -- (6.00, 6.40) -- (6.00, 6.60) -- (5.80, 6.60);
		\fill[color=patch_8_29_diag,] (5.80, 6.80) -- (5.80, 6.60) -- (6.00, 6.60) -- (6.00, 6.80) -- (5.80, 6.80);
		\fill[color=patch_8_29_upscale,] (5.80, 7.00) -- (5.80, 6.80) -- (6.00, 6.80) -- (6.00, 7.00) -- (5.80, 7.00);
		\node[font=\tiny,] at (-0.70, 7.50) { \textbf{(9)} };
		\node[font=\tiny,] at (-0.30, 7.30) { (r) };
		\node[font=\tiny,] at (-0.30, 7.50) { (d) };
		\node[font=\tiny,] at (-0.30, 7.70) { (u) };
		\definecolor{patch_9_0_spec}{rgb}{0.8828125,0.296875,0.76171875}
		\definecolor{patch_9_0_diag}{rgb}{0.8828125,0.296875,0.76171875}
		\definecolor{patch_9_0_upscale}{rgb}{0.890625,0.359375,0.80078125}
		\fill[color=patch_9_0_spec,] (0.00, 7.40) -- (0.00, 7.20) -- (0.20, 7.20) -- (0.20, 7.40) -- (0.00, 7.40);
		\fill[color=patch_9_0_diag,] (0.00, 7.60) -- (0.00, 7.40) -- (0.20, 7.40) -- (0.20, 7.60) -- (0.00, 7.60);
		\fill[color=patch_9_0_upscale,] (0.00, 7.80) -- (0.00, 7.60) -- (0.20, 7.60) -- (0.20, 7.80) -- (0.00, 7.80);
		\definecolor{patch_9_1_spec}{rgb}{0.67578125,0.140625,0.62890625}
		\definecolor{patch_9_1_diag}{rgb}{0.64453125,0.0,0.5859375}
		\definecolor{patch_9_1_upscale}{rgb}{0.671875,0.18359375,0.66015625}
		\fill[color=patch_9_1_spec,] (0.20, 7.40) -- (0.20, 7.20) -- (0.40, 7.20) -- (0.40, 7.40) -- (0.20, 7.40);
		\fill[color=patch_9_1_diag,] (0.20, 7.60) -- (0.20, 7.40) -- (0.40, 7.40) -- (0.40, 7.60) -- (0.20, 7.60);
		\fill[color=patch_9_1_upscale,] (0.20, 7.80) -- (0.20, 7.60) -- (0.40, 7.60) -- (0.40, 7.80) -- (0.20, 7.80);
		\definecolor{patch_9_2_spec}{rgb}{0.52734375,0.03515625,0.52734375}
		\definecolor{patch_9_2_diag}{rgb}{0.4453125,0.0,0.4453125}
		\definecolor{patch_9_2_upscale}{rgb}{0.50390625,0.10546875,0.5390625}
		\fill[color=patch_9_2_spec,] (0.40, 7.40) -- (0.40, 7.20) -- (0.60, 7.20) -- (0.60, 7.40) -- (0.40, 7.40);
		\fill[color=patch_9_2_diag,] (0.40, 7.60) -- (0.40, 7.40) -- (0.60, 7.40) -- (0.60, 7.60) -- (0.40, 7.60);
		\fill[color=patch_9_2_upscale,] (0.40, 7.80) -- (0.40, 7.60) -- (0.60, 7.60) -- (0.60, 7.80) -- (0.40, 7.80);
		\definecolor{patch_9_3_spec}{rgb}{0.4140625,0.0,0.44921875}
		\definecolor{patch_9_3_diag}{rgb}{0.29296875,0.0,0.33203125}
		\definecolor{patch_9_3_upscale}{rgb}{0.37109375,0.05078125,0.44140625}
		\fill[color=patch_9_3_spec,] (0.60, 7.40) -- (0.60, 7.20) -- (0.80, 7.20) -- (0.80, 7.40) -- (0.60, 7.40);
		\fill[color=patch_9_3_diag,] (0.60, 7.60) -- (0.60, 7.40) -- (0.80, 7.40) -- (0.80, 7.60) -- (0.60, 7.60);
		\fill[color=patch_9_3_upscale,] (0.60, 7.80) -- (0.60, 7.60) -- (0.80, 7.60) -- (0.80, 7.80) -- (0.60, 7.80);
		\definecolor{patch_9_4_spec}{rgb}{0.328125,0.0,0.38671875}
		\definecolor{patch_9_4_diag}{rgb}{0.1796875,0.0,0.2421875}
		\definecolor{patch_9_4_upscale}{rgb}{0.2734375,0.015625,0.35546875}
		\fill[color=patch_9_4_spec,] (0.80, 7.40) -- (0.80, 7.20) -- (1.00, 7.20) -- (1.00, 7.40) -- (0.80, 7.40);
		\fill[color=patch_9_4_diag,] (0.80, 7.60) -- (0.80, 7.40) -- (1.00, 7.40) -- (1.00, 7.60) -- (0.80, 7.60);
		\fill[color=patch_9_4_upscale,] (0.80, 7.80) -- (0.80, 7.60) -- (1.00, 7.60) -- (1.00, 7.80) -- (0.80, 7.80);
		\definecolor{patch_9_5_spec}{rgb}{0.2578125,0.0,0.33203125}
		\definecolor{patch_9_5_diag}{rgb}{0.09765625,0.0,0.17578125}
		\definecolor{patch_9_5_upscale}{rgb}{0.19921875,0.0,0.28515625}
		\fill[color=patch_9_5_spec,] (1.00, 7.40) -- (1.00, 7.20) -- (1.20, 7.20) -- (1.20, 7.40) -- (1.00, 7.40);
		\fill[color=patch_9_5_diag,] (1.00, 7.60) -- (1.00, 7.40) -- (1.20, 7.40) -- (1.20, 7.60) -- (1.00, 7.60);
		\fill[color=patch_9_5_upscale,] (1.00, 7.80) -- (1.00, 7.60) -- (1.20, 7.60) -- (1.20, 7.80) -- (1.00, 7.80);
		\definecolor{patch_9_6_spec}{rgb}{0.19921875,0.0,0.28515625}
		\definecolor{patch_9_6_diag}{rgb}{0.0390625,0.0,0.12109375}
		\definecolor{patch_9_6_upscale}{rgb}{0.140625,0.0,0.2265625}
		\fill[color=patch_9_6_spec,] (1.20, 7.40) -- (1.20, 7.20) -- (1.40, 7.20) -- (1.40, 7.40) -- (1.20, 7.40);
		\fill[color=patch_9_6_diag,] (1.20, 7.60) -- (1.20, 7.40) -- (1.40, 7.40) -- (1.40, 7.60) -- (1.20, 7.60);
		\fill[color=patch_9_6_upscale,] (1.20, 7.80) -- (1.20, 7.60) -- (1.40, 7.60) -- (1.40, 7.80) -- (1.20, 7.80);
		\definecolor{patch_9_7_spec}{rgb}{0.15625,0.0,0.24609375}
		\definecolor{patch_9_7_diag}{rgb}{0.0078125,0.0,0.08203125}
		\definecolor{patch_9_7_upscale}{rgb}{0.09765625,0.0,0.1796875}
		\fill[color=patch_9_7_spec,] (1.40, 7.40) -- (1.40, 7.20) -- (1.60, 7.20) -- (1.60, 7.40) -- (1.40, 7.40);
		\fill[color=patch_9_7_diag,] (1.40, 7.60) -- (1.40, 7.40) -- (1.60, 7.40) -- (1.60, 7.60) -- (1.40, 7.60);
		\fill[color=patch_9_7_upscale,] (1.40, 7.80) -- (1.40, 7.60) -- (1.60, 7.60) -- (1.60, 7.80) -- (1.40, 7.80);
		\definecolor{patch_9_8_spec}{rgb}{0.12109375,0.0,0.21484375}
		\definecolor{patch_9_8_diag}{rgb}{0.0,0.0,0.05078125}
		\definecolor{patch_9_8_upscale}{rgb}{0.0625,0.0,0.13671875}
		\fill[color=patch_9_8_spec,] (1.60, 7.40) -- (1.60, 7.20) -- (1.80, 7.20) -- (1.80, 7.40) -- (1.60, 7.40);
		\fill[color=patch_9_8_diag,] (1.60, 7.60) -- (1.60, 7.40) -- (1.80, 7.40) -- (1.80, 7.60) -- (1.60, 7.60);
		\fill[color=patch_9_8_upscale,] (1.60, 7.80) -- (1.60, 7.60) -- (1.80, 7.60) -- (1.80, 7.80) -- (1.60, 7.80);
		\definecolor{patch_9_9_spec}{rgb}{0.08984375,0.0,0.18359375}
		\definecolor{patch_9_9_diag}{rgb}{0.0,0.0,0.02734375}
		\definecolor{patch_9_9_upscale}{rgb}{0.03515625,0.0,0.10546875}
		\fill[color=patch_9_9_spec,] (1.80, 7.40) -- (1.80, 7.20) -- (2.00, 7.20) -- (2.00, 7.40) -- (1.80, 7.40);
		\fill[color=patch_9_9_diag,] (1.80, 7.60) -- (1.80, 7.40) -- (2.00, 7.40) -- (2.00, 7.60) -- (1.80, 7.60);
		\fill[color=patch_9_9_upscale,] (1.80, 7.80) -- (1.80, 7.60) -- (2.00, 7.60) -- (2.00, 7.80) -- (1.80, 7.80);
		\definecolor{patch_9_10_spec}{rgb}{0.06640625,0.0,0.16015625}
		\definecolor{patch_9_10_diag}{rgb}{0.0,0.0,0.015625}
		\definecolor{patch_9_10_upscale}{rgb}{0.01953125,0.0,0.078125}
		\fill[color=patch_9_10_spec,] (2.00, 7.40) -- (2.00, 7.20) -- (2.20, 7.20) -- (2.20, 7.40) -- (2.00, 7.40);
		\fill[color=patch_9_10_diag,] (2.00, 7.60) -- (2.00, 7.40) -- (2.20, 7.40) -- (2.20, 7.60) -- (2.00, 7.60);
		\fill[color=patch_9_10_upscale,] (2.00, 7.80) -- (2.00, 7.60) -- (2.20, 7.60) -- (2.20, 7.80) -- (2.00, 7.80);
		\definecolor{patch_9_11_spec}{rgb}{0.046875,0.0,0.13671875}
		\definecolor{patch_9_11_diag}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_9_11_upscale}{rgb}{0.01171875,0.0,0.0546875}
		\fill[color=patch_9_11_spec,] (2.20, 7.40) -- (2.20, 7.20) -- (2.40, 7.20) -- (2.40, 7.40) -- (2.20, 7.40);
		\fill[color=patch_9_11_diag,] (2.20, 7.60) -- (2.20, 7.40) -- (2.40, 7.40) -- (2.40, 7.60) -- (2.20, 7.60);
		\fill[color=patch_9_11_upscale,] (2.20, 7.80) -- (2.20, 7.60) -- (2.40, 7.60) -- (2.40, 7.80) -- (2.20, 7.80);
		\definecolor{patch_9_12_spec}{rgb}{0.03125,0.0,0.1171875}
		\definecolor{patch_9_12_diag}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_9_12_upscale}{rgb}{0.00390625,0.0,0.03515625}
		\fill[color=patch_9_12_spec,] (2.40, 7.40) -- (2.40, 7.20) -- (2.60, 7.20) -- (2.60, 7.40) -- (2.40, 7.40);
		\fill[color=patch_9_12_diag,] (2.40, 7.60) -- (2.40, 7.40) -- (2.60, 7.40) -- (2.60, 7.60) -- (2.40, 7.60);
		\fill[color=patch_9_12_upscale,] (2.40, 7.80) -- (2.40, 7.60) -- (2.60, 7.60) -- (2.60, 7.80) -- (2.40, 7.80);
		\definecolor{patch_9_13_spec}{rgb}{0.01953125,0.0,0.09765625}
		\definecolor{patch_9_13_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_13_upscale}{rgb}{0.00390625,0.0,0.01953125}
		\fill[color=patch_9_13_spec,] (2.60, 7.40) -- (2.60, 7.20) -- (2.80, 7.20) -- (2.80, 7.40) -- (2.60, 7.40);
		\fill[color=patch_9_13_diag,] (2.60, 7.60) -- (2.60, 7.40) -- (2.80, 7.40) -- (2.80, 7.60) -- (2.60, 7.60);
		\fill[color=patch_9_13_upscale,] (2.60, 7.80) -- (2.60, 7.60) -- (2.80, 7.60) -- (2.80, 7.80) -- (2.60, 7.80);
		\definecolor{patch_9_14_spec}{rgb}{0.01171875,0.0,0.08203125}
		\definecolor{patch_9_14_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_14_upscale}{rgb}{0.0,0.0,0.01171875}
		\fill[color=patch_9_14_spec,] (2.80, 7.40) -- (2.80, 7.20) -- (3.00, 7.20) -- (3.00, 7.40) -- (2.80, 7.40);
		\fill[color=patch_9_14_diag,] (2.80, 7.60) -- (2.80, 7.40) -- (3.00, 7.40) -- (3.00, 7.60) -- (2.80, 7.60);
		\fill[color=patch_9_14_upscale,] (2.80, 7.80) -- (2.80, 7.60) -- (3.00, 7.60) -- (3.00, 7.80) -- (2.80, 7.80);
		\definecolor{patch_9_15_spec}{rgb}{0.0078125,0.0,0.06640625}
		\definecolor{patch_9_15_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_15_upscale}{rgb}{0.0,0.0,0.0078125}
		\fill[color=patch_9_15_spec,] (3.00, 7.40) -- (3.00, 7.20) -- (3.20, 7.20) -- (3.20, 7.40) -- (3.00, 7.40);
		\fill[color=patch_9_15_diag,] (3.00, 7.60) -- (3.00, 7.40) -- (3.20, 7.40) -- (3.20, 7.60) -- (3.00, 7.60);
		\fill[color=patch_9_15_upscale,] (3.00, 7.80) -- (3.00, 7.60) -- (3.20, 7.60) -- (3.20, 7.80) -- (3.00, 7.80);
		\definecolor{patch_9_16_spec}{rgb}{0.00390625,0.0,0.0546875}
		\definecolor{patch_9_16_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_16_upscale}{rgb}{0.0,0.0,0.00390625}
		\fill[color=patch_9_16_spec,] (3.20, 7.40) -- (3.20, 7.20) -- (3.40, 7.20) -- (3.40, 7.40) -- (3.20, 7.40);
		\fill[color=patch_9_16_diag,] (3.20, 7.60) -- (3.20, 7.40) -- (3.40, 7.40) -- (3.40, 7.60) -- (3.20, 7.60);
		\fill[color=patch_9_16_upscale,] (3.20, 7.80) -- (3.20, 7.60) -- (3.40, 7.60) -- (3.40, 7.80) -- (3.20, 7.80);
		\definecolor{patch_9_17_spec}{rgb}{0.00390625,0.0,0.04296875}
		\definecolor{patch_9_17_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_17_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_17_spec,] (3.40, 7.40) -- (3.40, 7.20) -- (3.60, 7.20) -- (3.60, 7.40) -- (3.40, 7.40);
		\fill[color=patch_9_17_diag,] (3.40, 7.60) -- (3.40, 7.40) -- (3.60, 7.40) -- (3.60, 7.60) -- (3.40, 7.60);
		\fill[color=patch_9_17_upscale,] (3.40, 7.80) -- (3.40, 7.60) -- (3.60, 7.60) -- (3.60, 7.80) -- (3.40, 7.80);
		\definecolor{patch_9_18_spec}{rgb}{0.0,0.0,0.03515625}
		\definecolor{patch_9_18_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_18_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_18_spec,] (3.60, 7.40) -- (3.60, 7.20) -- (3.80, 7.20) -- (3.80, 7.40) -- (3.60, 7.40);
		\fill[color=patch_9_18_diag,] (3.60, 7.60) -- (3.60, 7.40) -- (3.80, 7.40) -- (3.80, 7.60) -- (3.60, 7.60);
		\fill[color=patch_9_18_upscale,] (3.60, 7.80) -- (3.60, 7.60) -- (3.80, 7.60) -- (3.80, 7.80) -- (3.60, 7.80);
		\definecolor{patch_9_19_spec}{rgb}{0.0,0.0,0.02734375}
		\definecolor{patch_9_19_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_19_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_19_spec,] (3.80, 7.40) -- (3.80, 7.20) -- (4.00, 7.20) -- (4.00, 7.40) -- (3.80, 7.40);
		\fill[color=patch_9_19_diag,] (3.80, 7.60) -- (3.80, 7.40) -- (4.00, 7.40) -- (4.00, 7.60) -- (3.80, 7.60);
		\fill[color=patch_9_19_upscale,] (3.80, 7.80) -- (3.80, 7.60) -- (4.00, 7.60) -- (4.00, 7.80) -- (3.80, 7.80);
		\definecolor{patch_9_20_spec}{rgb}{0.0,0.0,0.01953125}
		\definecolor{patch_9_20_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_20_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_20_spec,] (4.00, 7.40) -- (4.00, 7.20) -- (4.20, 7.20) -- (4.20, 7.40) -- (4.00, 7.40);
		\fill[color=patch_9_20_diag,] (4.00, 7.60) -- (4.00, 7.40) -- (4.20, 7.40) -- (4.20, 7.60) -- (4.00, 7.60);
		\fill[color=patch_9_20_upscale,] (4.00, 7.80) -- (4.00, 7.60) -- (4.20, 7.60) -- (4.20, 7.80) -- (4.00, 7.80);
		\definecolor{patch_9_21_spec}{rgb}{0.0,0.0,0.015625}
		\definecolor{patch_9_21_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_21_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_21_spec,] (4.20, 7.40) -- (4.20, 7.20) -- (4.40, 7.20) -- (4.40, 7.40) -- (4.20, 7.40);
		\fill[color=patch_9_21_diag,] (4.20, 7.60) -- (4.20, 7.40) -- (4.40, 7.40) -- (4.40, 7.60) -- (4.20, 7.60);
		\fill[color=patch_9_21_upscale,] (4.20, 7.80) -- (4.20, 7.60) -- (4.40, 7.60) -- (4.40, 7.80) -- (4.20, 7.80);
		\definecolor{patch_9_22_spec}{rgb}{0.0,0.0,0.01171875}
		\definecolor{patch_9_22_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_22_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_22_spec,] (4.40, 7.40) -- (4.40, 7.20) -- (4.60, 7.20) -- (4.60, 7.40) -- (4.40, 7.40);
		\fill[color=patch_9_22_diag,] (4.40, 7.60) -- (4.40, 7.40) -- (4.60, 7.40) -- (4.60, 7.60) -- (4.40, 7.60);
		\fill[color=patch_9_22_upscale,] (4.40, 7.80) -- (4.40, 7.60) -- (4.60, 7.60) -- (4.60, 7.80) -- (4.40, 7.80);
		\definecolor{patch_9_23_spec}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_9_23_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_23_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_23_spec,] (4.60, 7.40) -- (4.60, 7.20) -- (4.80, 7.20) -- (4.80, 7.40) -- (4.60, 7.40);
		\fill[color=patch_9_23_diag,] (4.60, 7.60) -- (4.60, 7.40) -- (4.80, 7.40) -- (4.80, 7.60) -- (4.60, 7.60);
		\fill[color=patch_9_23_upscale,] (4.60, 7.80) -- (4.60, 7.60) -- (4.80, 7.60) -- (4.80, 7.80) -- (4.60, 7.80);
		\definecolor{patch_9_24_spec}{rgb}{0.0,0.0,0.0078125}
		\definecolor{patch_9_24_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_24_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_24_spec,] (4.80, 7.40) -- (4.80, 7.20) -- (5.00, 7.20) -- (5.00, 7.40) -- (4.80, 7.40);
		\fill[color=patch_9_24_diag,] (4.80, 7.60) -- (4.80, 7.40) -- (5.00, 7.40) -- (5.00, 7.60) -- (4.80, 7.60);
		\fill[color=patch_9_24_upscale,] (4.80, 7.80) -- (4.80, 7.60) -- (5.00, 7.60) -- (5.00, 7.80) -- (4.80, 7.80);
		\definecolor{patch_9_25_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_9_25_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_25_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_25_spec,] (5.00, 7.40) -- (5.00, 7.20) -- (5.20, 7.20) -- (5.20, 7.40) -- (5.00, 7.40);
		\fill[color=patch_9_25_diag,] (5.00, 7.60) -- (5.00, 7.40) -- (5.20, 7.40) -- (5.20, 7.60) -- (5.00, 7.60);
		\fill[color=patch_9_25_upscale,] (5.00, 7.80) -- (5.00, 7.60) -- (5.20, 7.60) -- (5.20, 7.80) -- (5.00, 7.80);
		\definecolor{patch_9_26_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_9_26_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_26_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_26_spec,] (5.20, 7.40) -- (5.20, 7.20) -- (5.40, 7.20) -- (5.40, 7.40) -- (5.20, 7.40);
		\fill[color=patch_9_26_diag,] (5.20, 7.60) -- (5.20, 7.40) -- (5.40, 7.40) -- (5.40, 7.60) -- (5.20, 7.60);
		\fill[color=patch_9_26_upscale,] (5.20, 7.80) -- (5.20, 7.60) -- (5.40, 7.60) -- (5.40, 7.80) -- (5.20, 7.80);
		\definecolor{patch_9_27_spec}{rgb}{0.0,0.0,0.00390625}
		\definecolor{patch_9_27_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_27_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_27_spec,] (5.40, 7.40) -- (5.40, 7.20) -- (5.60, 7.20) -- (5.60, 7.40) -- (5.40, 7.40);
		\fill[color=patch_9_27_diag,] (5.40, 7.60) -- (5.40, 7.40) -- (5.60, 7.40) -- (5.60, 7.60) -- (5.40, 7.60);
		\fill[color=patch_9_27_upscale,] (5.40, 7.80) -- (5.40, 7.60) -- (5.60, 7.60) -- (5.60, 7.80) -- (5.40, 7.80);
		\definecolor{patch_9_28_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_28_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_28_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_28_spec,] (5.60, 7.40) -- (5.60, 7.20) -- (5.80, 7.20) -- (5.80, 7.40) -- (5.60, 7.40);
		\fill[color=patch_9_28_diag,] (5.60, 7.60) -- (5.60, 7.40) -- (5.80, 7.40) -- (5.80, 7.60) -- (5.60, 7.60);
		\fill[color=patch_9_28_upscale,] (5.60, 7.80) -- (5.60, 7.60) -- (5.80, 7.60) -- (5.80, 7.80) -- (5.60, 7.80);
		\definecolor{patch_9_29_spec}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_29_diag}{rgb}{0.0,0.0,0.0}
		\definecolor{patch_9_29_upscale}{rgb}{0.0,0.0,0.0}
		\fill[color=patch_9_29_spec,] (5.80, 7.40) -- (5.80, 7.20) -- (6.00, 7.20) -- (6.00, 7.40) -- (5.80, 7.40);
		\fill[color=patch_9_29_diag,] (5.80, 7.60) -- (5.80, 7.40) -- (6.00, 7.40) -- (6.00, 7.60) -- (5.80, 7.60);
		\fill[color=patch_9_29_upscale,] (5.80, 7.80) -- (5.80, 7.60) -- (6.00, 7.60) -- (6.00, 7.80) -- (5.80, 7.80);
	\end{scope}
\end{scope}
\end{tikzpicture}%


==> Figures/GaussianCMF/content.tex <==

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}

\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        % at={(0, -2.5 cm)},
        % anchor=north west,
        legend pos=outer north east,
        % legend style={at={(0.9,0.5)},anchor=west}
        legend columns=2,
        % yshift=-0.5cm,
        width=1.0\linewidth,
        height=0.55\linewidth,
        xmin=300,
        xmax=750,
        ymin=0,
        % ybar=.4pt,
        x tick label style={font=\tiny},
        y tick label style={font=\tiny},
        enlarge x limits={abs=0.6},
        % axis line style={line width=\borderSz pt},
        xlabel={wavelength [$\mathrm{nm}$]},
        ylabel near ticks,
        % cycle list name=delist
        ]

    \addlegendimage{legend image with text=CIE XYZ}
    \addlegendentry{}

    \addlegendimage{legend image with text=Gaussian}
    \addlegendentry{}

    % --------------------------------------------------------------------------

    % add the data rows
    \addplot[mark=none, color=purple, thick, opacity=0.6] table [
        x index=0,
        y index=1,
        col sep=comma,
        ] {Figures/GaussianCMF/data/cmf_cie.csv};
    \addlegendentry{}

    \addplot[mark=none, color=purple, very thick, dashed] table [
        x index=0,
        y index=1,
        col sep=comma,
        ] {Figures/GaussianCMF/data/cmf_optim.csv};
    \addlegendentry{$\bar{x}$}


    \addplot[mark=none, color=teal, thick, opacity=0.6] table [
        x index=0,
        y index=2,
        col sep=comma,
        ] {Figures/GaussianCMF/data/cmf_cie.csv};
    \addlegendentry{}

    \addplot[mark=none, color=teal, very thick, dashed] table [
        x index=0,
        y index=2,
        col sep=comma,
        ] {Figures/GaussianCMF/data/cmf_optim.csv};
    \addlegendentry{$\bar{y}$}


    \addplot[mark=none, color=blue, thick, opacity=0.6] table [
        x index=0,
        y index=3,
        col sep=comma,
        ] {Figures/GaussianCMF/data/cmf_cie.csv};
    \addlegendentry{}

    \addplot[mark=none, color=blue, very thick, dashed] table [
        x index=0,
        y index=3,
        col sep=comma,
        ] {Figures/GaussianCMF/data/cmf_optim.csv};
    \addlegendentry{$\bar{z}$}

    % --------------------------------------------------------------------------

    \addplot[mark=none, color=white] {0};
    \addlegendentry{}

    \addplot[mark=none, color=violet, very thick, dashed] table [
        x index=0,
        y index=4,
        col sep=comma,
        ] {Figures/GaussianCMF/data/cmf_optim.csv};
    \addlegendentry{UV}

    \end{axis}
\end{tikzpicture}

==> Figures/MatrixFit/content.tex <==
\begin{tikzpicture}
    \tikzmath{
        \matrixSz=3;
        \borderSz=.5;
    }

    \foreach \material [count = \iidxMat]  in {
        % HERPICER,
        IXCRHTP,
        POLYYELL}
    {
        \tikzmath{
            \yOffset = -\iidxMat * (\matrixSz + .5);
        }

        \foreach \filename \dataset  [count = \iidxGauss] in {
           ref/$\mathcal{P}$ - Measurememt,
            1_norm/$\mathcal{P}$ - 1 Gaussian,
            2_norm/$\mathcal{P}$ - 2 Gaussians,
            3_norm/$\mathcal{P}$ - 3 Gaussians
        }
        {
            \tikzmath{
                \xOffset = \iidxGauss * (\matrixSz + .75);
            }
            \node[inner sep=0, anchor=south west] (rerad_mat) at (\xOffset, \yOffset) {\includegraphics[height=\matrixSz cm]{./Figures/MatrixFit/\material/rerad_\filename.jpg}};
            \draw[line width=\borderSz pt] (rerad_mat.south west) rectangle (rerad_mat.north east);

            \ifthenelse{\iidxMat=1}{\node[anchor=base, yshift=6pt] at (rerad_mat.north) {\textbf{\dataset}};}{}
            \ifthenelse{\iidxGauss=1}{\node[left, xshift=-12pt] at (rerad_mat.west) {\rotatebox{90}{\textbf{\material}}};}{}

            % Ticks
            \draw[line width=\borderSz pt] (rerad_mat.south west) -- +(0, -0.1cm) node[below] {\tiny{300}};
            \draw[line width=\borderSz pt] (rerad_mat.south east) -- +(0, -0.1cm) node[below] {\tiny{800}};
            \node[below] at (rerad_mat.south) {\tiny{$\lambda_i$ [nm]}};

            \draw[line width=\borderSz pt] (rerad_mat.south west) -- +(-0.1cm, 0) node[left] {\rotatebox{90}{\tiny{300}}};
            \draw[line width=\borderSz pt] (rerad_mat.north west) -- +(-0.1cm, 0) node[left] {\rotatebox{90}{\tiny{800}}};
            \node[left] at (rerad_mat.west) {\rotatebox{90}{\tiny{$\lambda_o$ [nm]}}};
        }
    }
\end{tikzpicture}


==> Figures/Pipeline/content.tex <==
\begin{tikzpicture}[]
  \tikzmath{
    \width=2;
    \margin=.4;
    \widthSec=\width+\margin;
    \Xsep=\width + 0.5*\margin;
    \posP=1*\widthSec;
    \posPeq=2*\widthSec - \margin/2;
    \posR=2*\widthSec;
    \posRadd=3*\widthSec - \margin/2;
    \posF=3*\widthSec;
    \posFtime=4*\widthSec - \margin/2;
    \posIR=4*\widthSec;
    \totalWidth=5*\width + 4*\margin + 0.5;
    \XlabelOurs=0.5 * (4*\width + 3*\margin) + \widthSec;
  }

  \node[rotate=90] at (-0.25, 1.0) {\textsc{spectral}};
  \node[rotate=90] at (-0.25,-1.5) {\textsc{reduced}};

  \node[anchor=mid] at (0.5*\width, 2.7) {\small \textbf{\cite{Fichet2024}}};
  \node[anchor=mid] at (3.4, 2.7) {\small \textbf{Our model}};
  \draw[thick, color=gray] (5.0, 2.7) -- (11.5, 2.7);
  \node[anchor=mid,fill=white] at (8.0, 2.7) {\small\textcolor{gray}{\textbf{decomposition}}};

  \draw[dashed,color=gray,opacity=0.5,dash phase=1.5pt] (-0.5,-0.5) -- ++(\totalWidth,0);

  % Fichet et al.
  \begin{scope}[xshift=0.0cm]
    \node[anchor=north east, inner sep=0pt] (spec_org) at (2,2) { \includegraphics[height=\width cm]{./Figures/Pipeline/img/spec_org.jpg} };
    \draw (spec_org.south west) rectangle (spec_org.north east);
    \node at (1,2.2) {$\mathcal{P_{\mathrm{data}}}$};
    %\draw[thin, fill=black] (0,0) -- (2,2) -- (2,0) -- (0,0);

    \draw[->, color=red] (1,-0.1) -- node[anchor=north west] {\small tabulated} (1,-0.9);

    \begin{scope}[xshift=1.0cm, yshift=-1.5cm]
      \node[anchor=north east, inner sep=0pt] (red_org) at (0.5,0.5) { \includegraphics[height=1cm]{./Figures/Pipeline/img/red_org.jpg} };
      \foreach \v in {1,2} {
        \draw[thin] ($(red_org.north west)+(\v/3, 0)$) -- ($(red_org.south west)+(\v/3, 0)$);
        \draw[thin] ($(red_org.north west)-(0, \v/3)$) -- ($(red_org.north east)-(0, \v/3)$);
      }
      \draw (red_org.south west) rectangle (red_org.north east);
      \node at (0,-0.9) {$\mathrm{P_{data}}$};
    \end{scope}
  \end{scope}

  \draw[color=gray,opacity=0.5] (\Xsep,-2.7) -- ++(0,5.5);

  \begin{scope}[xshift=\posP cm]
    \node[anchor=north east, inner sep=0pt] (spec_P) at (2,2) { \includegraphics[height=2cm]{./Figures/Pipeline/img/spec_P.jpg} };
    \draw (spec_P.south west) rectangle (spec_P.north east);
    \node at (1,2.23) {$\mathcal{P}$}; %{\tiny (Eq.~\ref{eqn:normalized-fluo})}

    %\draw[->] (1,-0.1) -> (1,-0.9);

    \begin{scope}[xshift=1.0cm, yshift=-1.5cm]
      \node[anchor=north east, inner sep=0pt] (red_P) at (0.5, 0.5) { \includegraphics[height=1cm]{./Figures/Pipeline/img/red_P.jpg} };
      \foreach \v in {1,2} {
        \draw[thin] ($(red_P.north west)+(\v/3, 0)$) -- ($(red_P.south west)+(\v/3, 0)$);
        \draw[thin] ($(red_P.north west)-(0, \v/3)$) -- ($(red_P.north east)-(0, \v/3)$);
      }
      \draw (red_P.south west) rectangle (red_P.north east);
      \node at (0,-0.9) {$\mathrm{P}$ {\tiny (Eq.~\ref{eqn:reduced-normalized-fluo})}};
    \end{scope}
  \end{scope}

  \begin{scope}[xshift=\posPeq cm]
    \node at (0,2.2cm) {$ = $};
    \node at (0,0.9cm) {$ = $};
    \node at (0,-1.5cm) {$ = $};
  \end{scope}

  \begin{scope}[xshift=\posR cm]
    \node[anchor=north east, inner sep=0pt] (spec_R) at (2,2) { \includegraphics[height=2cm]{./Figures/Pipeline/img/spec_R.jpg} };
    \draw (spec_R.south west) rectangle (spec_R.north east);
    \node at (1,2.23) {$\mathcal{R}$};

    \draw[->] (1,-0.1) -- node[anchor=north west] {\small analytic} (1,-0.9);

    \begin{scope}[xshift=1.0cm, yshift=-1.5cm]
      \node[anchor=north east, inner sep=0pt] (red_R) at (0.5,0.5) { \includegraphics[height=1cm]{./Figures/Pipeline/img/red_R.jpg} };
      \foreach \v in {1,2} {
        \draw[thin] ($(red_R.north west)+(\v/3, 0)$) -- ($(red_R.south west)+(\v/3, 0)$);
        \draw[thin] ($(red_R.north west)-(0, \v/3)$) -- ($(red_R.north east)-(0, \v/3)$);
      }
      \draw (red_R.south west) rectangle (red_R.north east);
      \node at (0,-0.9) {$\mathrm{R}$};
    \end{scope}
  \end{scope}

  \begin{scope}[xshift=\posRadd cm]
    \node at (0,2.2cm) {$ + $};
    \node at (0,0.9cm) {$ + $};
    \node at (0,-1.5cm) {$ + $};
  \end{scope}

  \begin{scope}[xshift=\posF cm]
    \node[anchor=north east, inner sep=0pt] (spec_F) at (2,2) { \includegraphics[height=2cm]{./Figures/Pipeline/img/spec_F.jpg} };
    \draw (spec_F.south west) rectangle (spec_F.north east);
    \node at (1,2.24) {$\bar{\mathcal{F}}$};

    \draw[->] (1,-0.1) -- node[anchor=north west] {\small analytic} (1,-0.9);
    \begin{scope}[xshift=1.0cm, yshift=-1.5cm]
      \node[anchor=north east, inner sep=0pt] (red_F) at (0.5,0.5) { \includegraphics[height=1cm]{./Figures/Pipeline/img/red_F.jpg} };
      \foreach \v in {1,2} {
        \draw[thin] ($(red_F.north west)+(\v/3, 0)$) -- ($(red_F.south west)+(\v/3, 0)$);
        \draw[thin] ($(red_F.north west)-(0, \v/3)$) -- ($(red_F.north east)-(0, \v/3)$);
      }
      \draw (red_F.south west) rectangle (red_F.north east);
      \node at (0,-0.9) {$\mathrm{\bar{F}}$};
    \end{scope}
  \end{scope}

  \begin{scope}[xshift=\posFtime cm]
    \node at (0,2.2cm) {$ \times $};
    \node at (0,0.9cm) {$ \times $};
    \node at (0,-1.5cm) {$ \times $};
  \end{scope}

  \begin{scope}[xshift=\posIR cm] [xshift=2.4cm]
    \node[anchor=north east, inner sep=0pt] (spec_IR) at (2,2) { \includegraphics[height=2cm]{./Figures/Pipeline/img/spec_IR.jpg} };
    \draw (spec_IR.south west) rectangle (spec_IR.north east);
    \node at (1,2.2) {$\left[I-\mathcal{R}\right]$};

    \draw[->] (1,-0.1) -- node[anchor=north west] {\small analytic}  (1,-0.9);

    \begin{scope}[xshift=1.0cm, yshift=-1.5cm]
      \node[anchor=north east, inner sep=0pt] (red_IR) at (0.5,0.5) { \includegraphics[height=1cm]{./Figures/Pipeline/img/red_IR.jpg} };
      \foreach \v in {1,2} {
        \draw[thin] ($(red_IR.north west)+(\v/3, 0)$) -- ($(red_IR.south west)+(\v/3, 0)$);
        \draw[thin] ($(red_IR.north west)-(0, \v/3)$) -- ($(red_IR.north east)-(0, \v/3)$);
      }
      \draw (red_IR.south west) rectangle (red_IR.north east);
      \node at (0,-0.9) {$\left[I-\mathrm{R}\right]$};
    \end{scope}
  \end{scope}
\end{tikzpicture}

